From Data to Program: Fast & Direct Generative Program Inference from Empirical Data

Estimating probability densities from a finite set of samples typically requires dataset-specific model fitting. We introduce PRODiGI, a pretrained data-to-program model that infers an explicit, executable generative program in a single forward pass. Pretrained on synthetic datasets paired with their ground-truth programs, PRODiGI accommodates diverse generative families and data dimensionalities through template prediction and non-autoregressive program parameter decoding. Its inferred programs support direct sampling, density and score evaluation, and inspection independently of the pretrained model. We further introduce program-space fine-tuning, which refines differentiable program parameters by maximizing the likelihood of empirical data while keeping model parameters intact. Experiments show that PRODiGI-FT achieves better density and score metrics than existing pretrained models, while offering multi-fold speedups over its closest competitors. Program-space fine-tuning further reduces generation MMD by 90%. By turning empirical data into explicit, reusable programs, PRODiGI introduces a new direction for fast, interpretable tabular generative modeling.

==> (inline-0) <==
\begin{tabular}{lc|cc|ccccccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{DiscoFormer} & \textbf{DiscoFormer-FT}  &\textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{TabPFN} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{2.81}{1.37} & \pmv{0.85}{0.63} & \pmv{91.35}{42.99} & \pmv{276.79}{98.84} & \pmv{8.34}{1.25} & \pmv{0.53}{0.28} & \pmv{0.41}{0.13} & \pmv{\textbf{0.20}}{0.13} & \pmv{\underline{0.35}}{0.18} \\
        & Rank & \pmv{4.79}{0.49} & \pmv{\underline{2.92}}{0.50} & \pmv{7.96}{0.43} & \pmv{8.33}{0.18} & \pmv{7.00}{0.29} & \pmv{3.96}{0.45} & \pmv{4.21}{0.49} & \pmv{\textbf{2.75}}{0.44} & \pmv{3.08}{0.33} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.03}}{0.00} & \pmv{1.47}{0.16} & \pmv{93.28}{0.61} & \pmv{93.80}{0.61} & \pmv{0.38}{0.19} & \pmv{1.17}{0.01} & \pmv{1.52}{0.02} & \pmv{\underline{0.11}}{0.00} & \pmv{8.71}{0.18} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{4.83}{0.23} & \pmv{8.00}{0.00} & \pmv{9.00}{0.00} & \pmv{3.25}{0.24} & \pmv{4.25}{0.17} & \pmv{5.67}{0.14} & \pmv{\underline{2.00}}{0.00} & \pmv{7.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{1.38}{0.90} & \pmv{\textbf{0.05}}{0.04} & \pmv{12.26}{3.79} & \pmv{18.70}{8.47} & \pmv{66.38}{8.58} & \pmv{8.47}{2.72} & \pmv{0.15}{0.07} & \pmv{0.45}{0.33} & \pmv{\underline{0.09}}{0.08} \\
        & Rank & \pmv{3.58}{0.35} & \pmv{\textbf{2.50}}{0.27} & \pmv{7.42}{0.25} & \pmv{6.83}{0.45} & \pmv{8.83}{0.11} & \pmv{6.50}{0.22} & \pmv{3.54}{0.40} & \pmv{3.00}{0.24} & \pmv{\underline{2.79}}{0.33} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.04}}{0.02} & \pmv{2.16}{0.24} & \pmv{92.23}{0.04} & \pmv{92.78}{0.04} & \pmv{\underline{0.16}}{0.01} & \pmv{1.16}{0.00} & \pmv{3.15}{0.04} & \pmv{0.40}{0.01} & \pmv{11.35}{0.54} \\
        & Time Rank & \pmv{\textbf{1.08}}{0.08} & \pmv{5.08}{0.08} & \pmv{8.00}{0.00} & \pmv{9.00}{0.00} & \pmv{\underline{1.92}}{0.08} & \pmv{4.00}{0.00} & \pmv{5.92}{0.08} & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{11.84}{6.19} & \pmv{1.10}{0.57} & \pmv{19.35}{4.78} & \pmv{18.32}{4.74} & \pmv{5.76}{1.95} & \pmv{3.21}{0.66} & \pmv{\textbf{0.47}}{0.13} & \pmv{1.95}{0.48} & \pmv{\underline{0.48}}{0.12} \\
        & Rank & \pmv{6.08}{0.48} & \pmv{\underline{2.17}}{0.36} & \pmv{8.33}{0.18} & \pmv{8.25}{0.21} & \pmv{5.58}{0.34} & \pmv{5.75}{0.31} & \pmv{2.33}{0.25} & \pmv{4.54}{0.41} & \pmv{\textbf{1.96}}{0.19} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.03}}{0.00} & \pmv{4.27}{0.51} & \pmv{93.27}{0.76} & \pmv{93.73}{0.72} & \pmv{\underline{0.16}}{0.01} & \pmv{1.16}{0.00} & \pmv{13.86}{0.20} & \pmv{0.44}{0.00} & \pmv{12.43}{0.65} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} & \pmv{9.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{6.67}{0.14} & \pmv{3.00}{0.00} & \pmv{6.33}{0.14} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{13.15}{7.96} & \pmv{1.59}{1.23} & \pmv{118.72}{34.43} & \pmv{148.91}{43.87} & \pmv{9.37}{2.91} & \pmv{5.09}{2.08} & \pmv{\textbf{0.37}}{0.12} & \pmv{4.05}{1.63} & \pmv{\underline{0.60}}{0.22} \\
        & Rank & \pmv{5.50}{0.57} & \pmv{\underline{2.25}}{0.52} & \pmv{8.33}{0.14} & \pmv{8.50}{0.19} & \pmv{6.33}{0.22} & \pmv{4.83}{0.31} & \pmv{\textbf{2.17}}{0.31} & \pmv{4.33}{0.40} & \pmv{2.75}{0.27} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.09}}{0.05} & \pmv{8.38}{0.99} & \pmv{92.72}{0.42} & \pmv{93.69}{0.51} & \pmv{\underline{0.19}}{0.02} & \pmv{1.29}{0.12} & \pmv{36.55}{0.74} & \pmv{0.61}{0.05} & \pmv{20.83}{0.94} \\
        & Time Rank & \pmv{\textbf{1.08}}{0.08} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} & \pmv{9.00}{0.00} & \pmv{\underline{1.92}}{0.08} & \pmv{4.00}{0.00} & \pmv{7.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{4.45}{2.49} & \pmv{\textbf{0.03}}{0.03} & \pmv{23.50}{6.79} & \pmv{14.89}{4.68} & \pmv{12.41}{3.42} & \pmv{13.30}{3.64} & \pmv{0.23}{0.06} & \pmv{6.57}{2.12} & \pmv{\underline{0.18}}{0.07} \\
        & Rank & \pmv{4.25}{0.21} & \pmv{\textbf{1.33}}{0.17} & \pmv{8.17}{0.33} & \pmv{7.67}{0.36} & \pmv{6.92}{0.25} & \pmv{6.92}{0.32} & \pmv{3.08}{0.38} & \pmv{4.67}{0.25} & \pmv{\underline{2.00}}{0.16} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.05}}{0.00} & \pmv{14.26}{2.10} & \pmv{92.70}{0.10} & \pmv{93.22}{0.10} & \pmv{\underline{0.16}}{0.01} & \pmv{1.17}{0.01} & \pmv{76.69}{1.38} & \pmv{0.72}{0.00} & \pmv{52.44}{3.39} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} & \pmv{9.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{7.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{4.31}{2.21} & \pmv{\underline{0.43}}{0.23} & \pmv{22.00}{8.79} & \pmv{15.86}{6.17} & \pmv{17.73}{5.81} & \pmv{18.17}{5.81} & \pmv{\textbf{0.42}}{0.16} & \pmv{11.12}{4.16} & \pmv{2.50}{1.86} \\
        & Rank & \pmv{4.00}{0.17} & \pmv{\textbf{1.92}}{0.21} & \pmv{8.17}{0.31} & \pmv{7.25}{0.38} & \pmv{6.75}{0.27} & \pmv{7.33}{0.36} & \pmv{\underline{2.08}}{0.25} & \pmv{5.08}{0.43} & \pmv{2.42}{0.29} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.06}}{0.01} & \pmv{20.02}{2.76} & \pmv{92.40}{0.12} & \pmv{92.97}{0.10} & \pmv{\underline{0.24}}{0.01} & \pmv{1.17}{0.00} & \pmv{120.57}{2.02} & \pmv{1.05}{0.12} & \pmv{55.21}{3.17} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{7.00}{0.00} & \pmv{8.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{3.92}{0.08} & \pmv{9.00}{0.00} & \pmv{3.08}{0.08} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{4.61}{2.72} & \pmv{\textbf{0.07}}{0.03} & \pmv{21.17}{12.28} & \pmv{22.51}{13.35} & \pmv{22.00}{10.53} & \pmv{24.14}{11.14} & \pmv{\underline{0.33}}{0.16} & \pmv{9.49}{3.78} & \pmv{1.73}{1.33} \\
        & Rank & \pmv{3.54}{0.22} & \pmv{\textbf{1.71}}{0.31} & \pmv{7.67}{0.30} & \pmv{8.33}{0.38} & \pmv{6.25}{0.29} & \pmv{7.00}{0.29} & \pmv{\underline{1.92}}{0.25} & \pmv{5.75}{0.27} & \pmv{2.83}{0.16} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.11}}{0.03} & \pmv{21.98}{3.08} & \pmv{92.42}{0.07} & \pmv{92.89}{0.04} & \pmv{2.21}{2.03} & \pmv{1.35}{0.12} & \pmv{167.90}{2.66} & \pmv{\underline{1.33}}{0.16} & \pmv{55.51}{2.50} \\
        & Time Rank & \pmv{\textbf{1.17}}{0.11} & \pmv{4.92}{0.08} & \pmv{7.00}{0.00} & \pmv{8.00}{0.00} & \pmv{\underline{2.08}}{0.28} & \pmv{3.75}{0.12} & \pmv{9.00}{0.00} & \pmv{3.08}{0.14} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 50}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{1.10}{0.39} & \pmv{0.35}{0.23} & \pmv{22.64}{4.89} & \pmv{24.71}{5.90} & \pmv{14.05}{4.74} & \pmv{14.95}{5.06} & \pmv{\textbf{0.27}}{0.09} & \pmv{8.11}{2.95} & \pmv{\underline{0.34}}{0.12} \\
        & Rank & \pmv{3.67}{0.27} & \pmv{\textbf{1.71}}{0.20} & \pmv{8.33}{0.25} & \pmv{8.33}{0.18} & \pmv{6.17}{0.20} & \pmv{7.08}{0.18} & \pmv{\underline{2.17}}{0.30} & \pmv{5.00}{0.12} & \pmv{2.54}{0.23} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.08}}{0.01} & \pmv{30.67}{4.13} & \pmv{92.54}{0.26} & \pmv{93.10}{0.24} & \pmv{\underline{0.22}}{0.01} & \pmv{1.17}{0.00} & \pmv{204.46}{3.10} & \pmv{1.69}{0.19} & \pmv{81.47}{4.01} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{6.83}{0.11} & \pmv{7.83}{0.11} & \pmv{\underline{2.00}}{0.00} & \pmv{3.00}{0.00} & \pmv{9.00}{0.00} & \pmv{4.00}{0.00} & \pmv{6.33}{0.22} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{5.46}{1.45} & \pmv{\underline{0.56}}{0.20} & \pmv{41.37}{8.20} & \pmv{67.58}{16.51} & \pmv{19.51}{2.77} & \pmv{10.98}{1.96} & \pmv{\textbf{0.33}}{0.04} & \pmv{5.24}{0.95} & \pmv{0.78}{0.30} \\
        & Rank & \pmv{4.43}{0.16} & \pmv{\textbf{2.06}}{0.13} & \pmv{8.05}{0.11} & \pmv{7.94}{0.12} & \pmv{6.73}{0.13} & \pmv{6.17}{0.16} & \pmv{2.69}{0.14} & \pmv{4.39}{0.15} & \pmv{\underline{2.55}}{0.10} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.06}}{0.01} & \pmv{12.90}{1.29} & \pmv{92.70}{0.14} & \pmv{93.27}{0.14} & \pmv{\underline{0.46}}{0.26} & \pmv{1.20}{0.02} & \pmv{78.09}{7.52} & \pmv{0.79}{0.06} & \pmv{37.24}{2.74} \\
        & Time Rank & \pmv{\textbf{1.04}}{0.02} & \pmv{4.98}{0.03} & \pmv{7.60}{0.05} & \pmv{8.60}{0.05} & \pmv{\underline{2.15}}{0.06} & \pmv{3.86}{0.05} & \pmv{7.41}{0.14} & \pmv{3.02}{0.06} & \pmv{6.33}{0.05} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{l|cc|ccccccc}
    \toprule
        \textbf{Dimension}  & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{DiscoFormer} & \textbf{DiscoFormer-FT}  &\textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{TabPFN} & \textbf{KDE} & \textbf{GMM} \\
        \midrule
    \textbf{Dim 1}     & 41.7\% & \textbf{8.3\%} & 91.7\% & 100.0\% & 91.7\% & 25.0\% & \textbf{8.3\%} & \textbf{8.3\%} & \textbf{8.3\%} \\
    \textbf{Dim 2}     & 16.7\% & \textbf{0.0\%} & 100.0\% & 83.3\% & 100.0\% & 91.7\% & 16.7\% & 8.3\% & \textbf{0.0\%} \\
    \textbf{Dim 5}     & 66.7\% & \textbf{25.0\%} & 100.0\% & 100.0\% & 91.7\% & 83.3\% & \underline{33.3\%} & 75.0\% & \underline{33.3\%} \\
    \textbf{Dim 10}    & 75.0\% & \textbf{25.0\%} & 100.0\% & 100.0\% & 100.0\% & 83.3\% & \textbf{25.0\%} & 66.7\% & 41.7\% \\
    \textbf{Dim 20}    & 83.3\% & \textbf{8.3\%} & 100.0\% & 100.0\% & 91.7\% & 91.7\% & 41.7\% & 83.3\% & \underline{16.7\%} \\
    \textbf{Dim 30}    & 66.7\% & \textbf{25.0\%} & 100.0\% & 100.0\% & 100.0\% & 100.0\% & \underline{33.3\%} & 91.7\% & 50.0\% \\
    \textbf{Dim 40}    & 58.3\% & \textbf{8.3\%} & 100.0\% & 100.0\% & 83.3\% & 83.3\% & \underline{33.3\%} & 83.3\% & 58.3\% \\
    \textbf{Dim 50}    & 50.0\% & \textbf{16.7\%} & 100.0\% & 100.0\% & 83.3\% & 83.3\% & \underline{41.7\%} & 75.0\% & \underline{41.7\%} \\
    \midrule
    \textbf{Overall}   & 57.3\% & \textbf{14.6\%} & 99.0\% & 97.9\% & 92.7\% & 80.2\% & \underline{29.2\%} & 61.5\% & 31.3\% \\
    \bottomrule
\end{tabular}
\begin{tabular}{lc|cc|ccccccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{DiscoFormer} & \textbf{DiscoFormer-FT}  &\textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{TabPFN} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{5.31}{2.70} & \pmv{0.32}{0.21} & \pmv{59.23}{41.13} & \pmv{76.56}{59.00} & \pmv{6.77}{0.95} & \pmv{1.22}{0.71} & \pmv{\underline{0.23}}{0.11} & \pmv{\textbf{0.00}}{0.00} & \pmv{0.66}{0.45} \\
        & Rank & \pmv{6.50}{0.25} & \pmv{3.00}{0.61} & \pmv{8.25}{0.41} & \pmv{8.25}{0.22} & \pmv{7.00}{0.61} & \pmv{4.38}{0.54} & \pmv{\underline{2.88}}{0.37} & \pmv{\textbf{1.62}}{0.32} & \pmv{3.12}{0.45} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.03}}{0.00} & \pmv{1.12}{0.01} & \pmv{92.61}{0.07} & \pmv{93.18}{0.08} & \pmv{0.18}{0.01} & \pmv{1.16}{0.00} & \pmv{1.56}{0.04} & \pmv{\underline{0.11}}{0.00} & \pmv{8.30}{0.05} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{8.00}{0.00} & \pmv{9.00}{0.00} & \pmv{3.00}{0.00} & \pmv{5.00}{0.00} & \pmv{6.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{7.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{4.02}{2.15} & \pmv{\underline{0.13}}{0.12} & \pmv{15.23}{2.69} & \pmv{8.24}{2.43} & \pmv{52.62}{17.98} & \pmv{8.83}{2.49} & \pmv{0.22}{0.19} & \pmv{0.28}{0.24} & \pmv{\textbf{0.00}}{0.00} \\
        & Rank & \pmv{4.62}{0.65} & \pmv{\underline{2.75}}{0.67} & \pmv{8.00}{0.35} & \pmv{6.75}{0.54} & \pmv{8.75}{0.22} & \pmv{6.25}{0.22} & \pmv{3.00}{0.31} & \pmv{\underline{2.75}}{0.38} & \pmv{\textbf{2.12}}{0.21} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.03}}{0.00} & \pmv{1.62}{0.06} & \pmv{92.27}{0.04} & \pmv{92.82}{0.04} & \pmv{\underline{0.16}}{0.02} & \pmv{1.16}{0.00} & \pmv{3.06}{0.06} & \pmv{0.37}{0.00} & \pmv{9.34}{0.39} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} & \pmv{9.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{6.00}{0.00} & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{29.65}{14.87} & \pmv{2.51}{1.34} & \pmv{27.15}{11.28} & \pmv{23.22}{9.04} & \pmv{10.44}{4.71} & \pmv{3.80}{1.08} & \pmv{\textbf{0.28}}{0.24} & \pmv{1.35}{0.41} & \pmv{\underline{0.55}}{0.24} \\
        & Rank & \pmv{7.00}{1.06} & \pmv{3.25}{0.67} & \pmv{7.75}{0.22} & \pmv{8.25}{0.41} & \pmv{6.25}{0.22} & \pmv{5.25}{0.54} & \pmv{\textbf{1.50}}{0.31} & \pmv{3.38}{0.48} & \pmv{\underline{2.38}}{0.21} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.03}}{0.00} & \pmv{2.22}{0.14} & \pmv{95.06}{2.00} & \pmv{95.46}{1.88} & \pmv{\underline{0.16}}{0.03} & \pmv{1.16}{0.01} & \pmv{13.80}{0.31} & \pmv{0.44}{0.00} & \pmv{9.71}{0.33} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} & \pmv{9.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{7.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{33.39}{20.24} & \pmv{\textbf{0.12}}{0.10} & \pmv{173.84}{61.97} & \pmv{241.94}{89.56} & \pmv{15.53}{5.81} & \pmv{6.94}{5.07} & \pmv{\underline{0.72}}{0.22} & \pmv{5.24}{3.77} & \pmv{0.76}{0.45} \\
        & Rank & \pmv{7.25}{0.54} & \pmv{\textbf{1.50}}{0.43} & \pmv{8.25}{0.22} & \pmv{8.25}{0.41} & \pmv{6.25}{0.22} & \pmv{4.50}{0.43} & \pmv{\underline{2.75}}{0.41} & \pmv{3.50}{0.75} & \pmv{\underline{2.75}}{0.41} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.04}}{0.00} & \pmv{4.05}{0.08} & \pmv{92.25}{0.07} & \pmv{92.80}{0.07} & \pmv{\underline{0.19}}{0.02} & \pmv{1.16}{0.01} & \pmv{36.99}{1.36} & \pmv{0.53}{0.00} & \pmv{16.89}{1.00} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} & \pmv{9.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{7.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{11.29}{6.09} & \pmv{\textbf{0.00}}{0.00} & \pmv{41.73}{12.68} & \pmv{28.12}{10.32} & \pmv{18.74}{6.94} & \pmv{19.04}{6.47} & \pmv{0.26}{0.11} & \pmv{7.11}{3.46} & \pmv{\underline{0.14}}{0.11} \\
        & Rank & \pmv{4.50}{0.43} & \pmv{\textbf{1.25}}{0.22} & \pmv{8.75}{0.22} & \pmv{8.25}{0.22} & \pmv{6.25}{0.41} & \pmv{6.25}{0.22} & \pmv{3.75}{0.96} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.05}}{0.01} & \pmv{6.10}{0.05} & \pmv{92.47}{0.15} & \pmv{92.94}{0.08} & \pmv{\underline{0.15}}{0.01} & \pmv{1.16}{0.00} & \pmv{78.79}{1.17} & \pmv{0.72}{0.01} & \pmv{37.97}{3.61} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} & \pmv{9.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{7.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{6.87}{5.93} & \pmv{\textbf{0.00}}{0.00} & \pmv{18.77}{15.32} & \pmv{19.17}{16.04} & \pmv{14.02}{11.86} & \pmv{14.29}{11.83} & \pmv{\underline{0.21}}{0.18} & \pmv{1.13}{0.87} & \pmv{5.93}{5.14} \\
        & Rank & \pmv{4.50}{0.25} & \pmv{\textbf{1.75}}{0.22} & \pmv{8.75}{0.22} & \pmv{8.00}{0.35} & \pmv{6.25}{0.22} & \pmv{7.00}{0.35} & \pmv{\underline{2.00}}{0.00} & \pmv{3.75}{0.65} & \pmv{3.00}{0.50} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.06}}{0.01} & \pmv{8.32}{0.07} & \pmv{92.23}{0.10} & \pmv{92.77}{0.09} & \pmv{\underline{0.27}}{0.03} & \pmv{1.16}{0.00} & \pmv{118.88}{1.04} & \pmv{0.93}{0.00} & \pmv{45.31}{6.14} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{7.00}{0.00} & \pmv{8.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{9.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{12.56}{6.53} & \pmv{\textbf{0.00}}{0.00} & \pmv{52.43}{31.20} & \pmv{56.60}{33.98} & \pmv{44.43}{25.41} & \pmv{45.41}{26.18} & \pmv{\underline{0.62}}{0.37} & \pmv{13.98}{7.15} & \pmv{4.73}{3.55} \\
        & Rank & \pmv{3.12}{0.51} & \pmv{\textbf{1.12}}{0.11} & \pmv{8.00}{0.00} & \pmv{9.00}{0.00} & \pmv{6.25}{0.22} & \pmv{6.75}{0.22} & \pmv{\underline{2.50}}{0.43} & \pmv{5.00}{0.00} & \pmv{3.25}{0.22} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.11}}{0.05} & \pmv{10.67}{0.13} & \pmv{92.42}{0.07} & \pmv{92.94}{0.06} & \pmv{6.46}{5.52} & \pmv{1.61}{0.32} & \pmv{161.74}{4.17} & \pmv{\underline{1.16}}{0.01} & \pmv{50.63}{3.56} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{4.75}{0.22} & \pmv{7.00}{0.00} & \pmv{8.00}{0.00} & \pmv{\underline{2.75}}{0.65} & \pmv{3.75}{0.22} & \pmv{9.00}{0.00} & \pmv{\underline{2.75}}{0.22} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 50}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{0.44}{0.33} & \pmv{\textbf{0.00}}{0.00} & \pmv{12.62}{2.73} & \pmv{11.40}{2.44} & \pmv{7.41}{2.44} & \pmv{7.87}{2.28} & \pmv{0.06}{0.03} & \pmv{1.84}{0.67} & \pmv{\underline{0.04}}{0.02} \\
        & Rank & \pmv{3.25}{0.74} & \pmv{\textbf{1.50}}{0.18} & \pmv{9.00}{0.00} & \pmv{8.00}{0.00} & \pmv{6.25}{0.22} & \pmv{6.75}{0.22} & \pmv{2.88}{0.57} & \pmv{4.75}{0.22} & \pmv{\underline{2.62}}{0.32} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.05}}{0.01} & \pmv{12.46}{0.11} & \pmv{92.04}{0.08} & \pmv{92.65}{0.08} & \pmv{\underline{0.19}}{0.00} & \pmv{1.17}{0.00} & \pmv{214.56}{3.04} & \pmv{1.49}{0.01} & \pmv{84.03}{7.46} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{6.75}{0.22} & \pmv{7.75}{0.22} & \pmv{\underline{2.00}}{0.00} & \pmv{3.00}{0.00} & \pmv{9.00}{0.00} & \pmv{4.00}{0.00} & \pmv{6.50}{0.43} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{12.94}{3.98} & \pmv{\underline{0.39}}{0.22} & \pmv{50.13}{13.66} & \pmv{58.15}{19.25} & \pmv{21.25}{5.23} & \pmv{13.43}{4.43} & \pmv{\textbf{0.32}}{0.08} & \pmv{3.87}{1.36} & \pmv{1.60}{0.88} \\
        & Rank & \pmv{5.09}{0.34} & \pmv{\textbf{2.02}}{0.21} & \pmv{8.34}{0.11} & \pmv{8.09}{0.16} & \pmv{6.66}{0.19} & \pmv{5.89}{0.22} & \pmv{\underline{2.66}}{0.21} & \pmv{3.59}{0.24} & \pmv{\underline{2.66}}{0.14} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.05}}{0.01} & \pmv{5.82}{0.71} & \pmv{92.67}{0.30} & \pmv{93.20}{0.28} & \pmv{0.97}{0.78} & \pmv{1.22}{0.05} & \pmv{78.67}{13.22} & \pmv{\underline{0.72}}{0.08} & \pmv{32.77}{4.65} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{4.84}{0.06} & \pmv{7.59}{0.10} & \pmv{8.59}{0.10} & \pmv{\underline{2.22}}{0.11} & \pmv{3.97}{0.09} & \pmv{7.50}{0.22} & \pmv{2.97}{0.09} & \pmv{6.31}{0.09} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{lc|cc|ccccccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{DiscoFormer} & \textbf{DiscoFormer-FT}  &\textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{TabPFN} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{3.07}{2.47} & \pmv{2.23}{1.68} & \pmv{179.43}{108.64} & \pmv{538.42}{175.53} & \pmv{9.01}{3.47} & \pmv{\underline{0.00}}{0.00} & \pmv{0.41}{0.22} & \pmv{0.24}{0.17} & \pmv{\textbf{0.00}}{0.00} \\
        & Rank & \pmv{4.75}{0.74} & \pmv{3.75}{1.14} & \pmv{8.25}{0.22} & \pmv{8.50}{0.43} & \pmv{6.50}{0.25} & \pmv{\underline{2.75}}{0.67} & \pmv{4.88}{1.01} & \pmv{3.38}{0.60} & \pmv{\textbf{2.25}}{0.28} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.03}}{0.00} & \pmv{1.55}{0.05} & \pmv{92.65}{0.15} & \pmv{93.13}{0.09} & \pmv{0.17}{0.01} & \pmv{1.18}{0.02} & \pmv{1.51}{0.03} & \pmv{\underline{0.10}}{0.00} & \pmv{9.31}{0.35} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.50}{0.25} & \pmv{8.00}{0.00} & \pmv{9.00}{0.00} & \pmv{3.00}{0.00} & \pmv{4.00}{0.00} & \pmv{5.50}{0.25} & \pmv{\underline{2.00}}{0.00} & \pmv{7.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{0.02}{0.02} & \pmv{\textbf{0.00}}{0.00} & \pmv{7.50}{2.78} & \pmv{25.72}{17.60} & \pmv{87.66}{4.73} & \pmv{5.60}{3.88} & \pmv{0.22}{0.07} & \pmv{0.04}{0.03} & \pmv{\underline{0.01}}{0.01} \\
        & Rank & \pmv{2.75}{0.12} & \pmv{\textbf{2.25}}{0.38} & \pmv{7.25}{0.41} & \pmv{7.25}{0.41} & \pmv{9.00}{0.00} & \pmv{6.25}{0.41} & \pmv{4.75}{0.54} & \pmv{3.00}{0.31} & \pmv{\underline{2.50}}{0.18} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.08}}{0.05} & \pmv{1.96}{0.14} & \pmv{92.26}{0.09} & \pmv{92.81}{0.09} & \pmv{\underline{0.17}}{0.01} & \pmv{1.16}{0.00} & \pmv{3.15}{0.05} & \pmv{0.47}{0.00} & \pmv{13.08}{0.48} \\
        & Time Rank & \pmv{\textbf{1.25}}{0.22} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} & \pmv{9.00}{0.00} & \pmv{\underline{1.75}}{0.22} & \pmv{4.00}{0.00} & \pmv{6.00}{0.00} & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{1.27}{0.70} & \pmv{\textbf{0.03}}{0.02} & \pmv{15.93}{7.27} & \pmv{16.39}{9.10} & \pmv{4.15}{1.63} & \pmv{1.70}{0.56} & \pmv{0.55}{0.23} & \pmv{1.31}{0.50} & \pmv{\underline{0.37}}{0.20} \\
        & Rank & \pmv{5.25}{0.54} & \pmv{\textbf{1.50}}{0.25} & \pmv{8.75}{0.22} & \pmv{8.25}{0.22} & \pmv{6.00}{0.61} & \pmv{5.50}{0.25} & \pmv{3.00}{0.35} & \pmv{5.00}{0.79} & \pmv{\underline{1.75}}{0.22} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.04}}{0.01} & \pmv{4.25}{0.10} & \pmv{92.37}{0.17} & \pmv{92.82}{0.10} & \pmv{\underline{0.14}}{0.01} & \pmv{1.16}{0.01} & \pmv{13.88}{0.30} & \pmv{0.44}{0.00} & \pmv{14.60}{0.49} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} & \pmv{9.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{6.25}{0.22} & \pmv{3.00}{0.00} & \pmv{6.75}{0.22} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{3.02}{2.38} & \pmv{\textbf{0.26}}{0.23} & \pmv{106.47}{47.35} & \pmv{143.14}{62.15} & \pmv{6.87}{3.48} & \pmv{4.64}{2.29} & \pmv{\underline{0.36}}{0.16} & \pmv{2.47}{1.18} & \pmv{0.57}{0.40} \\
        & Rank & \pmv{4.25}{0.89} & \pmv{\textbf{1.50}}{0.25} & \pmv{8.25}{0.22} & \pmv{8.75}{0.22} & \pmv{6.75}{0.22} & \pmv{5.75}{0.22} & \pmv{\underline{2.50}}{0.56} & \pmv{4.75}{0.22} & \pmv{\underline{2.50}}{0.25} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.20}}{0.14} & \pmv{9.04}{0.34} & \pmv{93.79}{1.08} & \pmv{94.65}{1.11} & \pmv{\underline{0.23}}{0.06} & \pmv{1.55}{0.34} & \pmv{35.98}{1.12} & \pmv{0.63}{0.08} & \pmv{23.51}{0.88} \\
        & Time Rank & \pmv{\textbf{1.25}}{0.22} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} & \pmv{9.00}{0.00} & \pmv{\underline{1.75}}{0.22} & \pmv{4.00}{0.00} & \pmv{7.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{0.70}{0.30} & \pmv{\textbf{0.01}}{0.01} & \pmv{11.12}{5.16} & \pmv{9.05}{4.58} & \pmv{10.71}{5.50} & \pmv{12.81}{7.11} & \pmv{0.25}{0.12} & \pmv{6.93}{3.99} & \pmv{\underline{0.18}}{0.12} \\
        & Rank & \pmv{4.50}{0.25} & \pmv{\textbf{1.50}}{0.43} & \pmv{8.25}{0.41} & \pmv{7.25}{0.65} & \pmv{7.50}{0.25} & \pmv{7.00}{0.61} & \pmv{2.50}{0.25} & \pmv{4.50}{0.25} & \pmv{\underline{2.00}}{0.35} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.04}}{0.00} & \pmv{14.53}{0.15} & \pmv{92.78}{0.04} & \pmv{93.32}{0.03} & \pmv{\underline{0.19}}{0.04} & \pmv{1.19}{0.02} & \pmv{73.96}{2.50} & \pmv{0.72}{0.01} & \pmv{61.81}{2.62} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} & \pmv{9.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{7.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{0.78}{0.32} & \pmv{\textbf{0.18}}{0.15} & \pmv{6.12}{2.23} & \pmv{5.76}{1.94} & \pmv{12.99}{8.88} & \pmv{12.44}{8.10} & \pmv{\underline{0.27}}{0.12} & \pmv{8.15}{5.11} & \pmv{0.57}{0.37} \\
        & Rank & \pmv{3.75}{0.22} & \pmv{\textbf{1.62}}{0.41} & \pmv{7.75}{0.54} & \pmv{7.25}{0.74} & \pmv{6.75}{0.65} & \pmv{7.75}{0.41} & \pmv{\underline{2.25}}{0.41} & \pmv{5.50}{0.43} & \pmv{2.38}{0.48} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.04}}{0.00} & \pmv{20.53}{0.04} & \pmv{92.27}{0.15} & \pmv{92.94}{0.06} & \pmv{\underline{0.21}}{0.02} & \pmv{1.17}{0.01} & \pmv{128.63}{2.01} & \pmv{0.93}{0.01} & \pmv{54.67}{0.89} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{7.00}{0.00} & \pmv{8.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{9.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{1.02}{0.35} & \pmv{\textbf{0.16}}{0.06} & \pmv{8.91}{3.03} & \pmv{8.58}{2.80} & \pmv{20.85}{10.58} & \pmv{26.23}{13.43} & \pmv{\underline{0.32}}{0.22} & \pmv{13.75}{6.94} & \pmv{0.36}{0.11} \\
        & Rank & \pmv{4.00}{0.00} & \pmv{\textbf{1.25}}{0.22} & \pmv{6.75}{0.65} & \pmv{7.25}{0.89} & \pmv{7.00}{0.50} & \pmv{8.00}{0.50} & \pmv{\underline{2.00}}{0.35} & \pmv{6.00}{0.50} & \pmv{2.75}{0.22} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.05}}{0.00} & \pmv{27.00}{0.08} & \pmv{92.49}{0.14} & \pmv{92.88}{0.04} & \pmv{\underline{0.08}}{0.00} & \pmv{1.23}{0.02} & \pmv{174.44}{3.15} & \pmv{1.14}{0.02} & \pmv{53.48}{2.78} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{7.00}{0.00} & \pmv{8.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{9.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 50}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{0.37}{0.21} & \pmv{\textbf{0.01}}{0.01} & \pmv{11.25}{4.97} & \pmv{11.81}{5.25} & \pmv{5.73}{2.87} & \pmv{6.24}{3.12} & \pmv{\underline{0.21}}{0.11} & \pmv{3.01}{1.50} & \pmv{0.31}{0.18} \\
        & Rank & \pmv{4.00}{0.00} & \pmv{\textbf{1.75}}{0.41} & \pmv{8.25}{0.22} & \pmv{8.75}{0.22} & \pmv{5.75}{0.22} & \pmv{7.00}{0.00} & \pmv{\textbf{1.75}}{0.41} & \pmv{5.25}{0.22} & \pmv{2.50}{0.25} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.06}}{0.00} & \pmv{33.41}{0.24} & \pmv{93.12}{0.58} & \pmv{93.60}{0.53} & \pmv{\underline{0.21}}{0.02} & \pmv{1.17}{0.00} & \pmv{194.43}{2.99} & \pmv{1.50}{0.02} & \pmv{72.68}{3.24} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{7.00}{0.00} & \pmv{8.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{3.00}{0.00} & \pmv{9.00}{0.00} & \pmv{4.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{1.28}{0.48} & \pmv{0.36}{0.25} & \pmv{43.34}{18.31} & \pmv{94.86}{38.54} & \pmv{19.75}{5.07} & \pmv{8.71}{2.65} & \pmv{\underline{0.32}}{0.06} & \pmv{4.49}{1.45} & \pmv{\textbf{0.30}}{0.09} \\
        & Rank & \pmv{4.16}{0.21} & \pmv{\textbf{1.89}}{0.23} & \pmv{7.94}{0.18} & \pmv{7.91}{0.22} & \pmv{6.91}{0.22} & \pmv{6.25}{0.32} & \pmv{2.95}{0.27} & \pmv{4.67}{0.23} & \pmv{\underline{2.33}}{0.12} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.07}}{0.02} & \pmv{14.04}{1.99} & \pmv{92.72}{0.18} & \pmv{93.27}{0.19} & \pmv{\underline{0.17}}{0.01} & \pmv{1.23}{0.05} & \pmv{78.25}{12.94} & \pmv{0.74}{0.07} & \pmv{37.89}{4.24} \\
        & Time Rank & \pmv{\textbf{1.06}}{0.04} & \pmv{5.06}{0.04} & \pmv{7.62}{0.09} & \pmv{8.62}{0.09} & \pmv{\underline{2.06}}{0.08} & \pmv{3.88}{0.06} & \pmv{7.34}{0.24} & \pmv{3.00}{0.09} & \pmv{6.34}{0.08} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{lc|cc|ccccccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{DiscoFormer} & \textbf{DiscoFormer-FT}  &\textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{TabPFN} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{\underline{0.06}}{0.03} & \pmv{\textbf{0.00}}{0.00} & \pmv{35.40}{12.62} & \pmv{215.40}{159.87} & \pmv{9.24}{0.44} & \pmv{0.38}{0.19} & \pmv{0.60}{0.27} & \pmv{0.38}{0.33} & \pmv{0.40}{0.19} \\
        & Rank & \pmv{\underline{3.12}}{0.37} & \pmv{\textbf{2.00}}{0.47} & \pmv{7.38}{1.14} & \pmv{8.25}{0.22} & \pmv{7.50}{0.43} & \pmv{4.75}{0.74} & \pmv{4.88}{0.57} & \pmv{3.25}{0.88} & \pmv{3.88}{0.62} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.02}}{0.00} & \pmv{1.75}{0.43} & \pmv{94.58}{1.64} & \pmv{95.07}{1.65} & \pmv{0.78}{0.52} & \pmv{1.16}{0.00} & \pmv{1.50}{0.03} & \pmv{\underline{0.11}}{0.00} & \pmv{8.53}{0.10} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.35} & \pmv{8.00}{0.00} & \pmv{9.00}{0.00} & \pmv{3.75}{0.65} & \pmv{3.75}{0.22} & \pmv{5.50}{0.25} & \pmv{\underline{2.00}}{0.00} & \pmv{7.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{0.09}{0.05} & \pmv{\underline{0.01}}{0.01} & \pmv{14.03}{10.29} & \pmv{22.14}{16.97} & \pmv{58.87}{11.96} & \pmv{10.98}{6.46} & \pmv{\textbf{0.00}}{0.00} & \pmv{1.02}{0.89} & \pmv{0.25}{0.22} \\
        & Rank & \pmv{3.38}{0.48} & \pmv{\textbf{2.50}}{0.18} & \pmv{7.00}{0.35} & \pmv{6.50}{1.15} & \pmv{8.75}{0.22} & \pmv{7.00}{0.35} & \pmv{\underline{2.88}}{0.72} & \pmv{3.25}{0.52} & \pmv{3.75}{0.72} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.02}}{0.00} & \pmv{2.91}{0.50} & \pmv{92.17}{0.06} & \pmv{92.72}{0.06} & \pmv{\underline{0.15}}{0.01} & \pmv{1.17}{0.01} & \pmv{3.23}{0.06} & \pmv{0.38}{0.01} & \pmv{11.62}{0.65} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.25}{0.22} & \pmv{8.00}{0.00} & \pmv{9.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{5.75}{0.22} & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{4.61}{1.75} & \pmv{0.76}{0.59} & \pmv{14.97}{1.68} & \pmv{15.33}{5.38} & \pmv{2.69}{0.95} & \pmv{4.12}{1.24} & \pmv{\underline{0.57}}{0.19} & \pmv{3.18}{1.04} & \pmv{\textbf{0.51}}{0.16} \\
        & Rank & \pmv{6.00}{0.50} & \pmv{\textbf{1.75}}{0.41} & \pmv{8.50}{0.25} & \pmv{8.25}{0.41} & \pmv{4.50}{0.43} & \pmv{6.50}{0.56} & \pmv{2.50}{0.25} & \pmv{5.25}{0.41} & \pmv{\textbf{1.75}}{0.41} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.04}}{0.01} & \pmv{6.35}{0.45} & \pmv{92.37}{0.03} & \pmv{92.92}{0.03} & \pmv{\underline{0.18}}{0.02} & \pmv{1.16}{0.00} & \pmv{13.89}{0.40} & \pmv{0.44}{0.00} & \pmv{12.97}{0.60} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} & \pmv{9.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{6.75}{0.22} & \pmv{3.00}{0.00} & \pmv{6.25}{0.22} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{3.06}{1.15} & \pmv{4.39}{3.27} & \pmv{75.85}{57.70} & \pmv{61.67}{36.95} & \pmv{5.70}{3.97} & \pmv{3.70}{2.59} & \pmv{\textbf{0.05}}{0.04} & \pmv{4.45}{2.70} & \pmv{\underline{0.47}}{0.25} \\
        & Rank & \pmv{5.00}{0.79} & \pmv{3.75}{1.14} & \pmv{8.50}{0.25} & \pmv{8.50}{0.25} & \pmv{6.00}{0.50} & \pmv{4.25}{0.54} & \pmv{\textbf{1.25}}{0.22} & \pmv{4.75}{0.74} & \pmv{\underline{3.00}}{0.61} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.04}}{0.00} & \pmv{12.06}{0.65} & \pmv{92.11}{0.07} & \pmv{93.61}{0.82} & \pmv{\underline{0.15}}{0.01} & \pmv{1.16}{0.00} & \pmv{36.68}{1.28} & \pmv{0.68}{0.12} & \pmv{22.07}{0.37} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} & \pmv{9.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{7.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{1.34}{0.89} & \pmv{\textbf{0.08}}{0.07} & \pmv{17.66}{9.86} & \pmv{7.48}{1.83} & \pmv{7.78}{3.23} & \pmv{8.05}{3.39} & \pmv{\underline{0.20}}{0.09} & \pmv{5.66}{3.50} & \pmv{0.24}{0.13} \\
        & Rank & \pmv{3.75}{0.22} & \pmv{\textbf{1.25}}{0.12} & \pmv{7.50}{0.75} & \pmv{7.50}{0.75} & \pmv{7.00}{0.35} & \pmv{7.50}{0.56} & \pmv{3.00}{0.35} & \pmv{5.50}{0.43} & \pmv{\underline{2.00}}{0.31} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.05}}{0.00} & \pmv{22.15}{2.71} & \pmv{92.85}{0.22} & \pmv{93.41}{0.23} & \pmv{\underline{0.15}}{0.02} & \pmv{1.16}{0.00} & \pmv{77.33}{2.52} & \pmv{0.71}{0.00} & \pmv{57.53}{1.63} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} & \pmv{9.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{7.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{5.27}{1.91} & \pmv{1.12}{0.52} & \pmv{41.10}{17.28} & \pmv{22.65}{6.48} & \pmv{26.18}{7.58} & \pmv{27.77}{7.98} & \pmv{\textbf{0.78}}{0.38} & \pmv{24.07}{7.73} & \pmv{\underline{0.99}}{0.32} \\
        & Rank & \pmv{3.75}{0.22} & \pmv{2.38}{0.32} & \pmv{8.00}{0.61} & \pmv{6.50}{0.56} & \pmv{7.25}{0.22} & \pmv{7.25}{0.89} & \pmv{\underline{2.00}}{0.61} & \pmv{6.00}{0.61} & \pmv{\textbf{1.88}}{0.37} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.07}}{0.00} & \pmv{31.21}{1.73} & \pmv{92.70}{0.24} & \pmv{93.21}{0.24} & \pmv{\underline{0.23}}{0.01} & \pmv{1.17}{0.00} & \pmv{114.19}{2.12} & \pmv{1.31}{0.33} & \pmv{65.66}{0.27} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{7.00}{0.00} & \pmv{8.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{3.75}{0.22} & \pmv{9.00}{0.00} & \pmv{3.25}{0.22} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{0.24}{0.18} & \pmv{\underline{0.06}}{0.05} & \pmv{2.17}{1.25} & \pmv{2.35}{1.22} & \pmv{0.72}{0.55} & \pmv{0.79}{0.62} & \pmv{\textbf{0.04}}{0.02} & \pmv{0.75}{0.61} & \pmv{0.11}{0.07} \\
        & Rank & \pmv{3.50}{0.25} & \pmv{2.75}{0.65} & \pmv{8.25}{0.22} & \pmv{8.75}{0.22} & \pmv{5.50}{0.43} & \pmv{6.25}{0.22} & \pmv{\textbf{1.25}}{0.22} & \pmv{6.25}{0.41} & \pmv{\underline{2.50}}{0.25} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.15}}{0.06} & \pmv{28.26}{6.11} & \pmv{92.37}{0.14} & \pmv{92.86}{0.10} & \pmv{\textbf{0.09}}{0.01} & \pmv{1.19}{0.01} & \pmv{167.51}{4.03} & \pmv{1.68}{0.44} & \pmv{62.42}{4.14} \\
        & Time Rank & \pmv{\textbf{1.50}}{0.25} & \pmv{5.00}{0.00} & \pmv{7.00}{0.00} & \pmv{8.00}{0.00} & \pmv{\textbf{1.50}}{0.25} & \pmv{3.50}{0.25} & \pmv{9.00}{0.00} & \pmv{3.50}{0.25} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 50}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{2.48}{0.68} & \pmv{1.03}{0.54} & \pmv{44.04}{3.39} & \pmv{50.91}{4.76} & \pmv{29.02}{10.18} & \pmv{30.75}{11.01} & \pmv{\textbf{0.55}}{0.17} & \pmv{19.46}{5.22} & \pmv{\underline{0.67}}{0.20} \\
        & Rank & \pmv{3.75}{0.22} & \pmv{\textbf{1.88}}{0.37} & \pmv{7.75}{0.54} & \pmv{8.25}{0.41} & \pmv{6.50}{0.43} & \pmv{7.50}{0.43} & \pmv{\textbf{1.88}}{0.37} & \pmv{5.00}{0.00} & \pmv{2.50}{0.56} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.12}}{0.00} & \pmv{46.13}{3.04} & \pmv{92.48}{0.37} & \pmv{93.04}{0.37} & \pmv{\underline{0.25}}{0.03} & \pmv{1.17}{0.00} & \pmv{204.38}{4.17} & \pmv{2.09}{0.51} & \pmv{87.71}{6.93} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{6.75}{0.22} & \pmv{7.75}{0.22} & \pmv{\underline{2.00}}{0.00} & \pmv{3.00}{0.00} & \pmv{9.00}{0.00} & \pmv{4.00}{0.00} & \pmv{6.50}{0.43} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & $\mathrm{MMD}\;(\times 10^3)$ & \pmv{2.14}{0.51} & \pmv{0.93}{0.49} & \pmv{30.65}{8.81} & \pmv{49.74}{23.68} & \pmv{17.52}{3.98} & \pmv{10.82}{2.78} & \pmv{\textbf{0.35}}{0.09} & \pmv{7.37}{2.00} & \pmv{\underline{0.45}}{0.09} \\
        & Rank & \pmv{4.03}{0.22} & \pmv{\textbf{2.28}}{0.23} & \pmv{7.86}{0.23} & \pmv{7.81}{0.25} & \pmv{6.62}{0.26} & \pmv{6.38}{0.29} & \pmv{\underline{2.45}}{0.25} & \pmv{4.91}{0.27} & \pmv{2.66}{0.22} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.07}}{0.01} & \pmv{18.85}{2.78} & \pmv{92.70}{0.25} & \pmv{93.36}{0.27} & \pmv{\underline{0.25}}{0.07} & \pmv{1.17}{0.00} & \pmv{77.34}{12.92} & \pmv{0.92}{0.15} & \pmv{41.06}{5.18} \\
        & Time Rank & \pmv{\textbf{1.06}}{0.04} & \pmv{5.03}{0.05} & \pmv{7.59}{0.10} & \pmv{8.59}{0.10} & \pmv{\underline{2.16}}{0.14} & \pmv{3.75}{0.08} & \pmv{7.38}{0.25} & \pmv{3.09}{0.10} & \pmv{6.34}{0.09} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{lc|cc|ccccccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{DiscoFormer} & \textbf{DiscoFormer-FT}  &\textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{TabPFN} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & MAE & \pmv{0.31}{0.11} & \pmv{\textbf{0.13}}{0.04} & \pmv{0.66}{0.10} & \pmv{0.56}{0.10} & \pmv{0.27}{0.04} & \pmv{0.21}{0.01} & \pmv{2.41}{0.02} & \pmv{\underline{0.16}}{0.03} & \pmv{0.19}{0.04} \\
        & Rank & \pmv{3.71}{0.62} & \pmv{\textbf{2.04}}{0.51} & \pmv{7.83}{0.16} & \pmv{6.92}{0.08} & \pmv{5.00}{0.20} & \pmv{4.33}{0.32} & \pmv{9.00}{0.00} & \pmv{\underline{2.75}}{0.49} & \pmv{3.42}{0.30} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.31}{0.01} & \pmv{1.52}{0.17} & \pmv{\textbf{0.04}}{0.02} & \pmv{0.62}{0.04} & \pmv{0.17}{0.00} & \pmv{1.16}{0.01} & \pmv{3.38}{0.99} & \pmv{\underline{0.14}}{0.00} & \pmv{8.72}{0.18} \\
        & Time Rank & \pmv{4.00}{0.00} & \pmv{7.25}{0.17} & \pmv{\textbf{1.17}}{0.16} & \pmv{5.00}{0.00} & \pmv{2.83}{0.11} & \pmv{6.42}{0.14} & \pmv{7.42}{0.30} & \pmv{\underline{2.00}}{0.12} & \pmv{8.92}{0.08} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & MAE & \pmv{0.93}{0.32} & \pmv{\textbf{0.29}}{0.07} & \pmv{0.65}{0.09} & \pmv{0.71}{0.08} & \pmv{0.80}{0.07} & \pmv{0.71}{0.03} & \pmv{1.66}{0.18} & \pmv{0.35}{0.05} & \pmv{\underline{0.33}}{0.07} \\
        & Rank & \pmv{5.00}{0.87} & \pmv{\textbf{1.83}}{0.23} & \pmv{5.17}{0.28} & \pmv{5.92}{0.18} & \pmv{7.25}{0.21} & \pmv{5.83}{0.48} & \pmv{8.83}{0.11} & \pmv{2.67}{0.18} & \pmv{\underline{2.50}}{0.42} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.53}{0.22} & \pmv{2.19}{0.22} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.19}}{0.01} & \pmv{1.16}{0.00} & \pmv{5.48}{0.54} & \pmv{0.46}{0.01} & \pmv{11.35}{0.54} \\
        & Time Rank & \pmv{3.33}{0.32} & \pmv{6.92}{0.08} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.92}{0.08} & \pmv{\underline{2.00}}{0.00} & \pmv{5.92}{0.08} & \pmv{8.08}{0.08} & \pmv{3.92}{0.08} & \pmv{8.92}{0.08} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & MAE & \pmv{2.51}{0.95} & \pmv{\underline{0.63}}{0.16} & \pmv{1.31}{0.20} & \pmv{1.26}{0.16} & \pmv{1.19}{0.15} & \pmv{1.03}{0.11} & \pmv{0.96}{0.05} & \pmv{0.99}{0.11} & \pmv{\textbf{0.63}}{0.08} \\
        & Rank & \pmv{5.17}{0.91} & \pmv{\textbf{2.33}}{0.65} & \pmv{6.58}{0.46} & \pmv{7.08}{0.51} & \pmv{6.33}{0.34} & \pmv{5.00}{0.44} & \pmv{5.58}{0.73} & \pmv{4.58}{0.63} & \pmv{\textbf{2.33}}{0.30} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.33}{0.04} & \pmv{5.39}{0.53} & \pmv{\textbf{0.02}}{0.01} & \pmv{0.56}{0.01} & \pmv{\underline{0.19}}{0.01} & \pmv{1.16}{0.00} & \pmv{50.05}{0.52} & \pmv{0.53}{0.00} & \pmv{12.43}{0.65} \\
        & Time Rank & \pmv{3.17}{0.16} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.83}{0.11} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{4.00}{0.12} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & MAE & \pmv{6.80}{2.16} & \pmv{\textbf{1.04}}{0.24} & \pmv{3.61}{0.69} & \pmv{3.66}{0.63} & \pmv{2.73}{0.34} & \pmv{2.56}{0.20} & \pmv{\underline{1.38}}{0.06} & \pmv{2.40}{0.18} & \pmv{1.41}{0.18} \\
        & Rank & \pmv{6.42}{0.82} & \pmv{\textbf{2.17}}{0.76} & \pmv{6.58}{0.55} & \pmv{6.75}{0.34} & \pmv{5.08}{0.32} & \pmv{6.33}{0.41} & \pmv{\underline{2.50}}{0.28} & \pmv{6.33}{0.57} & \pmv{2.83}{0.39} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.86}{0.54} & \pmv{7.91}{0.93} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.67}{0.10} & \pmv{\underline{0.23}}{0.03} & \pmv{1.29}{0.12} & \pmv{99.73}{1.08} & \pmv{0.73}{0.05} & \pmv{20.83}{0.94} \\
        & Time Rank & \pmv{3.25}{0.24} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{5.92}{0.08} & \pmv{9.00}{0.00} & \pmv{4.83}{0.16} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & MAE & \pmv{5.51}{0.58} & \pmv{\textbf{1.42}}{0.27} & \pmv{6.66}{0.55} & \pmv{5.19}{0.57} & \pmv{6.09}{0.29} & \pmv{6.12}{0.34} & \pmv{\underline{1.78}}{0.05} & \pmv{5.78}{0.33} & \pmv{2.80}{0.35} \\
        & Rank & \pmv{5.92}{0.56} & \pmv{\textbf{1.50}}{0.19} & \pmv{7.42}{0.40} & \pmv{5.08}{0.43} & \pmv{7.00}{0.35} & \pmv{6.83}{0.31} & \pmv{\underline{1.83}}{0.23} & \pmv{6.58}{0.61} & \pmv{2.83}{0.20} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.31}{0.00} & \pmv{14.45}{2.11} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.22}}{0.02} & \pmv{1.18}{0.01} & \pmv{203.28}{2.13} & \pmv{0.90}{0.01} & \pmv{52.44}{3.39} \\
        & Time Rank & \pmv{2.92}{0.08} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.08}}{0.08} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & MAE & \pmv{9.41}{1.26} & \pmv{\underline{4.06}}{1.24} & \pmv{7.14}{0.80} & \pmv{4.71}{0.73} & \pmv{9.97}{0.58} & \pmv{9.65}{0.63} & \pmv{\textbf{2.68}}{0.16} & \pmv{11.11}{1.15} & \pmv{5.46}{0.85} \\
        & Rank & \pmv{6.58}{0.51} & \pmv{\underline{2.50}}{0.66} & \pmv{4.92}{0.30} & \pmv{2.83}{0.26} & \pmv{7.75}{0.17} & \pmv{6.83}{0.23} & \pmv{\textbf{2.00}}{0.33} & \pmv{7.83}{0.50} & \pmv{3.75}{0.36} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.32}}{0.01} & \pmv{20.45}{2.78} & \pmv{\textbf{0.22}}{0.12} & \pmv{3.72}{2.95} & \pmv{0.34}{0.07} & \pmv{1.31}{0.12} & \pmv{305.14}{4.45} & \pmv{1.27}{0.12} & \pmv{55.21}{3.17} \\
        & Time Rank & \pmv{2.50}{0.19} & \pmv{6.92}{0.08} & \pmv{\textbf{1.42}}{0.28} & \pmv{4.25}{0.24} & \pmv{\underline{2.17}}{0.16} & \pmv{5.67}{0.14} & \pmv{9.00}{0.00} & \pmv{5.08}{0.22} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & MAE & \pmv{10.84}{1.59} & \pmv{\underline{3.98}}{0.92} & \pmv{10.14}{1.10} & \pmv{5.91}{0.87} & \pmv{13.29}{0.77} & \pmv{12.72}{0.82} & \pmv{\textbf{3.17}}{0.16} & \pmv{14.79}{1.44} & \pmv{8.02}{1.28} \\
        & Rank & \pmv{6.00}{0.63} & \pmv{\underline{2.00}}{0.24} & \pmv{5.42}{0.14} & \pmv{3.00}{0.33} & \pmv{8.00}{0.17} & \pmv{6.83}{0.23} & \pmv{\textbf{1.67}}{0.27} & \pmv{7.83}{0.51} & \pmv{4.25}{0.38} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.31}}{0.01} & \pmv{22.17}{3.22} & \pmv{\textbf{0.04}}{0.00} & \pmv{0.61}{0.01} & \pmv{2.20}{1.88} & \pmv{1.42}{0.14} & \pmv{424.90}{3.28} & \pmv{1.52}{0.18} & \pmv{55.51}{2.50} \\
        & Time Rank & \pmv{\underline{2.58}}{0.14} & \pmv{6.92}{0.08} & \pmv{\textbf{1.00}}{0.00} & \pmv{3.92}{0.08} & \pmv{2.75}{0.39} & \pmv{5.25}{0.12} & \pmv{9.00}{0.00} & \pmv{5.58}{0.18} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 50}}
        & MAE & \pmv{14.79}{3.92} & \pmv{\underline{6.54}}{1.39} & \pmv{7.74}{1.33} & \pmv{7.14}{1.47} & \pmv{16.01}{1.43} & \pmv{15.75}{1.46} & \pmv{\textbf{4.11}}{0.49} & \pmv{19.52}{2.45} & \pmv{8.59}{1.62} \\
        & Rank & \pmv{5.25}{0.77} & \pmv{\underline{2.83}}{0.33} & \pmv{3.50}{0.22} & \pmv{3.25}{0.57} & \pmv{8.00}{0.20} & \pmv{6.92}{0.14} & \pmv{\textbf{2.42}}{0.46} & \pmv{8.50}{0.25} & \pmv{4.33}{0.27} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.31}}{0.01} & \pmv{30.30}{3.90} & \pmv{\textbf{0.09}}{0.03} & \pmv{0.63}{0.01} & \pmv{0.37}{0.01} & \pmv{1.21}{0.01} & \pmv{533.54}{3.06} & \pmv{2.10}{0.20} & \pmv{81.47}{4.01} \\
        & Time Rank & \pmv{\underline{2.17}}{0.16} & \pmv{7.00}{0.00} & \pmv{\textbf{1.08}}{0.08} & \pmv{4.00}{0.00} & \pmv{2.75}{0.12} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & MAE & \pmv{6.39}{0.80} & \pmv{\textbf{2.26}}{0.35} & \pmv{4.74}{0.44} & \pmv{3.64}{0.35} & \pmv{6.29}{0.63} & \pmv{6.09}{0.62} & \pmv{\underline{2.27}}{0.12} & \pmv{6.89}{0.81} & \pmv{3.43}{0.44} \\
        & Rank & \pmv{5.51}{0.27} & \pmv{\textbf{2.15}}{0.18} & \pmv{5.93}{0.18} & \pmv{5.10}{0.22} & \pmv{6.80}{0.15} & \pmv{6.11}{0.15} & \pmv{4.23}{0.33} & \pmv{5.89}{0.28} & \pmv{\underline{3.28}}{0.14} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.41}}{0.08} & \pmv{13.05}{1.27} & \pmv{\textbf{0.05}}{0.02} & \pmv{0.99}{0.38} & \pmv{0.49}{0.24} & \pmv{1.24}{0.03} & \pmv{203.19}{19.18} & \pmv{0.96}{0.07} & \pmv{37.24}{2.74} \\
        & Time Rank & \pmv{2.99}{0.09} & \pmv{7.00}{0.03} & \pmv{\textbf{1.08}}{0.04} & \pmv{4.36}{0.06} & \pmv{\underline{2.32}}{0.07} & \pmv{5.77}{0.05} & \pmv{8.69}{0.07} & \pmv{4.55}{0.13} & \pmv{8.23}{0.04} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{lc|cc|ccccccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{DiscoFormer} & \textbf{DiscoFormer-FT}  &\textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{TabPFN} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & MAE & \pmv{0.64}{0.23} & \pmv{0.16}{0.05} & \pmv{0.54}{0.08} & \pmv{0.51}{0.07} & \pmv{0.23}{0.05} & \pmv{0.18}{0.01} & \pmv{2.38}{0.01} & \pmv{\textbf{0.09}}{0.01} & \pmv{\underline{0.12}}{0.01} \\
        & Rank & \pmv{6.50}{0.43} & \pmv{\underline{2.50}}{0.56} & \pmv{7.50}{0.43} & \pmv{7.00}{0.00} & \pmv{4.75}{0.22} & \pmv{4.00}{0.35} & \pmv{9.00}{0.00} & \pmv{\textbf{1.25}}{0.22} & \pmv{\underline{2.50}}{0.25} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.30}{0.00} & \pmv{1.16}{0.02} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{0.18}{0.01} & \pmv{1.16}{0.00} & \pmv{5.20}{2.61} & \pmv{\underline{0.13}}{0.00} & \pmv{8.30}{0.05} \\
        & Time Rank & \pmv{4.00}{0.00} & \pmv{7.00}{0.35} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.50}{0.25} & \pmv{7.75}{0.54} & \pmv{\underline{2.00}}{0.00} & \pmv{8.75}{0.22} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & MAE & \pmv{0.79}{0.23} & \pmv{0.22}{0.12} & \pmv{0.44}{0.09} & \pmv{0.54}{0.11} & \pmv{0.61}{0.06} & \pmv{0.63}{0.03} & \pmv{1.42}{0.23} & \pmv{\underline{0.19}}{0.03} & \pmv{\textbf{0.10}}{0.03} \\
        & Rank & \pmv{6.50}{1.60} & \pmv{\underline{2.25}}{0.22} & \pmv{4.50}{0.25} & \pmv{5.75}{0.41} & \pmv{6.50}{0.25} & \pmv{6.25}{0.74} & \pmv{8.75}{0.22} & \pmv{3.00}{0.35} & \pmv{\textbf{1.50}}{0.43} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.29}{0.00} & \pmv{1.60}{0.05} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.17}}{0.01} & \pmv{1.16}{0.00} & \pmv{4.68}{0.78} & \pmv{0.43}{0.00} & \pmv{9.34}{0.39} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} & \pmv{4.00}{0.00} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & MAE & \pmv{5.74}{2.00} & \pmv{\underline{0.59}}{0.23} & \pmv{1.65}{0.49} & \pmv{1.47}{0.34} & \pmv{1.44}{0.32} & \pmv{1.02}{0.18} & \pmv{0.97}{0.13} & \pmv{0.73}{0.10} & \pmv{\textbf{0.35}}{0.11} \\
        & Rank & \pmv{7.00}{1.73} & \pmv{\underline{2.50}}{0.56} & \pmv{6.75}{0.82} & \pmv{6.50}{0.56} & \pmv{7.00}{0.35} & \pmv{5.00}{0.35} & \pmv{5.00}{1.22} & \pmv{3.50}{0.83} & \pmv{\textbf{1.75}}{0.41} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.30}{0.00} & \pmv{3.16}{0.14} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.57}{0.02} & \pmv{\underline{0.18}}{0.01} & \pmv{1.16}{0.00} & \pmv{50.96}{1.20} & \pmv{0.51}{0.01} & \pmv{9.71}{0.33} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{4.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & MAE & \pmv{16.08}{3.04} & \pmv{\textbf{0.44}}{0.06} & \pmv{6.26}{1.14} & \pmv{6.07}{1.08} & \pmv{3.95}{0.61} & \pmv{3.16}{0.35} & \pmv{1.40}{0.13} & \pmv{1.87}{0.13} & \pmv{\underline{0.66}}{0.03} \\
        & Rank & \pmv{9.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{7.75}{0.22} & \pmv{7.25}{0.22} & \pmv{5.75}{0.22} & \pmv{5.25}{0.22} & \pmv{3.25}{0.22} & \pmv{3.75}{0.22} & \pmv{\underline{2.00}}{0.00} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.30}{0.00} & \pmv{4.23}{0.07} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.58}{0.02} & \pmv{\underline{0.19}}{0.00} & \pmv{1.16}{0.00} & \pmv{100.98}{2.61} & \pmv{0.64}{0.01} & \pmv{16.89}{1.00} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & MAE & \pmv{7.21}{0.96} & \pmv{\textbf{0.37}}{0.01} & \pmv{8.84}{0.57} & \pmv{7.41}{0.74} & \pmv{7.11}{0.41} & \pmv{7.32}{0.45} & \pmv{1.73}{0.03} & \pmv{4.66}{0.07} & \pmv{\underline{1.42}}{0.22} \\
        & Rank & \pmv{6.50}{0.83} & \pmv{\textbf{1.00}}{0.00} & \pmv{8.75}{0.22} & \pmv{6.75}{0.65} & \pmv{6.00}{0.35} & \pmv{7.00}{0.35} & \pmv{2.75}{0.22} & \pmv{4.00}{0.00} & \pmv{\underline{2.25}}{0.22} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.30}{0.00} & \pmv{6.26}{0.06} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.57}{0.01} & \pmv{\underline{0.20}}{0.01} & \pmv{1.17}{0.00} & \pmv{203.66}{4.41} & \pmv{0.85}{0.00} & \pmv{37.97}{3.61} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & MAE & \pmv{9.08}{2.10} & \pmv{\textbf{0.34}}{0.05} & \pmv{7.38}{2.11} & \pmv{4.73}{1.84} & \pmv{9.76}{1.49} & \pmv{9.47}{1.60} & \pmv{2.52}{0.24} & \pmv{7.71}{0.59} & \pmv{\underline{2.27}}{0.73} \\
        & Rank & \pmv{7.50}{0.83} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.75}{0.22} & \pmv{3.75}{0.41} & \pmv{8.00}{0.00} & \pmv{7.50}{0.43} & \pmv{3.25}{0.41} & \pmv{6.00}{0.94} & \pmv{\underline{2.25}}{0.22} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.31}{0.01} & \pmv{8.63}{0.19} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.57}{0.01} & \pmv{\underline{0.27}}{0.01} & \pmv{1.19}{0.02} & \pmv{299.63}{8.63} & \pmv{1.06}{0.00} & \pmv{45.31}{6.14} \\
        & Time Rank & \pmv{2.75}{0.22} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.25}}{0.22} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & MAE & \pmv{11.47}{3.51} & \pmv{\textbf{0.47}}{0.07} & \pmv{10.77}{2.61} & \pmv{6.18}{1.44} & \pmv{12.73}{1.67} & \pmv{12.24}{1.80} & \pmv{\underline{2.84}}{0.13} & \pmv{10.24}{1.17} & \pmv{6.95}{3.13} \\
        & Rank & \pmv{6.50}{1.64} & \pmv{\textbf{1.25}}{0.22} & \pmv{5.50}{0.25} & \pmv{4.25}{0.54} & \pmv{8.25}{0.41} & \pmv{7.00}{0.61} & \pmv{\underline{2.50}}{0.43} & \pmv{5.50}{0.56} & \pmv{4.25}{1.08} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.32}}{0.01} & \pmv{10.81}{0.13} & \pmv{\textbf{0.05}}{0.01} & \pmv{0.61}{0.01} & \pmv{6.02}{5.13} & \pmv{1.71}{0.39} & \pmv{423.31}{3.37} & \pmv{1.26}{0.01} & \pmv{50.63}{3.56} \\
        & Time Rank & \pmv{\underline{2.75}}{0.22} & \pmv{6.75}{0.22} & \pmv{\textbf{1.00}}{0.00} & \pmv{3.75}{0.22} & \pmv{3.25}{1.08} & \pmv{5.50}{0.25} & \pmv{9.00}{0.00} & \pmv{5.00}{0.35} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 50}}
        & MAE & \pmv{12.85}{10.93} & \pmv{\textbf{0.95}}{0.62} & \pmv{5.29}{2.61} & \pmv{6.76}{0.14} & \pmv{11.93}{2.40} & \pmv{11.60}{2.51} & \pmv{2.86}{0.29} & \pmv{10.65}{1.39} & \pmv{\underline{2.72}}{1.41} \\
        & Rank & \pmv{\underline{3.00}}{1.73} & \pmv{\textbf{1.75}}{0.22} & \pmv{4.25}{0.22} & \pmv{5.25}{0.65} & \pmv{8.50}{0.43} & \pmv{7.25}{0.22} & \pmv{4.25}{0.65} & \pmv{7.50}{0.43} & \pmv{3.25}{0.22} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.31}}{0.01} & \pmv{12.70}{0.19} & \pmv{\textbf{0.02}}{0.00} & \pmv{0.62}{0.02} & \pmv{0.40}{0.02} & \pmv{1.20}{0.00} & \pmv{532.32}{5.85} & \pmv{1.75}{0.02} & \pmv{84.03}{7.46} \\
        & Time Rank & \pmv{\underline{2.00}}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{3.00}{0.00} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & MAE & \pmv{7.98}{1.78} & \pmv{\textbf{0.44}}{0.10} & \pmv{5.15}{0.85} & \pmv{4.21}{0.59} & \pmv{5.97}{0.95} & \pmv{5.70}{0.95} & \pmv{2.01}{0.13} & \pmv{4.52}{0.78} & \pmv{\underline{1.82}}{0.58} \\
        & Rank & \pmv{6.56}{0.53} & \pmv{\textbf{1.66}}{0.16} & \pmv{6.34}{0.30} & \pmv{5.81}{0.27} & \pmv{6.84}{0.25} & \pmv{6.16}{0.26} & \pmv{4.84}{0.47} & \pmv{4.31}{0.37} & \pmv{\underline{2.47}}{0.22} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.30}}{0.00} & \pmv{6.07}{0.71} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.58}{0.01} & \pmv{0.95}{0.72} & \pmv{1.24}{0.06} & \pmv{202.59}{33.01} & \pmv{0.83}{0.09} & \pmv{32.77}{4.65} \\
        & Time Rank & \pmv{2.94}{0.10} & \pmv{6.97}{0.05} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.34}{0.09} & \pmv{\underline{2.44}}{0.16} & \pmv{5.88}{0.09} & \pmv{8.72}{0.11} & \pmv{4.50}{0.20} & \pmv{8.22}{0.07} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{lc|cc|ccccccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{DiscoFormer} & \textbf{DiscoFormer-FT}  &\textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{TabPFN} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & MAE & \pmv{0.23}{0.09} & \pmv{\underline{0.19}}{0.08} & \pmv{0.99}{0.18} & \pmv{0.83}{0.22} & \pmv{0.39}{0.09} & \pmv{0.25}{0.02} & \pmv{2.46}{0.04} & \pmv{\textbf{0.19}}{0.03} & \pmv{0.33}{0.08} \\
        & Rank & \pmv{\underline{2.50}}{0.56} & \pmv{\underline{2.50}}{1.30} & \pmv{8.00}{0.00} & \pmv{6.75}{0.22} & \pmv{5.50}{0.43} & \pmv{4.00}{0.50} & \pmv{9.00}{0.00} & \pmv{\textbf{2.25}}{0.22} & \pmv{4.50}{0.25} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.33}{0.04} & \pmv{1.61}{0.05} & \pmv{\textbf{0.06}}{0.02} & \pmv{0.56}{0.00} & \pmv{0.17}{0.01} & \pmv{1.17}{0.02} & \pmv{2.97}{0.00} & \pmv{\underline{0.14}}{0.00} & \pmv{9.32}{0.35} \\
        & Time Rank & \pmv{4.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & MAE & \pmv{1.56}{0.83} & \pmv{\textbf{0.36}}{0.09} & \pmv{0.99}{0.10} & \pmv{0.98}{0.10} & \pmv{1.09}{0.09} & \pmv{0.82}{0.05} & \pmv{2.04}{0.32} & \pmv{\underline{0.58}}{0.03} & \pmv{0.60}{0.13} \\
        & Rank & \pmv{4.50}{1.48} & \pmv{\textbf{1.75}}{0.41} & \pmv{6.25}{0.41} & \pmv{6.00}{0.35} & \pmv{7.75}{0.22} & \pmv{4.50}{0.43} & \pmv{8.75}{0.22} & \pmv{\underline{2.50}}{0.25} & \pmv{3.00}{0.79} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{1.00}{0.60} & \pmv{2.05}{0.14} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.20}}{0.01} & \pmv{1.15}{0.00} & \pmv{5.43}{0.06} & \pmv{0.53}{0.00} & \pmv{13.08}{0.48} \\
        & Time Rank & \pmv{4.00}{0.87} & \pmv{6.75}{0.22} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.75}{0.22} & \pmv{\underline{2.00}}{0.00} & \pmv{5.75}{0.22} & \pmv{8.00}{0.00} & \pmv{3.75}{0.22} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & MAE & \pmv{1.16}{0.37} & \pmv{\textbf{0.63}}{0.24} & \pmv{1.53}{0.08} & \pmv{1.56}{0.13} & \pmv{1.40}{0.09} & \pmv{1.38}{0.08} & \pmv{0.98}{0.04} & \pmv{1.32}{0.09} & \pmv{\underline{0.92}}{0.08} \\
        & Rank & \pmv{4.00}{1.46} & \pmv{\textbf{1.50}}{0.43} & \pmv{7.25}{0.74} & \pmv{8.50}{0.25} & \pmv{6.75}{0.22} & \pmv{6.25}{0.54} & \pmv{3.50}{0.56} & \pmv{4.75}{0.41} & \pmv{\underline{2.50}}{0.56} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.39}{0.10} & \pmv{5.54}{0.13} & \pmv{\textbf{0.05}}{0.04} & \pmv{0.56}{0.00} & \pmv{\underline{0.19}}{0.01} & \pmv{1.16}{0.01} & \pmv{49.97}{0.00} & \pmv{0.53}{0.00} & \pmv{14.60}{0.49} \\
        & Time Rank & \pmv{3.50}{0.43} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.75}{0.22} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{3.75}{0.22} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & MAE & \pmv{1.67}{0.29} & \pmv{\textbf{0.86}}{0.18} & \pmv{2.65}{0.42} & \pmv{2.56}{0.43} & \pmv{2.34}{0.23} & \pmv{2.46}{0.22} & \pmv{\underline{1.43}}{0.08} & \pmv{2.48}{0.29} & \pmv{1.75}{0.19} \\
        & Rank & \pmv{3.50}{0.43} & \pmv{\textbf{1.00}}{0.00} & \pmv{7.75}{0.65} & \pmv{6.50}{0.75} & \pmv{5.75}{0.41} & \pmv{8.00}{0.61} & \pmv{\underline{2.50}}{0.43} & \pmv{7.00}{0.35} & \pmv{3.00}{0.00} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{1.99}{1.48} & \pmv{9.26}{0.34} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.86}{0.27} & \pmv{\underline{0.28}}{0.07} & \pmv{1.55}{0.33} & \pmv{99.72}{0.05} & \pmv{0.76}{0.09} & \pmv{23.51}{0.88} \\
        & Time Rank & \pmv{3.75}{0.65} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{5.75}{0.22} & \pmv{9.00}{0.00} & \pmv{4.50}{0.43} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & MAE & \pmv{3.97}{0.73} & \pmv{\textbf{1.65}}{0.39} & \pmv{5.86}{0.48} & \pmv{4.50}{0.42} & \pmv{5.85}{0.35} & \pmv{5.79}{0.39} & \pmv{\underline{1.76}}{0.06} & \pmv{5.79}{0.26} & \pmv{3.25}{0.22} \\
        & Rank & \pmv{5.00}{1.17} & \pmv{\textbf{1.50}}{0.25} & \pmv{7.25}{0.54} & \pmv{4.75}{0.22} & \pmv{7.75}{0.65} & \pmv{7.25}{0.65} & \pmv{\textbf{1.50}}{0.25} & \pmv{6.75}{0.41} & \pmv{3.25}{0.22} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.31}{0.01} & \pmv{14.76}{0.15} & \pmv{\textbf{0.02}}{0.01} & \pmv{0.55}{0.00} & \pmv{\underline{0.25}}{0.04} & \pmv{1.20}{0.02} & \pmv{203.24}{0.00} & \pmv{0.90}{0.01} & \pmv{61.81}{2.62} \\
        & Time Rank & \pmv{2.75}{0.22} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.25}}{0.22} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & MAE & \pmv{5.62}{0.26} & \pmv{5.06}{2.72} & \pmv{5.66}{0.40} & \pmv{\underline{3.09}}{0.27} & \pmv{9.11}{0.50} & \pmv{8.67}{0.49} & \pmv{\textbf{2.37}}{0.20} & \pmv{9.28}{0.49} & \pmv{5.17}{0.40} \\
        & Rank & \pmv{4.75}{0.41} & \pmv{3.25}{1.67} & \pmv{5.25}{0.41} & \pmv{\underline{2.50}}{0.25} & \pmv{8.00}{0.35} & \pmv{6.75}{0.22} & \pmv{\textbf{1.75}}{0.41} & \pmv{8.50}{0.25} & \pmv{4.25}{0.41} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.29}{0.01} & \pmv{20.97}{0.04} & \pmv{\underline{0.26}}{0.05} & \pmv{0.76}{0.09} & \pmv{\textbf{0.26}}{0.02} & \pmv{1.18}{0.01} & \pmv{305.20}{0.05} & \pmv{1.13}{0.01} & \pmv{54.67}{0.89} \\
        & Time Rank & \pmv{2.50}{0.25} & \pmv{7.00}{0.00} & \pmv{\textbf{1.50}}{0.43} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.35} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & MAE & \pmv{7.17}{2.09} & \pmv{\underline{3.91}}{0.91} & \pmv{8.28}{1.35} & \pmv{3.96}{0.93} & \pmv{12.50}{1.14} & \pmv{11.80}{1.18} & \pmv{\textbf{2.96}}{0.21} & \pmv{13.64}{1.64} & \pmv{6.66}{1.34} \\
        & Rank & \pmv{4.75}{0.41} & \pmv{\underline{2.25}}{0.41} & \pmv{5.75}{0.22} & \pmv{\underline{2.25}}{0.22} & \pmv{8.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.50}}{0.43} & \pmv{9.00}{0.00} & \pmv{4.50}{0.25} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.26}}{0.00} & \pmv{27.37}{0.08} & \pmv{\textbf{0.05}}{0.01} & \pmv{0.62}{0.01} & \pmv{0.47}{0.00} & \pmv{1.28}{0.01} & \pmv{424.50}{0.13} & \pmv{1.33}{0.02} & \pmv{53.48}{2.78} \\
        & Time Rank & \pmv{\underline{2.00}}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{3.00}{0.00} & \pmv{5.25}{0.22} & \pmv{9.00}{0.00} & \pmv{5.75}{0.22} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 50}}
        & MAE & \pmv{10.57}{0.59} & \pmv{6.48}{0.52} & \pmv{6.17}{0.93} & \pmv{\textbf{3.18}}{0.15} & \pmv{15.34}{0.96} & \pmv{15.07}{0.99} & \pmv{\underline{3.53}}{0.09} & \pmv{17.89}{0.81} & \pmv{8.24}{1.02} \\
        & Rank & \pmv{5.75}{0.22} & \pmv{3.75}{0.41} & \pmv{3.25}{0.41} & \pmv{\textbf{1.50}}{0.25} & \pmv{8.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\underline{1.75}}{0.41} & \pmv{9.00}{0.00} & \pmv{5.00}{0.35} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.26}}{0.00} & \pmv{33.46}{0.24} & \pmv{\textbf{0.18}}{0.08} & \pmv{0.63}{0.01} & \pmv{0.37}{0.02} & \pmv{1.21}{0.00} & \pmv{533.44}{0.08} & \pmv{1.88}{0.02} & \pmv{72.68}{3.24} \\
        & Time Rank & \pmv{\underline{1.75}}{0.22} & \pmv{7.00}{0.00} & \pmv{\textbf{1.25}}{0.22} & \pmv{4.00}{0.00} & \pmv{3.00}{0.00} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & MAE & \pmv{3.99}{0.67} & \pmv{\underline{2.39}}{0.55} & \pmv{4.02}{0.52} & \pmv{2.58}{0.27} & \pmv{6.00}{0.97} & \pmv{5.78}{0.94} & \pmv{\textbf{2.19}}{0.15} & \pmv{6.40}{1.12} & \pmv{3.36}{0.54} \\
        & Rank & \pmv{4.34}{0.36} & \pmv{\textbf{2.19}}{0.33} & \pmv{6.34}{0.31} & \pmv{4.84}{0.44} & \pmv{7.19}{0.21} & \pmv{6.34}{0.28} & \pmv{3.78}{0.55} & \pmv{6.22}{0.47} & \pmv{\underline{3.75}}{0.21} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.61}{0.22} & \pmv{14.38}{1.97} & \pmv{\textbf{0.08}}{0.02} & \pmv{0.64}{0.04} & \pmv{\underline{0.27}}{0.02} & \pmv{1.24}{0.05} & \pmv{203.06}{33.18} & \pmv{0.90}{0.09} & \pmv{37.89}{4.24} \\
        & Time Rank & \pmv{3.03}{0.21} & \pmv{6.97}{0.03} & \pmv{\textbf{1.09}}{0.07} & \pmv{4.31}{0.08} & \pmv{\underline{2.41}}{0.10} & \pmv{5.72}{0.08} & \pmv{8.75}{0.08} & \pmv{4.47}{0.23} & \pmv{8.25}{0.08} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{lc|cc|ccccccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{DiscoFormer} & \textbf{DiscoFormer-FT}  &\textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{TabPFN} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & MAE & \pmv{\underline{0.05}}{0.02} & \pmv{\textbf{0.04}}{0.01} & \pmv{0.45}{0.05} & \pmv{0.34}{0.06} & \pmv{0.18}{0.02} & \pmv{0.19}{0.01} & \pmv{2.39}{0.02} & \pmv{0.20}{0.05} & \pmv{0.13}{0.03} \\
        & Rank & \pmv{\underline{2.12}}{0.27} & \pmv{\textbf{1.12}}{0.11} & \pmv{8.00}{0.00} & \pmv{7.00}{0.00} & \pmv{4.75}{0.22} & \pmv{5.00}{0.61} & \pmv{9.00}{0.00} & \pmv{4.75}{0.65} & \pmv{3.25}{0.41} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.29}{0.00} & \pmv{1.79}{0.45} & \pmv{\textbf{0.06}}{0.04} & \pmv{0.73}{0.10} & \pmv{0.17}{0.00} & \pmv{1.15}{0.00} & \pmv{1.97}{0.84} & \pmv{\underline{0.15}}{0.00} & \pmv{8.54}{0.10} \\
        & Time Rank & \pmv{4.00}{0.00} & \pmv{7.75}{0.22} & \pmv{\textbf{1.50}}{0.43} & \pmv{5.00}{0.00} & \pmv{2.50}{0.25} & \pmv{6.75}{0.22} & \pmv{6.50}{0.43} & \pmv{\underline{2.00}}{0.35} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & MAE & \pmv{0.42}{0.16} & \pmv{\textbf{0.28}}{0.11} & \pmv{0.52}{0.09} & \pmv{0.59}{0.08} & \pmv{0.70}{0.08} & \pmv{0.68}{0.02} & \pmv{1.53}{0.29} & \pmv{0.29}{0.02} & \pmv{\underline{0.29}}{0.02} \\
        & Rank & \pmv{4.00}{1.06} & \pmv{\textbf{1.50}}{0.43} & \pmv{4.75}{0.22} & \pmv{6.00}{0.00} & \pmv{7.50}{0.25} & \pmv{6.75}{0.82} & \pmv{9.00}{0.00} & \pmv{\underline{2.50}}{0.25} & \pmv{3.00}{0.61} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.30}{0.00} & \pmv{2.91}{0.43} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.55}{0.00} & \pmv{\underline{0.19}}{0.01} & \pmv{1.16}{0.00} & \pmv{6.33}{1.31} & \pmv{0.44}{0.00} & \pmv{11.62}{0.65} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{8.25}{0.22} & \pmv{4.00}{0.00} & \pmv{8.75}{0.22} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & MAE & \pmv{\underline{0.65}}{0.04} & \pmv{0.68}{0.37} & \pmv{0.74}{0.06} & \pmv{0.76}{0.02} & \pmv{0.72}{0.05} & \pmv{0.68}{0.06} & \pmv{0.94}{0.06} & \pmv{0.93}{0.21} & \pmv{\textbf{0.62}}{0.06} \\
        & Rank & \pmv{4.50}{1.03} & \pmv{\underline{3.00}}{1.73} & \pmv{5.75}{0.65} & \pmv{6.25}{1.08} & \pmv{5.25}{0.65} & \pmv{3.75}{0.74} & \pmv{8.25}{0.22} & \pmv{5.50}{1.48} & \pmv{\textbf{2.75}}{0.41} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.30}{0.00} & \pmv{7.46}{0.43} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.19}}{0.01} & \pmv{1.16}{0.00} & \pmv{49.20}{0.75} & \pmv{0.55}{0.00} & \pmv{12.97}{0.60} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.75}{0.22} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{4.25}{0.22} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & MAE & \pmv{2.67}{0.61} & \pmv{1.82}{0.49} & \pmv{1.91}{0.23} & \pmv{2.34}{0.24} & \pmv{1.91}{0.22} & \pmv{2.06}{0.23} & \pmv{\textbf{1.30}}{0.07} & \pmv{2.85}{0.29} & \pmv{\underline{1.80}}{0.23} \\
        & Rank & \pmv{6.75}{1.43} & \pmv{4.50}{1.79} & \pmv{4.25}{0.41} & \pmv{6.50}{0.56} & \pmv{3.75}{0.22} & \pmv{5.75}{0.22} & \pmv{\textbf{1.75}}{0.41} & \pmv{8.25}{0.22} & \pmv{\underline{3.50}}{1.03} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.30}{0.00} & \pmv{10.25}{1.59} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.21}}{0.02} & \pmv{1.17}{0.00} & \pmv{98.49}{1.67} & \pmv{0.80}{0.10} & \pmv{22.07}{0.37} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & MAE & \pmv{5.35}{0.54} & \pmv{\underline{2.25}}{0.20} & \pmv{5.27}{0.59} & \pmv{3.67}{0.55} & \pmv{5.31}{0.23} & \pmv{5.25}{0.30} & \pmv{\textbf{1.84}}{0.13} & \pmv{6.88}{0.54} & \pmv{3.75}{0.49} \\
        & Rank & \pmv{6.25}{0.65} & \pmv{\underline{2.00}}{0.35} & \pmv{6.25}{0.54} & \pmv{3.75}{0.22} & \pmv{7.25}{0.41} & \pmv{6.25}{0.41} & \pmv{\textbf{1.25}}{0.22} & \pmv{9.00}{0.00} & \pmv{3.00}{0.35} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.31}{0.00} & \pmv{22.32}{2.75} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.20}}{0.00} & \pmv{1.16}{0.00} & \pmv{202.94}{4.64} & \pmv{0.94}{0.00} & \pmv{57.53}{1.62} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & MAE & \pmv{13.52}{1.37} & \pmv{6.79}{0.97} & \pmv{8.37}{0.41} & \pmv{\underline{6.30}}{0.27} & \pmv{11.02}{0.34} & \pmv{10.80}{0.37} & \pmv{\textbf{3.16}}{0.22} & \pmv{16.35}{0.88} & \pmv{8.94}{0.54} \\
        & Rank & \pmv{7.50}{0.43} & \pmv{3.25}{0.54} & \pmv{3.75}{0.22} & \pmv{\underline{2.25}}{0.22} & \pmv{7.25}{0.22} & \pmv{6.25}{0.22} & \pmv{\textbf{1.00}}{0.00} & \pmv{9.00}{0.00} & \pmv{4.75}{0.22} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.35}}{0.02} & \pmv{31.73}{1.64} & \pmv{\underline{0.39}}{0.33} & \pmv{9.83}{8.02} & \pmv{0.50}{0.17} & \pmv{1.55}{0.33} & \pmv{310.60}{9.44} & \pmv{1.62}{0.29} & \pmv{65.66}{0.27} \\
        & Time Rank & \pmv{\underline{2.25}}{0.41} & \pmv{6.75}{0.22} & \pmv{\textbf{1.75}}{0.65} & \pmv{4.75}{0.65} & \pmv{\underline{2.25}}{0.22} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.25}{0.65} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & MAE & \pmv{13.87}{0.54} & \pmv{\underline{7.56}}{0.75} & \pmv{11.36}{1.00} & \pmv{7.60}{1.45} & \pmv{14.63}{0.79} & \pmv{14.12}{0.83} & \pmv{\textbf{3.70}}{0.25} & \pmv{20.49}{0.96} & \pmv{10.45}{0.99} \\
        & Rank & \pmv{6.75}{0.41} & \pmv{\underline{2.50}}{0.25} & \pmv{5.00}{0.00} & \pmv{\underline{2.50}}{0.25} & \pmv{7.75}{0.22} & \pmv{6.50}{0.25} & \pmv{\textbf{1.00}}{0.00} & \pmv{9.00}{0.00} & \pmv{4.00}{0.00} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.35}{0.00} & \pmv{28.34}{6.70} & \pmv{\textbf{0.03}}{0.00} & \pmv{0.61}{0.01} & \pmv{\underline{0.12}}{0.01} & \pmv{1.27}{0.03} & \pmv{426.88}{9.16} & \pmv{1.96}{0.45} & \pmv{62.42}{4.14} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 50}}
        & MAE & \pmv{20.94}{1.98} & \pmv{12.20}{0.96} & \pmv{11.76}{1.45} & \pmv{\underline{11.47}}{3.28} & \pmv{20.78}{1.30} & \pmv{20.59}{1.33} & \pmv{\textbf{5.93}}{0.87} & \pmv{30.03}{1.83} & \pmv{14.79}{1.53} \\
        & Rank & \pmv{7.00}{0.50} & \pmv{\underline{3.00}}{0.50} & \pmv{\underline{3.00}}{0.00} & \pmv{\underline{3.00}}{0.79} & \pmv{7.50}{0.25} & \pmv{6.50}{0.25} & \pmv{\textbf{1.25}}{0.22} & \pmv{9.00}{0.00} & \pmv{4.75}{0.22} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.36}{0.00} & \pmv{44.74}{2.11} & \pmv{\textbf{0.08}}{0.01} & \pmv{0.62}{0.02} & \pmv{\underline{0.34}}{0.01} & \pmv{1.23}{0.03} & \pmv{534.85}{7.03} & \pmv{2.66}{0.50} & \pmv{87.71}{6.93} \\
        & Time Rank & \pmv{2.75}{0.22} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.25}}{0.22} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & MAE & \pmv{7.18}{1.35} & \pmv{\underline{3.95}}{0.76} & \pmv{5.05}{0.84} & \pmv{4.13}{0.80} & \pmv{6.91}{1.29} & \pmv{6.80}{1.27} & \pmv{\textbf{2.60}}{0.30} & \pmv{9.75}{1.88} & \pmv{5.10}{0.96} \\
        & Rank & \pmv{5.61}{0.42} & \pmv{\textbf{2.61}}{0.38} & \pmv{5.09}{0.29} & \pmv{4.66}{0.38} & \pmv{6.38}{0.28} & \pmv{5.84}{0.24} & \pmv{4.06}{0.65} & \pmv{7.12}{0.47} & \pmv{\underline{3.62}}{0.22} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.32}{0.01} & \pmv{18.69}{2.75} & \pmv{\textbf{0.07}}{0.05} & \pmv{1.75}{1.14} & \pmv{\underline{0.24}}{0.03} & \pmv{1.23}{0.05} & \pmv{203.91}{33.45} & \pmv{1.14}{0.17} & \pmv{41.07}{5.18} \\
        & Time Rank & \pmv{3.00}{0.10} & \pmv{7.06}{0.06} & \pmv{\textbf{1.16}}{0.11} & \pmv{4.44}{0.12} & \pmv{\underline{2.12}}{0.06} & \pmv{5.72}{0.11} & \pmv{8.59}{0.16} & \pmv{4.69}{0.24} & \pmv{8.22}{0.07} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{lc|cc|ccccccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{DiscoFormer} & \textbf{DiscoFormer-FT}  &\textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{TabPFN} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & Corr & \pmv{0.77}{0.09} & \pmv{\underline{0.88}}{0.08} & \pmv{0.38}{0.10} & \pmv{0.47}{0.12} & \pmv{0.84}{0.03} & \pmv{0.84}{0.05} & \pmv{0.80}{0.05} & \pmv{\textbf{0.90}}{0.04} & \pmv{0.85}{0.05} \\
        & Rank & \pmv{4.68}{0.85} & \pmv{\textbf{2.68}}{0.62} & \pmv{8.77}{0.10} & \pmv{7.14}{0.48} & \pmv{4.55}{0.65} & \pmv{4.82}{0.53} & \pmv{5.73}{0.32} & \pmv{\underline{2.73}}{0.32} & \pmv{3.91}{0.57} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.31}{0.02} & \pmv{1.54}{0.18} & \pmv{\textbf{0.04}}{0.02} & \pmv{0.62}{0.04} & \pmv{0.17}{0.00} & \pmv{1.16}{0.01} & \pmv{3.24}{1.07} & \pmv{\underline{0.14}}{0.00} & \pmv{8.76}{0.19} \\
        & Time Rank & \pmv{4.00}{0.00} & \pmv{7.27}{0.19} & \pmv{\textbf{1.18}}{0.17} & \pmv{5.00}{0.00} & \pmv{2.91}{0.09} & \pmv{6.45}{0.15} & \pmv{7.36}{0.32} & \pmv{\underline{1.91}}{0.09} & \pmv{8.91}{0.09} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & Corr & \pmv{0.79}{0.06} & \pmv{\underline{0.93}}{0.03} & \pmv{0.78}{0.03} & \pmv{0.79}{0.03} & \pmv{0.88}{0.02} & \pmv{0.81}{0.02} & \pmv{0.76}{0.05} & \pmv{\textbf{0.93}}{0.01} & \pmv{0.90}{0.03} \\
        & Rank & \pmv{5.21}{0.93} & \pmv{\textbf{2.38}}{0.45} & \pmv{7.50}{0.38} & \pmv{6.50}{0.43} & \pmv{4.75}{0.39} & \pmv{5.75}{0.53} & \pmv{6.50}{0.72} & \pmv{\underline{2.83}}{0.31} & \pmv{3.58}{0.68} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.53}{0.22} & \pmv{2.19}{0.22} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.19}}{0.01} & \pmv{1.16}{0.00} & \pmv{5.48}{0.54} & \pmv{0.46}{0.01} & \pmv{11.35}{0.54} \\
        & Time Rank & \pmv{3.33}{0.32} & \pmv{6.92}{0.08} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.92}{0.08} & \pmv{\underline{2.00}}{0.00} & \pmv{5.92}{0.08} & \pmv{8.08}{0.08} & \pmv{3.92}{0.08} & \pmv{8.92}{0.08} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & Corr & \pmv{0.69}{0.09} & \pmv{\textbf{0.92}}{0.03} & \pmv{0.77}{0.04} & \pmv{0.76}{0.04} & \pmv{0.85}{0.02} & \pmv{0.86}{0.02} & \pmv{0.84}{0.01} & \pmv{0.89}{0.02} & \pmv{\underline{0.91}}{0.02} \\
        & Rank & \pmv{5.46}{0.92} & \pmv{\textbf{2.54}}{0.65} & \pmv{7.17}{0.37} & \pmv{7.50}{0.43} & \pmv{5.42}{0.40} & \pmv{4.92}{0.46} & \pmv{5.58}{0.71} & \pmv{3.67}{0.48} & \pmv{\underline{2.75}}{0.49} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.33}{0.04} & \pmv{5.39}{0.53} & \pmv{\textbf{0.02}}{0.01} & \pmv{0.56}{0.01} & \pmv{\underline{0.19}}{0.01} & \pmv{1.16}{0.00} & \pmv{50.05}{0.52} & \pmv{0.53}{0.00} & \pmv{12.43}{0.65} \\
        & Time Rank & \pmv{3.17}{0.16} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.83}{0.11} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{4.00}{0.12} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & Corr & \pmv{0.63}{0.08} & \pmv{\textbf{0.92}}{0.02} & \pmv{0.68}{0.03} & \pmv{0.69}{0.03} & \pmv{0.81}{0.02} & \pmv{0.79}{0.02} & \pmv{\underline{0.86}}{0.01} & \pmv{0.80}{0.02} & \pmv{0.86}{0.03} \\
        & Rank & \pmv{6.50}{0.67} & \pmv{\textbf{1.33}}{0.14} & \pmv{8.08}{0.28} & \pmv{7.75}{0.34} & \pmv{4.08}{0.25} & \pmv{5.67}{0.30} & \pmv{\underline{2.92}}{0.52} & \pmv{5.33}{0.41} & \pmv{3.33}{0.56} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.86}{0.54} & \pmv{7.91}{0.93} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.67}{0.10} & \pmv{\underline{0.23}}{0.03} & \pmv{1.29}{0.12} & \pmv{99.73}{1.08} & \pmv{0.73}{0.05} & \pmv{20.83}{0.94} \\
        & Time Rank & \pmv{3.25}{0.24} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{5.92}{0.08} & \pmv{9.00}{0.00} & \pmv{4.83}{0.16} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & Corr & \pmv{0.72}{0.03} & \pmv{\textbf{0.92}}{0.02} & \pmv{0.73}{0.02} & \pmv{0.74}{0.02} & \pmv{0.77}{0.02} & \pmv{0.77}{0.02} & \pmv{\underline{0.87}}{0.01} & \pmv{0.73}{0.03} & \pmv{0.82}{0.03} \\
        & Rank & \pmv{6.58}{0.77} & \pmv{\textbf{1.25}}{0.12} & \pmv{8.00}{0.20} & \pmv{6.42}{0.32} & \pmv{4.67}{0.25} & \pmv{4.92}{0.36} & \pmv{\underline{2.08}}{0.22} & \pmv{7.33}{0.49} & \pmv{3.75}{0.41} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.31}{0.00} & \pmv{14.45}{2.11} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.22}}{0.02} & \pmv{1.18}{0.01} & \pmv{203.28}{2.13} & \pmv{0.90}{0.01} & \pmv{52.44}{3.39} \\
        & Time Rank & \pmv{2.92}{0.08} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.08}}{0.08} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & Corr & \pmv{0.67}{0.03} & \pmv{\textbf{0.89}}{0.03} & \pmv{0.68}{0.03} & \pmv{0.69}{0.03} & \pmv{0.71}{0.03} & \pmv{0.71}{0.03} & \pmv{\underline{0.85}}{0.01} & \pmv{0.64}{0.03} & \pmv{0.72}{0.04} \\
        & Rank & \pmv{5.50}{0.75} & \pmv{\textbf{1.33}}{0.14} & \pmv{7.17}{0.41} & \pmv{5.92}{0.40} & \pmv{5.50}{0.34} & \pmv{4.67}{0.32} & \pmv{\underline{2.00}}{0.31} & \pmv{8.50}{0.28} & \pmv{4.42}{0.52} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.32}}{0.01} & \pmv{20.45}{2.78} & \pmv{\textbf{0.22}}{0.12} & \pmv{3.72}{2.95} & \pmv{0.34}{0.07} & \pmv{1.31}{0.12} & \pmv{305.14}{4.45} & \pmv{1.27}{0.12} & \pmv{55.21}{3.17} \\
        & Time Rank & \pmv{2.50}{0.19} & \pmv{6.92}{0.08} & \pmv{\textbf{1.42}}{0.28} & \pmv{4.25}{0.24} & \pmv{\underline{2.17}}{0.16} & \pmv{5.67}{0.14} & \pmv{9.00}{0.00} & \pmv{5.08}{0.22} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & Corr & \pmv{0.72}{0.04} & \pmv{\textbf{0.88}}{0.03} & \pmv{0.67}{0.03} & \pmv{0.72}{0.04} & \pmv{0.71}{0.03} & \pmv{0.72}{0.03} & \pmv{\underline{0.85}}{0.01} & \pmv{0.66}{0.04} & \pmv{0.74}{0.04} \\
        & Rank & \pmv{5.12}{0.85} & \pmv{\textbf{1.54}}{0.18} & \pmv{7.58}{0.32} & \pmv{5.25}{0.41} & \pmv{6.08}{0.40} & \pmv{5.17}{0.41} & \pmv{\underline{2.08}}{0.40} & \pmv{8.17}{0.28} & \pmv{4.00}{0.35} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.31}}{0.01} & \pmv{22.17}{3.22} & \pmv{\textbf{0.04}}{0.00} & \pmv{0.61}{0.01} & \pmv{2.20}{1.88} & \pmv{1.42}{0.14} & \pmv{424.90}{3.28} & \pmv{1.52}{0.18} & \pmv{55.51}{2.50} \\
        & Time Rank & \pmv{\underline{2.58}}{0.14} & \pmv{6.92}{0.08} & \pmv{\textbf{1.00}}{0.00} & \pmv{3.92}{0.08} & \pmv{2.75}{0.39} & \pmv{5.25}{0.12} & \pmv{9.00}{0.00} & \pmv{5.58}{0.18} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 50}}
        & Corr & \pmv{0.74}{0.05} & \pmv{\underline{0.83}}{0.05} & \pmv{0.66}{0.05} & \pmv{0.72}{0.05} & \pmv{0.69}{0.04} & \pmv{0.69}{0.04} & \pmv{\textbf{0.86}}{0.01} & \pmv{0.64}{0.05} & \pmv{0.72}{0.05} \\
        & Rank & \pmv{3.71}{0.74} & \pmv{\textbf{2.12}}{0.39} & \pmv{7.25}{0.34} & \pmv{4.92}{0.42} & \pmv{6.58}{0.51} & \pmv{5.33}{0.43} & \pmv{\underline{2.25}}{0.47} & \pmv{8.33}{0.27} & \pmv{4.50}{0.46} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.31}}{0.01} & \pmv{30.30}{3.90} & \pmv{\textbf{0.09}}{0.03} & \pmv{0.63}{0.01} & \pmv{0.37}{0.01} & \pmv{1.21}{0.01} & \pmv{533.54}{3.06} & \pmv{2.10}{0.20} & \pmv{81.47}{4.01} \\
        & Time Rank & \pmv{\underline{2.17}}{0.16} & \pmv{7.00}{0.00} & \pmv{\textbf{1.08}}{0.08} & \pmv{4.00}{0.00} & \pmv{2.75}{0.12} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & Corr & \pmv{0.72}{0.02} & \pmv{\textbf{0.90}}{0.01} & \pmv{0.67}{0.02} & \pmv{0.70}{0.02} & \pmv{0.78}{0.01} & \pmv{0.77}{0.01} & \pmv{\underline{0.84}}{0.01} & \pmv{0.77}{0.02} & \pmv{0.82}{0.02} \\
        & Rank & \pmv{5.35}{0.30} & \pmv{\textbf{1.89}}{0.15} & \pmv{7.68}{0.12} & \pmv{6.42}{0.17} & \pmv{5.21}{0.17} & \pmv{5.16}{0.15} & \pmv{\underline{3.62}}{0.25} & \pmv{5.89}{0.27} & \pmv{3.78}{0.19} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.41}}{0.08} & \pmv{13.17}{1.28} & \pmv{\textbf{0.06}}{0.02} & \pmv{0.99}{0.39} & \pmv{0.49}{0.25} & \pmv{1.24}{0.03} & \pmv{205.27}{19.26} & \pmv{0.96}{0.07} & \pmv{37.55}{2.75} \\
        & Time Rank & \pmv{2.98}{0.09} & \pmv{7.00}{0.03} & \pmv{\textbf{1.08}}{0.04} & \pmv{4.36}{0.06} & \pmv{\underline{2.33}}{0.07} & \pmv{5.77}{0.05} & \pmv{8.69}{0.07} & \pmv{4.57}{0.13} & \pmv{8.22}{0.04} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{lc|cc|ccccccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{DiscoFormer} & \textbf{DiscoFormer-FT}  &\textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{TabPFN} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & Corr & \pmv{0.68}{0.04} & \pmv{0.91}{0.04} & \pmv{0.50}{0.11} & \pmv{0.64}{0.14} & \pmv{0.92}{0.03} & \pmv{0.90}{0.02} & \pmv{0.87}{0.04} & \pmv{\textbf{0.96}}{0.01} & \pmv{\underline{0.95}}{0.02} \\
        & Rank & \pmv{7.50}{0.25} & \pmv{3.25}{0.96} & \pmv{9.00}{0.00} & \pmv{7.00}{0.61} & \pmv{3.00}{0.79} & \pmv{5.00}{0.61} & \pmv{5.50}{0.56} & \pmv{\textbf{2.00}}{0.35} & \pmv{\underline{2.75}}{0.54} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.30}{0.00} & \pmv{1.16}{0.02} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{0.18}{0.01} & \pmv{1.16}{0.00} & \pmv{5.20}{2.61} & \pmv{\underline{0.13}}{0.00} & \pmv{8.30}{0.05} \\
        & Time Rank & \pmv{4.00}{0.00} & \pmv{7.00}{0.35} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.50}{0.25} & \pmv{7.75}{0.54} & \pmv{\underline{2.00}}{0.00} & \pmv{8.75}{0.22} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & Corr & \pmv{0.67}{0.14} & \pmv{0.92}{0.06} & \pmv{0.89}{0.05} & \pmv{0.86}{0.07} & \pmv{0.95}{0.02} & \pmv{0.82}{0.04} & \pmv{0.75}{0.07} & \pmv{\underline{0.98}}{0.00} & \pmv{\textbf{0.99}}{0.00} \\
        & Rank & \pmv{7.12}{1.62} & \pmv{3.12}{0.87} & \pmv{6.00}{0.35} & \pmv{5.75}{0.82} & \pmv{4.25}{0.41} & \pmv{6.25}{0.89} & \pmv{8.00}{0.35} & \pmv{\underline{3.00}}{0.50} & \pmv{\textbf{1.50}}{0.43} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.29}{0.00} & \pmv{1.60}{0.05} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.17}}{0.01} & \pmv{1.16}{0.00} & \pmv{4.68}{0.78} & \pmv{0.43}{0.00} & \pmv{9.34}{0.39} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} & \pmv{4.00}{0.00} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & Corr & \pmv{0.40}{0.19} & \pmv{0.87}{0.06} & \pmv{0.79}{0.08} & \pmv{0.78}{0.09} & \pmv{0.86}{0.04} & \pmv{0.89}{0.02} & \pmv{0.84}{0.02} & \pmv{\underline{0.93}}{0.01} & \pmv{\textbf{0.98}}{0.00} \\
        & Rank & \pmv{7.12}{1.62} & \pmv{3.62}{1.19} & \pmv{6.50}{0.43} & \pmv{7.00}{0.87} & \pmv{5.25}{0.82} & \pmv{4.25}{0.65} & \pmv{6.00}{0.94} & \pmv{\underline{3.50}}{1.03} & \pmv{\textbf{1.75}}{0.41} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.30}{0.00} & \pmv{3.16}{0.14} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.57}{0.02} & \pmv{\underline{0.18}}{0.01} & \pmv{1.16}{0.00} & \pmv{50.96}{1.20} & \pmv{0.51}{0.01} & \pmv{9.71}{0.33} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{4.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & Corr & \pmv{0.30}{0.11} & \pmv{\textbf{0.97}}{0.01} & \pmv{0.69}{0.06} & \pmv{0.68}{0.07} & \pmv{0.81}{0.02} & \pmv{0.78}{0.02} & \pmv{0.88}{0.01} & \pmv{0.89}{0.01} & \pmv{\underline{0.96}}{0.00} \\
        & Rank & \pmv{9.00}{0.00} & \pmv{\textbf{1.50}}{0.25} & \pmv{7.00}{0.35} & \pmv{6.50}{0.56} & \pmv{4.75}{0.22} & \pmv{6.75}{0.41} & \pmv{4.50}{1.03} & \pmv{3.50}{0.25} & \pmv{\textbf{1.50}}{0.25} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.30}{0.00} & \pmv{4.23}{0.07} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.58}{0.02} & \pmv{\underline{0.19}}{0.00} & \pmv{1.16}{0.00} & \pmv{100.98}{2.61} & \pmv{0.64}{0.01} & \pmv{16.89}{1.00} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & Corr & \pmv{0.69}{0.05} & \pmv{\textbf{0.99}}{0.00} & \pmv{0.78}{0.02} & \pmv{0.80}{0.02} & \pmv{0.81}{0.02} & \pmv{0.81}{0.02} & \pmv{0.88}{0.01} & \pmv{0.82}{0.02} & \pmv{\underline{0.93}}{0.02} \\
        & Rank & \pmv{8.75}{0.22} & \pmv{\textbf{1.00}}{0.00} & \pmv{8.00}{0.35} & \pmv{6.25}{0.22} & \pmv{4.50}{0.25} & \pmv{6.00}{0.50} & \pmv{2.75}{0.22} & \pmv{5.50}{0.83} & \pmv{\underline{2.25}}{0.22} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.30}{0.00} & \pmv{6.26}{0.06} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.57}{0.01} & \pmv{\underline{0.20}}{0.01} & \pmv{1.17}{0.00} & \pmv{203.66}{4.41} & \pmv{0.85}{0.00} & \pmv{37.97}{3.61} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & Corr & \pmv{0.65}{0.08} & \pmv{\textbf{0.99}}{0.00} & \pmv{0.79}{0.05} & \pmv{0.81}{0.05} & \pmv{0.81}{0.02} & \pmv{0.81}{0.02} & \pmv{0.87}{0.01} & \pmv{0.75}{0.03} & \pmv{\underline{0.88}}{0.05} \\
        & Rank & \pmv{8.00}{0.61} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.75}{0.74} & \pmv{4.75}{0.74} & \pmv{5.75}{0.89} & \pmv{5.25}{0.74} & \pmv{\underline{3.00}}{0.61} & \pmv{8.00}{0.61} & \pmv{3.50}{1.03} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.31}{0.01} & \pmv{8.63}{0.19} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.57}{0.01} & \pmv{\underline{0.27}}{0.01} & \pmv{1.19}{0.02} & \pmv{299.63}{8.63} & \pmv{1.06}{0.00} & \pmv{45.31}{6.14} \\
        & Time Rank & \pmv{2.75}{0.22} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.25}}{0.22} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & Corr & \pmv{0.74}{0.08} & \pmv{\textbf{0.99}}{0.00} & \pmv{0.78}{0.04} & \pmv{0.84}{0.04} & \pmv{0.81}{0.01} & \pmv{0.81}{0.01} & \pmv{0.86}{0.01} & \pmv{0.79}{0.02} & \pmv{\underline{0.88}}{0.03} \\
        & Rank & \pmv{6.88}{1.56} & \pmv{\textbf{1.12}}{0.11} & \pmv{7.00}{0.61} & \pmv{4.75}{0.65} & \pmv{6.25}{0.82} & \pmv{5.75}{0.74} & \pmv{3.25}{0.82} & \pmv{7.25}{0.54} & \pmv{\underline{2.75}}{0.22} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.32}}{0.01} & \pmv{10.81}{0.13} & \pmv{\textbf{0.05}}{0.01} & \pmv{0.61}{0.01} & \pmv{6.02}{5.13} & \pmv{1.71}{0.39} & \pmv{423.31}{3.37} & \pmv{1.26}{0.01} & \pmv{50.63}{3.56} \\
        & Time Rank & \pmv{\underline{2.75}}{0.22} & \pmv{6.75}{0.22} & \pmv{\textbf{1.00}}{0.00} & \pmv{3.75}{0.22} & \pmv{3.25}{1.08} & \pmv{5.50}{0.25} & \pmv{9.00}{0.00} & \pmv{5.00}{0.35} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 50}}
        & Corr & \pmv{0.88}{0.10} & \pmv{\textbf{0.98}}{0.01} & \pmv{0.83}{0.03} & \pmv{0.91}{0.04} & \pmv{0.83}{0.02} & \pmv{0.83}{0.02} & \pmv{0.89}{0.01} & \pmv{0.83}{0.02} & \pmv{\underline{0.92}}{0.05} \\
        & Rank & \pmv{\underline{3.38}}{1.62} & \pmv{\textbf{1.38}}{0.11} & \pmv{6.50}{0.43} & \pmv{3.75}{0.22} & \pmv{8.00}{0.87} & \pmv{6.50}{0.75} & \pmv{4.25}{0.65} & \pmv{7.25}{0.41} & \pmv{4.00}{0.87} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.31}}{0.01} & \pmv{12.70}{0.19} & \pmv{\textbf{0.02}}{0.00} & \pmv{0.62}{0.02} & \pmv{0.40}{0.02} & \pmv{1.20}{0.00} & \pmv{532.32}{5.85} & \pmv{1.75}{0.02} & \pmv{84.03}{7.46} \\
        & Time Rank & \pmv{\underline{2.00}}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{3.00}{0.00} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & Corr & \pmv{0.63}{0.05} & \pmv{\textbf{0.95}}{0.01} & \pmv{0.76}{0.03} & \pmv{0.79}{0.03} & \pmv{0.85}{0.01} & \pmv{0.83}{0.01} & \pmv{0.86}{0.01} & \pmv{0.87}{0.02} & \pmv{\underline{0.94}}{0.01} \\
        & Rank & \pmv{7.22}{0.50} & \pmv{\textbf{2.00}}{0.29} & \pmv{6.97}{0.24} & \pmv{5.72}{0.30} & \pmv{5.22}{0.35} & \pmv{5.72}{0.28} & \pmv{4.66}{0.38} & \pmv{5.00}{0.44} & \pmv{\underline{2.50}}{0.25} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.30}}{0.00} & \pmv{6.07}{0.71} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.58}{0.01} & \pmv{0.95}{0.72} & \pmv{1.24}{0.06} & \pmv{202.59}{33.01} & \pmv{0.83}{0.09} & \pmv{32.77}{4.65} \\
        & Time Rank & \pmv{2.94}{0.10} & \pmv{6.97}{0.05} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.34}{0.09} & \pmv{\underline{2.44}}{0.16} & \pmv{5.88}{0.09} & \pmv{8.72}{0.11} & \pmv{4.50}{0.20} & \pmv{8.22}{0.07} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{lc|cc|ccccccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{DiscoFormer} & \textbf{DiscoFormer-FT}  &\textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{TabPFN} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & Corr & \pmv{0.69}{0.20} & \pmv{0.76}{0.21} & \pmv{-0.00}{0.00} & \pmv{-0.00}{0.00} & \pmv{0.73}{0.04} & \pmv{\underline{0.76}}{0.11} & \pmv{0.68}{0.11} & \pmv{\textbf{0.82}}{0.08} & \pmv{0.67}{0.09} \\
        & Rank & \pmv{3.75}{1.34} & \pmv{\textbf{2.50}}{1.30} & \pmv{8.38}{0.11} & \pmv{8.38}{0.11} & \pmv{4.50}{1.03} & \pmv{3.75}{0.54} & \pmv{5.50}{0.25} & \pmv{\underline{2.75}}{0.22} & \pmv{5.50}{0.56} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.33}{0.04} & \pmv{1.61}{0.05} & \pmv{\textbf{0.06}}{0.02} & \pmv{0.56}{0.00} & \pmv{0.17}{0.01} & \pmv{1.17}{0.02} & \pmv{2.97}{0.00} & \pmv{\underline{0.14}}{0.00} & \pmv{9.32}{0.35} \\
        & Time Rank & \pmv{4.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & Corr & \pmv{0.84}{0.09} & \pmv{\textbf{0.96}}{0.02} & \pmv{0.74}{0.02} & \pmv{0.77}{0.02} & \pmv{0.81}{0.02} & \pmv{0.87}{0.01} & \pmv{0.82}{0.04} & \pmv{\underline{0.91}}{0.01} & \pmv{0.85}{0.05} \\
        & Rank & \pmv{4.25}{1.56} & \pmv{\textbf{1.50}}{0.25} & \pmv{8.50}{0.43} & \pmv{7.00}{0.50} & \pmv{6.25}{0.41} & \pmv{4.25}{0.41} & \pmv{5.25}{1.19} & \pmv{\underline{3.25}}{0.22} & \pmv{4.75}{1.29} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{1.00}{0.60} & \pmv{2.05}{0.14} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.20}}{0.01} & \pmv{1.15}{0.00} & \pmv{5.43}{0.06} & \pmv{0.53}{0.00} & \pmv{13.08}{0.48} \\
        & Time Rank & \pmv{4.00}{0.87} & \pmv{6.75}{0.22} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.75}{0.22} & \pmv{\underline{2.00}}{0.00} & \pmv{5.75}{0.22} & \pmv{8.00}{0.00} & \pmv{3.75}{0.22} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & Corr & \pmv{0.81}{0.07} & \pmv{\textbf{0.95}}{0.02} & \pmv{0.70}{0.05} & \pmv{0.65}{0.05} & \pmv{0.79}{0.02} & \pmv{0.79}{0.03} & \pmv{\underline{0.86}}{0.02} & \pmv{0.81}{0.02} & \pmv{0.85}{0.04} \\
        & Rank & \pmv{4.25}{1.43} & \pmv{\textbf{1.50}}{0.43} & \pmv{7.00}{0.61} & \pmv{8.75}{0.22} & \pmv{6.00}{0.50} & \pmv{6.50}{0.43} & \pmv{\underline{2.75}}{0.22} & \pmv{4.75}{0.41} & \pmv{3.50}{1.15} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.39}{0.10} & \pmv{5.54}{0.13} & \pmv{\textbf{0.05}}{0.04} & \pmv{0.56}{0.00} & \pmv{\underline{0.19}}{0.01} & \pmv{1.16}{0.01} & \pmv{49.97}{0.00} & \pmv{0.53}{0.00} & \pmv{14.60}{0.49} \\
        & Time Rank & \pmv{3.50}{0.43} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.75}{0.22} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{3.75}{0.22} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & Corr & \pmv{0.82}{0.03} & \pmv{\textbf{0.94}}{0.01} & \pmv{0.64}{0.02} & \pmv{0.67}{0.02} & \pmv{0.78}{0.01} & \pmv{0.76}{0.01} & \pmv{\underline{0.85}}{0.01} & \pmv{0.74}{0.01} & \pmv{0.80}{0.02} \\
        & Rank & \pmv{3.75}{0.74} & \pmv{\textbf{1.00}}{0.00} & \pmv{9.00}{0.00} & \pmv{8.00}{0.00} & \pmv{4.50}{0.25} & \pmv{5.50}{0.25} & \pmv{\underline{2.25}}{0.22} & \pmv{6.75}{0.22} & \pmv{4.25}{0.82} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{1.99}{1.48} & \pmv{9.26}{0.34} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.86}{0.27} & \pmv{\underline{0.28}}{0.07} & \pmv{1.55}{0.33} & \pmv{99.72}{0.05} & \pmv{0.76}{0.09} & \pmv{23.51}{0.88} \\
        & Time Rank & \pmv{3.75}{0.65} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{5.75}{0.22} & \pmv{9.00}{0.00} & \pmv{4.50}{0.43} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & Corr & \pmv{0.80}{0.04} & \pmv{\textbf{0.92}}{0.02} & \pmv{0.70}{0.03} & \pmv{0.72}{0.03} & \pmv{0.75}{0.02} & \pmv{0.75}{0.02} & \pmv{\underline{0.87}}{0.01} & \pmv{0.72}{0.01} & \pmv{0.78}{0.02} \\
        & Rank & \pmv{4.25}{1.39} & \pmv{\textbf{1.25}}{0.22} & \pmv{8.25}{0.41} & \pmv{7.25}{0.54} & \pmv{5.25}{0.22} & \pmv{4.75}{0.41} & \pmv{\underline{2.00}}{0.35} & \pmv{7.75}{0.22} & \pmv{4.25}{0.54} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.31}{0.01} & \pmv{14.76}{0.15} & \pmv{\textbf{0.02}}{0.01} & \pmv{0.55}{0.00} & \pmv{\underline{0.25}}{0.04} & \pmv{1.20}{0.02} & \pmv{203.24}{0.00} & \pmv{0.90}{0.01} & \pmv{61.81}{2.62} \\
        & Time Rank & \pmv{2.75}{0.22} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.25}}{0.22} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & Corr & \pmv{0.74}{0.02} & \pmv{\textbf{0.88}}{0.03} & \pmv{0.69}{0.03} & \pmv{0.70}{0.02} & \pmv{0.70}{0.03} & \pmv{0.71}{0.03} & \pmv{\underline{0.86}}{0.01} & \pmv{0.64}{0.02} & \pmv{0.71}{0.02} \\
        & Rank & \pmv{4.25}{1.08} & \pmv{\textbf{1.25}}{0.22} & \pmv{7.75}{0.22} & \pmv{6.00}{0.35} & \pmv{5.75}{0.41} & \pmv{4.75}{0.41} & \pmv{\underline{1.75}}{0.22} & \pmv{9.00}{0.00} & \pmv{4.50}{0.75} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.29}{0.01} & \pmv{20.97}{0.04} & \pmv{\underline{0.26}}{0.05} & \pmv{0.76}{0.09} & \pmv{\textbf{0.26}}{0.02} & \pmv{1.18}{0.01} & \pmv{305.20}{0.05} & \pmv{1.13}{0.01} & \pmv{54.67}{0.89} \\
        & Time Rank & \pmv{2.50}{0.25} & \pmv{7.00}{0.00} & \pmv{\textbf{1.50}}{0.43} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.35} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & Corr & \pmv{0.77}{0.06} & \pmv{\underline{0.88}}{0.03} & \pmv{0.69}{0.04} & \pmv{0.74}{0.04} & \pmv{0.71}{0.02} & \pmv{0.72}{0.03} & \pmv{\textbf{0.88}}{0.01} & \pmv{0.67}{0.03} & \pmv{0.75}{0.04} \\
        & Rank & \pmv{4.75}{1.34} & \pmv{\textbf{1.50}}{0.25} & \pmv{7.25}{0.41} & \pmv{5.00}{0.35} & \pmv{6.50}{0.75} & \pmv{5.50}{0.75} & \pmv{\underline{1.75}}{0.41} & \pmv{8.75}{0.22} & \pmv{4.00}{0.35} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.26}}{0.00} & \pmv{27.37}{0.08} & \pmv{\textbf{0.05}}{0.01} & \pmv{0.62}{0.01} & \pmv{0.47}{0.00} & \pmv{1.28}{0.01} & \pmv{424.50}{0.13} & \pmv{1.33}{0.02} & \pmv{53.48}{2.78} \\
        & Time Rank & \pmv{\underline{2.00}}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{3.00}{0.00} & \pmv{5.25}{0.22} & \pmv{9.00}{0.00} & \pmv{5.75}{0.22} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 50}}
        & Corr & \pmv{0.74}{0.01} & \pmv{\underline{0.82}}{0.02} & \pmv{0.70}{0.02} & \pmv{0.75}{0.02} & \pmv{0.72}{0.02} & \pmv{0.72}{0.02} & \pmv{\textbf{0.88}}{0.00} & \pmv{0.66}{0.01} & \pmv{0.76}{0.02} \\
        & Rank & \pmv{5.25}{1.14} & \pmv{\underline{2.25}}{0.22} & \pmv{7.00}{0.61} & \pmv{4.25}{0.41} & \pmv{7.00}{0.35} & \pmv{5.75}{0.22} & \pmv{\textbf{1.00}}{0.00} & \pmv{9.00}{0.00} & \pmv{3.50}{0.43} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.26}}{0.00} & \pmv{33.46}{0.24} & \pmv{\textbf{0.18}}{0.08} & \pmv{0.63}{0.01} & \pmv{0.37}{0.02} & \pmv{1.21}{0.00} & \pmv{533.44}{0.08} & \pmv{1.88}{0.02} & \pmv{72.68}{3.24} \\
        & Time Rank & \pmv{\underline{1.75}}{0.22} & \pmv{7.00}{0.00} & \pmv{\textbf{1.25}}{0.22} & \pmv{4.00}{0.00} & \pmv{3.00}{0.00} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & Corr & \pmv{0.78}{0.03} & \pmv{\textbf{0.89}}{0.03} & \pmv{0.61}{0.04} & \pmv{0.62}{0.04} & \pmv{0.75}{0.01} & \pmv{0.76}{0.02} & \pmv{\underline{0.84}}{0.02} & \pmv{0.75}{0.02} & \pmv{0.77}{0.02} \\
        & Rank & \pmv{4.31}{0.46} & \pmv{\textbf{1.59}}{0.20} & \pmv{7.89}{0.19} & \pmv{6.83}{0.30} & \pmv{5.72}{0.25} & \pmv{5.09}{0.22} & \pmv{\underline{2.78}}{0.33} & \pmv{6.50}{0.44} & \pmv{4.28}{0.30} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.61}{0.22} & \pmv{14.38}{1.97} & \pmv{\textbf{0.08}}{0.02} & \pmv{0.64}{0.04} & \pmv{\underline{0.27}}{0.02} & \pmv{1.24}{0.05} & \pmv{203.06}{33.18} & \pmv{0.90}{0.09} & \pmv{37.89}{4.24} \\
        & Time Rank & \pmv{3.03}{0.21} & \pmv{6.97}{0.03} & \pmv{\textbf{1.09}}{0.07} & \pmv{4.31}{0.08} & \pmv{\underline{2.41}}{0.10} & \pmv{5.72}{0.08} & \pmv{8.75}{0.08} & \pmv{4.47}{0.23} & \pmv{8.25}{0.08} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{lc|cc|ccccccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{DiscoFormer} & \textbf{DiscoFormer-FT}  &\textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{TabPFN} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & Corr & \pmv{\textbf{1.00}}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{0.73}{0.05} & \pmv{0.88}{0.06} & \pmv{0.88}{0.03} & \pmv{0.87}{0.05} & \pmv{0.88}{0.02} & \pmv{0.92}{0.04} & \pmv{0.96}{0.03} \\
        & Rank & \pmv{\textbf{2.17}}{0.54} & \pmv{\textbf{2.17}}{0.54} & \pmv{9.00}{0.00} & \pmv{5.67}{0.98} & \pmv{6.67}{0.27} & \pmv{6.00}{1.25} & \pmv{6.33}{0.72} & \pmv{3.67}{0.72} & \pmv{3.33}{1.19} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.29}{0.00} & \pmv{1.95}{0.57} & \pmv{\textbf{0.07}}{0.05} & \pmv{0.78}{0.12} & \pmv{0.17}{0.00} & \pmv{1.15}{0.00} & \pmv{1.00}{0.04} & \pmv{\underline{0.14}}{0.00} & \pmv{8.64}{0.05} \\
        & Time Rank & \pmv{4.00}{0.00} & \pmv{8.00}{0.00} & \pmv{\textbf{1.67}}{0.54} & \pmv{5.00}{0.00} & \pmv{2.67}{0.27} & \pmv{7.00}{0.00} & \pmv{6.00}{0.00} & \pmv{\textbf{1.67}}{0.27} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & Corr & \pmv{0.86}{0.08} & \pmv{\underline{0.90}}{0.07} & \pmv{0.72}{0.04} & \pmv{0.75}{0.05} & \pmv{0.89}{0.02} & \pmv{0.75}{0.03} & \pmv{0.71}{0.11} & \pmv{\textbf{0.92}}{0.02} & \pmv{0.86}{0.02} \\
        & Rank & \pmv{4.25}{1.14} & \pmv{\underline{2.50}}{0.83} & \pmv{8.00}{0.35} & \pmv{6.75}{0.74} & \pmv{3.75}{0.41} & \pmv{6.75}{0.82} & \pmv{6.25}{1.47} & \pmv{\textbf{2.25}}{0.65} & \pmv{4.50}{0.83} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.30}{0.00} & \pmv{2.91}{0.43} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.55}{0.00} & \pmv{\underline{0.19}}{0.01} & \pmv{1.16}{0.00} & \pmv{6.33}{1.31} & \pmv{0.44}{0.00} & \pmv{11.62}{0.65} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{8.25}{0.22} & \pmv{4.00}{0.00} & \pmv{8.75}{0.22} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & Corr & \pmv{0.87}{0.05} & \pmv{\textbf{0.93}}{0.05} & \pmv{0.83}{0.02} & \pmv{0.85}{0.02} & \pmv{0.90}{0.02} & \pmv{0.90}{0.02} & \pmv{0.82}{0.03} & \pmv{\underline{0.91}}{0.02} & \pmv{0.90}{0.03} \\
        & Rank & \pmv{5.00}{1.37} & \pmv{\textbf{2.50}}{1.30} & \pmv{8.00}{0.61} & \pmv{6.75}{0.54} & \pmv{5.00}{0.61} & \pmv{4.00}{0.61} & \pmv{8.00}{0.35} & \pmv{\underline{2.75}}{0.54} & \pmv{3.00}{0.50} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.30}{0.00} & \pmv{7.46}{0.43} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.19}}{0.01} & \pmv{1.16}{0.00} & \pmv{49.20}{0.75} & \pmv{0.55}{0.00} & \pmv{12.97}{0.60} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.75}{0.22} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{4.25}{0.22} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & Corr & \pmv{0.75}{0.04} & \pmv{\underline{0.86}}{0.04} & \pmv{0.71}{0.05} & \pmv{0.70}{0.05} & \pmv{0.83}{0.04} & \pmv{0.81}{0.04} & \pmv{\textbf{0.86}}{0.02} & \pmv{0.76}{0.04} & \pmv{0.81}{0.04} \\
        & Rank & \pmv{6.75}{0.22} & \pmv{\textbf{1.50}}{0.25} & \pmv{8.25}{0.22} & \pmv{8.75}{0.22} & \pmv{3.00}{0.00} & \pmv{4.75}{0.22} & \pmv{\underline{2.00}}{0.61} & \pmv{5.75}{0.22} & \pmv{4.25}{0.89} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.30}{0.00} & \pmv{10.25}{1.59} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.21}}{0.02} & \pmv{1.17}{0.00} & \pmv{98.49}{1.67} & \pmv{0.80}{0.10} & \pmv{22.07}{0.37} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & Corr & \pmv{0.68}{0.04} & \pmv{\underline{0.84}}{0.03} & \pmv{0.70}{0.04} & \pmv{0.72}{0.04} & \pmv{0.75}{0.04} & \pmv{0.75}{0.04} & \pmv{\textbf{0.85}}{0.02} & \pmv{0.65}{0.04} & \pmv{0.74}{0.03} \\
        & Rank & \pmv{6.75}{0.89} & \pmv{\textbf{1.50}}{0.25} & \pmv{7.75}{0.22} & \pmv{5.75}{0.54} & \pmv{4.25}{0.54} & \pmv{4.00}{0.50} & \pmv{\textbf{1.50}}{0.25} & \pmv{8.75}{0.22} & \pmv{4.75}{0.54} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.31}{0.00} & \pmv{22.32}{2.75} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.20}}{0.00} & \pmv{1.16}{0.00} & \pmv{202.94}{4.64} & \pmv{0.94}{0.00} & \pmv{57.53}{1.62} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & Corr & \pmv{0.63}{0.03} & \pmv{\underline{0.80}}{0.02} & \pmv{0.55}{0.01} & \pmv{0.57}{0.01} & \pmv{0.62}{0.02} & \pmv{0.62}{0.02} & \pmv{\textbf{0.81}}{0.01} & \pmv{0.52}{0.02} & \pmv{0.58}{0.01} \\
        & Rank & \pmv{4.25}{1.08} & \pmv{\underline{1.75}}{0.22} & \pmv{8.00}{0.35} & \pmv{7.00}{0.35} & \pmv{5.00}{0.00} & \pmv{4.00}{0.00} & \pmv{\textbf{1.25}}{0.22} & \pmv{8.50}{0.43} & \pmv{5.25}{0.65} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.35}}{0.02} & \pmv{31.73}{1.64} & \pmv{\underline{0.39}}{0.33} & \pmv{9.83}{8.02} & \pmv{0.50}{0.17} & \pmv{1.55}{0.33} & \pmv{310.60}{9.44} & \pmv{1.62}{0.29} & \pmv{65.66}{0.27} \\
        & Time Rank & \pmv{\underline{2.25}}{0.41} & \pmv{6.75}{0.22} & \pmv{\textbf{1.75}}{0.65} & \pmv{4.75}{0.65} & \pmv{\underline{2.25}}{0.22} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.25}{0.65} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & Corr & \pmv{0.66}{0.03} & \pmv{\underline{0.77}}{0.03} & \pmv{0.54}{0.03} & \pmv{0.59}{0.03} & \pmv{0.61}{0.03} & \pmv{0.62}{0.03} & \pmv{\textbf{0.82}}{0.01} & \pmv{0.52}{0.02} & \pmv{0.60}{0.02} \\
        & Rank & \pmv{3.75}{0.96} & \pmv{\underline{2.00}}{0.35} & \pmv{8.50}{0.25} & \pmv{6.00}{0.87} & \pmv{5.50}{0.25} & \pmv{4.25}{0.22} & \pmv{\textbf{1.25}}{0.22} & \pmv{8.50}{0.25} & \pmv{5.25}{0.41} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.35}{0.00} & \pmv{28.34}{6.70} & \pmv{\textbf{0.03}}{0.00} & \pmv{0.61}{0.01} & \pmv{\underline{0.12}}{0.01} & \pmv{1.27}{0.03} & \pmv{426.88}{9.16} & \pmv{1.96}{0.45} & \pmv{62.42}{4.14} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 50}}
        & Corr & \pmv{0.61}{0.02} & \pmv{\underline{0.68}}{0.08} & \pmv{0.46}{0.04} & \pmv{0.49}{0.04} & \pmv{0.53}{0.05} & \pmv{0.53}{0.05} & \pmv{\textbf{0.80}}{0.02} & \pmv{0.43}{0.05} & \pmv{0.50}{0.04} \\
        & Rank & \pmv{\underline{2.50}}{0.25} & \pmv{2.75}{1.02} & \pmv{8.25}{0.22} & \pmv{6.75}{0.22} & \pmv{4.75}{0.22} & \pmv{3.75}{0.22} & \pmv{\textbf{1.50}}{0.25} & \pmv{8.75}{0.22} & \pmv{6.00}{0.35} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.36}{0.00} & \pmv{44.74}{2.11} & \pmv{\textbf{0.08}}{0.01} & \pmv{0.62}{0.02} & \pmv{\underline{0.34}}{0.01} & \pmv{1.23}{0.03} & \pmv{534.85}{7.03} & \pmv{2.66}{0.50} & \pmv{87.71}{6.93} \\
        & Time Rank & \pmv{2.75}{0.22} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.25}}{0.22} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & Corr & \pmv{0.75}{0.03} & \pmv{\textbf{0.84}}{0.02} & \pmv{0.65}{0.02} & \pmv{0.69}{0.03} & \pmv{0.75}{0.03} & \pmv{0.73}{0.03} & \pmv{\underline{0.82}}{0.02} & \pmv{0.70}{0.04} & \pmv{0.74}{0.03} \\
        & Rank & \pmv{4.50}{0.43} & \pmv{\textbf{2.08}}{0.27} & \pmv{8.19}{0.13} & \pmv{6.71}{0.27} & \pmv{4.68}{0.22} & \pmv{4.65}{0.27} & \pmv{\underline{3.42}}{0.53} & \pmv{6.19}{0.51} & \pmv{4.58}{0.29} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.32}{0.01} & \pmv{19.25}{2.78} & \pmv{\textbf{0.08}}{0.05} & \pmv{1.79}{1.17} & \pmv{\underline{0.24}}{0.03} & \pmv{1.23}{0.05} & \pmv{210.33}{33.91} & \pmv{1.17}{0.17} & \pmv{42.12}{5.23} \\
        & Time Rank & \pmv{2.97}{0.10} & \pmv{7.06}{0.06} & \pmv{\textbf{1.16}}{0.11} & \pmv{4.42}{0.12} & \pmv{\underline{2.13}}{0.06} & \pmv{5.71}{0.11} & \pmv{8.61}{0.16} & \pmv{4.74}{0.24} & \pmv{8.19}{0.07} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{lc|cc|cccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & NLL & \pmv{0.26}{0.42} & \pmv{\textbf{0.11}}{0.46} & \pmv{0.28}{0.44} & \pmv{0.12}{0.46} & \pmv{\underline{0.12}}{0.46} & \pmv{0.13}{0.44} \\
        & Rank & \pmv{3.71}{0.54} & \pmv{\textbf{2.29}}{0.35} & \pmv{5.67}{0.14} & \pmv{3.75}{0.31} & \pmv{\underline{2.67}}{0.46} & \pmv{2.92}{0.32} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{0.31}{0.01} & \pmv{1.52}{0.17} & \pmv{\underline{0.17}}{0.00} & \pmv{1.16}{0.01} & \pmv{\textbf{0.14}}{0.00} & \pmv{8.72}{0.18} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{4.92}{0.08} & \pmv{\underline{1.92}}{0.08} & \pmv{4.08}{0.08} & \pmv{\textbf{1.08}}{0.08} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & NLL & \pmv{-0.87}{0.87} & \pmv{\underline{-1.49}}{0.94} & \pmv{-0.88}{0.91} & \pmv{-1.11}{0.94} & \pmv{-1.44}{0.93} & \pmv{\textbf{-1.50}}{0.93} \\
        & Rank & \pmv{4.00}{0.55} & \pmv{\textbf{1.92}}{0.25} & \pmv{5.67}{0.14} & \pmv{4.50}{0.14} & \pmv{2.92}{0.25} & \pmv{\underline{2.00}}{0.26} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{0.53}{0.22} & \pmv{2.19}{0.22} & \pmv{\textbf{0.19}}{0.01} & \pmv{1.16}{0.00} & \pmv{\underline{0.46}}{0.01} & \pmv{11.35}{0.54} \\
        & Time Rank & \pmv{\underline{2.25}}{0.24} & \pmv{4.92}{0.08} & \pmv{\textbf{1.00}}{0.00} & \pmv{3.92}{0.08} & \pmv{2.92}{0.08} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & NLL & \pmv{4.68}{1.65} & \pmv{\underline{2.80}}{1.74} & \pmv{3.36}{1.71} & \pmv{3.19}{1.70} & \pmv{3.12}{1.75} & \pmv{\textbf{2.72}}{1.71} \\
        & Rank & \pmv{3.58}{0.51} & \pmv{\underline{2.00}}{0.42} & \pmv{5.42}{0.14} & \pmv{4.50}{0.19} & \pmv{3.58}{0.34} & \pmv{\textbf{1.92}}{0.25} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\underline{0.33}}{0.04} & \pmv{5.39}{0.53} & \pmv{\textbf{0.19}}{0.01} & \pmv{1.16}{0.00} & \pmv{0.53}{0.00} & \pmv{12.43}{0.65} \\
        & Time Rank & \pmv{\underline{2.08}}{0.08} & \pmv{5.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{2.92}{0.08} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & NLL & \pmv{6.88}{4.59} & \pmv{\textbf{0.95}}{3.81} & \pmv{2.70}{3.62} & \pmv{2.49}{3.66} & \pmv{2.30}{3.74} & \pmv{\underline{1.21}}{3.72} \\
        & Rank & \pmv{4.67}{0.48} & \pmv{\textbf{1.67}}{0.45} & \pmv{3.83}{0.33} & \pmv{4.42}{0.30} & \pmv{4.25}{0.29} & \pmv{\underline{2.17}}{0.28} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{0.86}{0.54} & \pmv{7.91}{0.93} & \pmv{\textbf{0.23}}{0.03} & \pmv{1.29}{0.12} & \pmv{\underline{0.73}}{0.05} & \pmv{20.83}{0.94} \\
        & Time Rank & \pmv{\underline{2.17}}{0.16} & \pmv{5.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{3.92}{0.08} & \pmv{2.92}{0.08} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & NLL & \pmv{-6.08}{6.36} & \pmv{\textbf{-10.27}}{6.51} & \pmv{-5.55}{6.41} & \pmv{-5.52}{6.40} & \pmv{-5.87}{6.41} & \pmv{\underline{-9.02}}{6.37} \\
        & Rank & \pmv{4.25}{0.38} & \pmv{\textbf{1.08}}{0.08} & \pmv{4.67}{0.25} & \pmv{4.50}{0.32} & \pmv{4.50}{0.36} & \pmv{\underline{2.00}}{0.12} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\underline{0.31}}{0.00} & \pmv{14.45}{2.11} & \pmv{\textbf{0.22}}{0.02} & \pmv{1.18}{0.01} & \pmv{0.90}{0.01} & \pmv{52.44}{3.39} \\
        & Time Rank & \pmv{\underline{1.92}}{0.08} & \pmv{5.00}{0.00} & \pmv{\textbf{1.08}}{0.08} & \pmv{4.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & NLL & \pmv{-8.64}{9.04} & \pmv{\textbf{-14.02}}{9.04} & \pmv{-8.11}{8.97} & \pmv{-8.43}{8.98} & \pmv{-6.97}{9.21} & \pmv{\underline{-12.74}}{9.15} \\
        & Rank & \pmv{3.83}{0.37} & \pmv{\textbf{1.50}}{0.40} & \pmv{4.83}{0.20} & \pmv{3.83}{0.23} & \pmv{5.08}{0.36} & \pmv{\underline{1.92}}{0.14} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.32}}{0.01} & \pmv{20.45}{2.78} & \pmv{\underline{0.34}}{0.07} & \pmv{1.31}{0.12} & \pmv{1.27}{0.12} & \pmv{55.21}{3.17} \\
        & Time Rank & \pmv{\underline{1.67}}{0.14} & \pmv{5.00}{0.00} & \pmv{\textbf{1.33}}{0.14} & \pmv{3.75}{0.12} & \pmv{3.25}{0.12} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & NLL & \pmv{14.01}{15.52} & \pmv{\textbf{7.21}}{15.38} & \pmv{16.04}{15.18} & \pmv{15.48}{15.20} & \pmv{17.55}{15.55} & \pmv{\underline{10.68}}{15.48} \\
        & Rank & \pmv{3.67}{0.38} & \pmv{\textbf{1.08}}{0.08} & \pmv{5.08}{0.18} & \pmv{3.75}{0.21} & \pmv{5.00}{0.42} & \pmv{\underline{2.42}}{0.25} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.31}}{0.01} & \pmv{22.17}{3.22} & \pmv{2.20}{1.88} & \pmv{\underline{1.42}}{0.14} & \pmv{1.52}{0.18} & \pmv{55.51}{2.50} \\
        & Time Rank & \pmv{\textbf{1.58}}{0.14} & \pmv{4.92}{0.08} & \pmv{\underline{1.67}}{0.32} & \pmv{3.25}{0.12} & \pmv{3.58}{0.18} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 50}}
        & NLL & \pmv{28.50}{13.63} & \pmv{\textbf{20.86}}{14.61} & \pmv{29.52}{14.13} & \pmv{29.26}{14.12} & \pmv{33.03}{14.53} & \pmv{\underline{21.95}}{14.35} \\
        & Rank & \pmv{3.00}{0.46} & \pmv{\textbf{1.67}}{0.14} & \pmv{5.00}{0.20} & \pmv{3.92}{0.14} & \pmv{5.50}{0.25} & \pmv{\underline{1.92}}{0.25} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.31}}{0.01} & \pmv{30.30}{3.90} & \pmv{\underline{0.37}}{0.01} & \pmv{1.21}{0.01} & \pmv{2.10}{0.20} & \pmv{81.47}{4.01} \\
        & Time Rank & \pmv{\textbf{1.25}}{0.12} & \pmv{5.00}{0.00} & \pmv{\underline{1.75}}{0.12} & \pmv{3.00}{0.00} & \pmv{4.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & NLL & \pmv{4.84}{3.20} & \pmv{\textbf{0.77}}{3.21} & \pmv{4.67}{3.21} & \pmv{4.43}{3.21} & \pmv{5.23}{3.32} & \pmv{\underline{1.68}}{3.20} \\
        & Rank & \pmv{3.84}{0.17} & \pmv{\textbf{1.65}}{0.12} & \pmv{5.02}{0.09} & \pmv{4.15}{0.09} & \pmv{4.19}{0.16} & \pmv{\underline{2.16}}{0.09} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.41}}{0.08} & \pmv{13.05}{1.27} & \pmv{\underline{0.49}}{0.24} & \pmv{1.24}{0.03} & \pmv{0.96}{0.07} & \pmv{37.24}{2.74} \\
        & Time Rank & \pmv{\underline{1.99}}{0.07} & \pmv{4.97}{0.02} & \pmv{\textbf{1.34}}{0.06} & \pmv{3.74}{0.05} & \pmv{2.96}{0.09} & \pmv{6.00}{0.00} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{lc|cc|cccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & NLL & \pmv{0.83}{0.53} & \pmv{0.49}{0.64} & \pmv{0.60}{0.64} & \pmv{0.49}{0.63} & \pmv{\textbf{0.46}}{0.63} & \pmv{\underline{0.46}}{0.63} \\
        & Rank & \pmv{5.50}{0.25} & \pmv{2.75}{0.41} & \pmv{5.50}{0.25} & \pmv{3.75}{0.22} & \pmv{\textbf{1.50}}{0.43} & \pmv{\underline{2.00}}{0.35} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{0.30}{0.00} & \pmv{1.16}{0.02} & \pmv{\underline{0.18}}{0.01} & \pmv{1.16}{0.00} & \pmv{\textbf{0.13}}{0.00} & \pmv{8.30}{0.05} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{4.75}{0.22} & \pmv{\underline{2.00}}{0.00} & \pmv{4.25}{0.22} & \pmv{\textbf{1.00}}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & NLL & \pmv{2.10}{1.06} & \pmv{1.63}{1.18} & \pmv{2.10}{1.18} & \pmv{1.97}{1.20} & \pmv{\underline{1.57}}{1.20} & \pmv{\textbf{1.54}}{1.20} \\
        & Rank & \pmv{4.75}{1.08} & \pmv{\underline{2.25}}{0.41} & \pmv{5.25}{0.22} & \pmv{4.25}{0.22} & \pmv{2.75}{0.41} & \pmv{\textbf{1.75}}{0.41} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\underline{0.29}}{0.00} & \pmv{1.60}{0.05} & \pmv{\textbf{0.17}}{0.01} & \pmv{1.16}{0.00} & \pmv{0.43}{0.00} & \pmv{9.34}{0.39} \\
        & Time Rank & \pmv{\underline{2.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & NLL & \pmv{7.26}{1.97} & \pmv{\underline{2.03}}{3.04} & \pmv{2.86}{2.97} & \pmv{2.40}{2.90} & \pmv{2.03}{2.95} & \pmv{\textbf{1.75}}{2.90} \\
        & Rank & \pmv{5.00}{0.87} & \pmv{\underline{2.50}}{0.43} & \pmv{5.25}{0.22} & \pmv{4.25}{0.22} & \pmv{\underline{2.50}}{0.43} & \pmv{\textbf{1.50}}{0.43} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\underline{0.30}}{0.00} & \pmv{3.16}{0.14} & \pmv{\textbf{0.18}}{0.01} & \pmv{1.16}{0.00} & \pmv{0.51}{0.01} & \pmv{9.71}{0.33} \\
        & Time Rank & \pmv{\underline{2.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & NLL & \pmv{13.92}{7.92} & \pmv{\textbf{-1.88}}{5.13} & \pmv{1.79}{4.57} & \pmv{0.93}{4.82} & \pmv{-0.46}{5.06} & \pmv{\underline{-1.72}}{5.18} \\
        & Rank & \pmv{6.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.75}{0.22} & \pmv{4.25}{0.22} & \pmv{3.00}{0.00} & \pmv{\underline{2.00}}{0.00} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\underline{0.30}}{0.00} & \pmv{4.23}{0.07} & \pmv{\textbf{0.19}}{0.00} & \pmv{1.16}{0.00} & \pmv{0.64}{0.01} & \pmv{16.89}{1.00} \\
        & Time Rank & \pmv{\underline{2.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & NLL & \pmv{-3.00}{15.56} & \pmv{\textbf{-9.99}}{15.70} & \pmv{-3.01}{15.34} & \pmv{-2.80}{15.28} & \pmv{-5.51}{15.63} & \pmv{\underline{-9.01}}{15.50} \\
        & Rank & \pmv{5.00}{0.50} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.50}{0.25} & \pmv{5.50}{0.25} & \pmv{3.00}{0.00} & \pmv{\underline{2.00}}{0.00} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\underline{0.30}}{0.00} & \pmv{6.26}{0.06} & \pmv{\textbf{0.20}}{0.01} & \pmv{1.17}{0.00} & \pmv{0.85}{0.00} & \pmv{37.97}{3.61} \\
        & Time Rank & \pmv{\underline{2.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & NLL & \pmv{-30.16}{15.29} & \pmv{\textbf{-38.99}}{14.09} & \pmv{-29.34}{15.32} & \pmv{-29.64}{15.41} & \pmv{-31.41}{14.65} & \pmv{\underline{-37.09}}{14.66} \\
        & Rank & \pmv{4.50}{0.56} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.25}{0.22} & \pmv{4.50}{0.43} & \pmv{3.75}{0.65} & \pmv{\underline{2.00}}{0.00} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\underline{0.31}}{0.01} & \pmv{8.63}{0.19} & \pmv{\textbf{0.27}}{0.01} & \pmv{1.19}{0.02} & \pmv{1.06}{0.00} & \pmv{45.31}{6.14} \\
        & Time Rank & \pmv{\underline{1.75}}{0.22} & \pmv{5.00}{0.00} & \pmv{\textbf{1.25}}{0.22} & \pmv{4.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & NLL & \pmv{-4.11}{20.37} & \pmv{\textbf{-15.26}}{18.12} & \pmv{-2.75}{19.21} & \pmv{-3.24}{19.31} & \pmv{-5.24}{18.72} & \pmv{\underline{-8.76}}{20.41} \\
        & Rank & \pmv{4.00}{0.94} & \pmv{\textbf{1.25}}{0.22} & \pmv{5.50}{0.43} & \pmv{4.25}{0.41} & \pmv{\underline{3.00}}{0.35} & \pmv{\underline{3.00}}{0.61} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.32}}{0.01} & \pmv{10.81}{0.13} & \pmv{6.02}{5.13} & \pmv{1.71}{0.39} & \pmv{\underline{1.26}}{0.01} & \pmv{50.63}{3.56} \\
        & Time Rank & \pmv{\textbf{1.75}}{0.22} & \pmv{4.75}{0.22} & \pmv{\underline{2.00}}{0.87} & \pmv{3.50}{0.25} & \pmv{3.00}{0.35} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 50}}
        & NLL & \pmv{8.80}{20.38} & \pmv{\textbf{-3.18}}{24.67} & \pmv{8.01}{23.67} & \pmv{7.69}{23.61} & \pmv{6.73}{24.21} & \pmv{\underline{-1.54}}{24.21} \\
        & Rank & \pmv{\underline{2.25}}{1.08} & \pmv{\textbf{1.75}}{0.22} & \pmv{5.50}{0.43} & \pmv{4.25}{0.22} & \pmv{4.50}{0.43} & \pmv{2.75}{0.22} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.31}}{0.01} & \pmv{12.70}{0.19} & \pmv{\underline{0.40}}{0.02} & \pmv{1.20}{0.00} & \pmv{1.75}{0.02} & \pmv{84.03}{7.46} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{3.00}{0.00} & \pmv{4.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & NLL & \pmv{-0.55}{5.14} & \pmv{\textbf{-8.14}}{5.24} & \pmv{-2.47}{5.09} & \pmv{-2.78}{5.09} & \pmv{-3.98}{5.11} & \pmv{\underline{-6.80}}{5.29} \\
        & Rank & \pmv{4.62}{0.33} & \pmv{\textbf{1.69}}{0.16} & \pmv{5.19}{0.12} & \pmv{4.38}{0.13} & \pmv{3.00}{0.20} & \pmv{\underline{2.12}}{0.14} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.30}}{0.00} & \pmv{6.07}{0.71} & \pmv{0.95}{0.72} & \pmv{1.24}{0.06} & \pmv{\underline{0.83}}{0.09} & \pmv{32.77}{4.65} \\
        & Time Rank & \pmv{\underline{1.94}}{0.10} & \pmv{4.94}{0.04} & \pmv{\textbf{1.41}}{0.14} & \pmv{3.84}{0.08} & \pmv{2.88}{0.14} & \pmv{6.00}{0.00} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{lc|cc|cccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & NLL & \pmv{-0.29}{1.07} & \pmv{-0.39}{1.16} & \pmv{-0.11}{1.12} & \pmv{\underline{-0.39}}{1.18} & \pmv{\textbf{-0.41}}{1.17} & \pmv{-0.32}{1.11} \\
        & Rank & \pmv{3.50}{1.03} & \pmv{\underline{2.75}}{0.74} & \pmv{5.75}{0.22} & \pmv{3.25}{0.74} & \pmv{\textbf{2.00}}{0.35} & \pmv{3.75}{0.22} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{0.33}{0.04} & \pmv{1.61}{0.05} & \pmv{\underline{0.17}}{0.01} & \pmv{1.17}{0.02} & \pmv{\textbf{0.14}}{0.00} & \pmv{9.32}{0.35} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{5.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & NLL & \pmv{-2.75}{0.71} & \pmv{\textbf{-4.00}}{0.75} & \pmv{-3.17}{0.71} & \pmv{-3.59}{0.75} & \pmv{-3.82}{0.75} & \pmv{\underline{-3.90}}{0.73} \\
        & Rank & \pmv{4.00}{0.94} & \pmv{\textbf{1.75}}{0.41} & \pmv{5.75}{0.22} & \pmv{4.50}{0.25} & \pmv{2.75}{0.41} & \pmv{\underline{2.25}}{0.41} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{1.00}{0.60} & \pmv{2.05}{0.14} & \pmv{\textbf{0.20}}{0.01} & \pmv{1.15}{0.00} & \pmv{\underline{0.53}}{0.00} & \pmv{13.08}{0.48} \\
        & Time Rank & \pmv{\underline{2.75}}{0.65} & \pmv{4.75}{0.22} & \pmv{\textbf{1.00}}{0.00} & \pmv{3.75}{0.22} & \pmv{\underline{2.75}}{0.22} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & NLL & \pmv{1.36}{3.40} & \pmv{\textbf{0.81}}{3.30} & \pmv{1.60}{3.34} & \pmv{1.56}{3.33} & \pmv{1.49}{3.34} & \pmv{\underline{0.96}}{3.27} \\
        & Rank & \pmv{3.25}{0.82} & \pmv{\textbf{1.25}}{0.22} & \pmv{5.75}{0.22} & \pmv{4.75}{0.22} & \pmv{3.75}{0.22} & \pmv{\underline{2.25}}{0.41} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\underline{0.39}}{0.10} & \pmv{5.54}{0.13} & \pmv{\textbf{0.19}}{0.01} & \pmv{1.16}{0.01} & \pmv{0.53}{0.00} & \pmv{14.60}{0.49} \\
        & Time Rank & \pmv{\underline{2.25}}{0.22} & \pmv{5.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{2.75}{0.22} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & NLL & \pmv{0.16}{6.02} & \pmv{\textbf{-1.17}}{5.71} & \pmv{0.46}{5.68} & \pmv{0.56}{5.67} & \pmv{0.56}{5.76} & \pmv{\underline{-0.31}}{5.73} \\
        & Rank & \pmv{3.50}{0.75} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.25}{0.41} & \pmv{5.50}{0.43} & \pmv{4.50}{0.25} & \pmv{\underline{2.25}}{0.22} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{1.99}{1.48} & \pmv{9.26}{0.34} & \pmv{\textbf{0.28}}{0.07} & \pmv{1.55}{0.33} & \pmv{\underline{0.76}}{0.09} & \pmv{23.51}{0.88} \\
        & Time Rank & \pmv{\underline{2.50}}{0.43} & \pmv{5.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{3.75}{0.22} & \pmv{2.75}{0.22} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & NLL & \pmv{-9.49}{6.93} & \pmv{\textbf{-12.15}}{7.44} & \pmv{-7.73}{7.60} & \pmv{-7.79}{7.63} & \pmv{-7.78}{7.47} & \pmv{\underline{-10.46}}{7.46} \\
        & Rank & \pmv{3.50}{0.75} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.25}{0.41} & \pmv{4.50}{0.56} & \pmv{4.50}{0.25} & \pmv{\underline{2.25}}{0.22} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\underline{0.31}}{0.01} & \pmv{14.76}{0.15} & \pmv{\textbf{0.25}}{0.04} & \pmv{1.20}{0.02} & \pmv{0.90}{0.01} & \pmv{61.81}{2.62} \\
        & Time Rank & \pmv{\underline{1.75}}{0.22} & \pmv{5.00}{0.00} & \pmv{\textbf{1.25}}{0.22} & \pmv{4.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & NLL & \pmv{-0.77}{13.63} & \pmv{\textbf{-1.65}}{12.83} & \pmv{2.67}{13.79} & \pmv{2.23}{13.78} & \pmv{2.83}{13.69} & \pmv{\underline{-1.36}}{13.71} \\
        & Rank & \pmv{2.50}{0.25} & \pmv{\underline{2.25}}{1.08} & \pmv{5.00}{0.35} & \pmv{3.75}{0.22} & \pmv{5.50}{0.25} & \pmv{\textbf{2.00}}{0.35} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\underline{0.29}}{0.01} & \pmv{20.97}{0.04} & \pmv{\textbf{0.26}}{0.02} & \pmv{1.18}{0.01} & \pmv{1.13}{0.01} & \pmv{54.67}{0.89} \\
        & Time Rank & \pmv{\underline{1.75}}{0.22} & \pmv{5.00}{0.00} & \pmv{\textbf{1.25}}{0.22} & \pmv{4.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & NLL & \pmv{1.86}{22.95} & \pmv{\textbf{-2.17}}{22.60} & \pmv{6.29}{22.54} & \pmv{5.59}{22.51} & \pmv{7.43}{22.56} & \pmv{\underline{0.39}}{22.43} \\
        & Rank & \pmv{3.00}{0.35} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{3.75}{0.22} & \pmv{6.00}{0.00} & \pmv{\underline{2.25}}{0.22} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.26}}{0.00} & \pmv{27.37}{0.08} & \pmv{\underline{0.47}}{0.00} & \pmv{1.28}{0.01} & \pmv{1.33}{0.02} & \pmv{53.48}{2.78} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{3.25}{0.22} & \pmv{3.75}{0.22} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 50}}
        & NLL & \pmv{46.22}{28.52} & \pmv{\textbf{42.19}}{28.56} & \pmv{50.96}{27.65} & \pmv{50.69}{27.62} & \pmv{53.50}{27.81} & \pmv{\underline{43.81}}{27.62} \\
        & Rank & \pmv{2.75}{0.22} & \pmv{\textbf{1.50}}{0.25} & \pmv{5.00}{0.00} & \pmv{4.00}{0.00} & \pmv{6.00}{0.00} & \pmv{\underline{1.75}}{0.41} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.26}}{0.00} & \pmv{33.46}{0.24} & \pmv{\underline{0.37}}{0.02} & \pmv{1.21}{0.00} & \pmv{1.88}{0.02} & \pmv{72.68}{3.24} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{3.00}{0.00} & \pmv{4.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & NLL & \pmv{4.54}{5.79} & \pmv{\textbf{2.68}}{5.68} & \pmv{6.37}{5.81} & \pmv{6.11}{5.81} & \pmv{6.72}{5.91} & \pmv{\underline{3.60}}{5.65} \\
        & Rank & \pmv{3.25}{0.26} & \pmv{\textbf{1.56}}{0.21} & \pmv{5.22}{0.13} & \pmv{4.25}{0.18} & \pmv{4.38}{0.26} & \pmv{\underline{2.34}}{0.15} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\underline{0.61}}{0.22} & \pmv{14.38}{1.97} & \pmv{\textbf{0.27}}{0.02} & \pmv{1.24}{0.05} & \pmv{0.90}{0.09} & \pmv{37.89}{4.24} \\
        & Time Rank & \pmv{\underline{2.00}}{0.17} & \pmv{4.97}{0.03} & \pmv{\textbf{1.44}}{0.09} & \pmv{3.72}{0.08} & \pmv{2.88}{0.16} & \pmv{6.00}{0.00} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{lc|cc|cccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & NLL & \pmv{\underline{0.23}}{0.18} & \pmv{\textbf{0.22}}{0.18} & \pmv{0.36}{0.19} & \pmv{0.26}{0.18} & \pmv{0.31}{0.19} & \pmv{0.24}{0.18} \\
        & Rank & \pmv{\underline{2.12}}{0.27} & \pmv{\textbf{1.38}}{0.21} & \pmv{5.75}{0.22} & \pmv{4.25}{0.41} & \pmv{4.50}{0.56} & \pmv{3.00}{0.61} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{0.29}{0.00} & \pmv{1.79}{0.45} & \pmv{\underline{0.17}}{0.00} & \pmv{1.15}{0.00} & \pmv{\textbf{0.15}}{0.00} & \pmv{8.54}{0.10} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{5.00}{0.00} & \pmv{\underline{1.75}}{0.22} & \pmv{4.00}{0.00} & \pmv{\textbf{1.25}}{0.22} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & NLL & \pmv{-1.96}{1.37} & \pmv{\underline{-2.09}}{1.38} & \pmv{-1.57}{1.38} & \pmv{-1.71}{1.41} & \pmv{-2.07}{1.40} & \pmv{\textbf{-2.13}}{1.40} \\
        & Rank & \pmv{3.25}{0.65} & \pmv{\textbf{1.75}}{0.41} & \pmv{6.00}{0.00} & \pmv{4.75}{0.22} & \pmv{3.25}{0.41} & \pmv{\underline{2.00}}{0.50} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\underline{0.30}}{0.00} & \pmv{2.91}{0.43} & \pmv{\textbf{0.19}}{0.01} & \pmv{1.16}{0.00} & \pmv{0.44}{0.00} & \pmv{11.62}{0.65} \\
        & Time Rank & \pmv{\underline{2.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & NLL & \pmv{\textbf{5.43}}{2.09} & \pmv{5.58}{1.99} & \pmv{5.63}{2.05} & \pmv{5.62}{2.04} & \pmv{5.84}{2.21} & \pmv{\underline{5.44}}{2.07} \\
        & Rank & \pmv{2.50}{0.25} & \pmv{\underline{2.25}}{1.08} & \pmv{5.25}{0.22} & \pmv{4.50}{0.43} & \pmv{4.50}{0.56} & \pmv{\textbf{2.00}}{0.35} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\underline{0.30}}{0.00} & \pmv{7.46}{0.43} & \pmv{\textbf{0.19}}{0.01} & \pmv{1.16}{0.00} & \pmv{0.55}{0.00} & \pmv{12.97}{0.60} \\
        & Time Rank & \pmv{\underline{2.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & NLL & \pmv{6.55}{8.18} & \pmv{5.90}{7.90} & \pmv{\underline{5.85}}{7.78} & \pmv{5.98}{7.78} & \pmv{6.81}{7.72} & \pmv{\textbf{5.64}}{7.56} \\
        & Rank & \pmv{4.50}{0.83} & \pmv{3.00}{1.06} & \pmv{\underline{2.50}}{0.25} & \pmv{3.50}{0.25} & \pmv{5.25}{0.22} & \pmv{\textbf{2.25}}{0.82} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\underline{0.30}}{0.00} & \pmv{10.25}{1.59} & \pmv{\textbf{0.21}}{0.02} & \pmv{1.17}{0.00} & \pmv{0.80}{0.10} & \pmv{22.07}{0.37} \\
        & Time Rank & \pmv{\underline{2.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & NLL & \pmv{-5.73}{8.28} & \pmv{\textbf{-8.66}}{8.85} & \pmv{-5.92}{8.61} & \pmv{-5.98}{8.58} & \pmv{-4.33}{8.25} & \pmv{\underline{-7.59}}{8.30} \\
        & Rank & \pmv{4.25}{0.41} & \pmv{\textbf{1.25}}{0.22} & \pmv{4.25}{0.41} & \pmv{3.50}{0.25} & \pmv{6.00}{0.00} & \pmv{\underline{1.75}}{0.22} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\underline{0.31}}{0.00} & \pmv{22.32}{2.75} & \pmv{\textbf{0.20}}{0.00} & \pmv{1.16}{0.00} & \pmv{0.94}{0.00} & \pmv{57.53}{1.62} \\
        & Time Rank & \pmv{\underline{2.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & NLL & \pmv{5.03}{11.73} & \pmv{\textbf{-1.41}}{11.78} & \pmv{2.34}{11.43} & \pmv{2.12}{11.42} & \pmv{7.67}{11.55} & \pmv{\underline{0.23}}{11.33} \\
        & Rank & \pmv{4.50}{0.43} & \pmv{\textbf{1.25}}{0.22} & \pmv{4.25}{0.22} & \pmv{3.25}{0.22} & \pmv{6.00}{0.00} & \pmv{\underline{1.75}}{0.22} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.35}}{0.02} & \pmv{31.73}{1.64} & \pmv{\underline{0.50}}{0.17} & \pmv{1.55}{0.33} & \pmv{1.62}{0.29} & \pmv{65.66}{0.27} \\
        & Time Rank & \pmv{\textbf{1.50}}{0.25} & \pmv{5.00}{0.00} & \pmv{\textbf{1.50}}{0.25} & \pmv{3.25}{0.22} & \pmv{3.75}{0.22} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & NLL & \pmv{44.28}{29.61} & \pmv{\textbf{39.05}}{29.80} & \pmv{44.60}{29.67} & \pmv{44.09}{29.71} & \pmv{50.46}{29.84} & \pmv{\underline{40.40}}{29.94} \\
        & Rank & \pmv{4.00}{0.35} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.75}{0.22} & \pmv{3.25}{0.22} & \pmv{6.00}{0.00} & \pmv{\underline{2.00}}{0.00} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\underline{0.35}}{0.00} & \pmv{28.34}{6.70} & \pmv{\textbf{0.12}}{0.01} & \pmv{1.27}{0.03} & \pmv{1.96}{0.45} & \pmv{62.42}{4.14} \\
        & Time Rank & \pmv{\underline{2.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{3.00}{0.00} & \pmv{4.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 50}}
        & NLL & \pmv{30.48}{16.32} & \pmv{\textbf{23.56}}{15.38} & \pmv{29.59}{15.56} & \pmv{29.40}{15.57} & \pmv{38.85}{15.98} & \pmv{\underline{23.60}}{15.68} \\
        & Rank & \pmv{4.00}{0.50} & \pmv{\underline{1.75}}{0.22} & \pmv{4.50}{0.25} & \pmv{3.50}{0.25} & \pmv{6.00}{0.00} & \pmv{\textbf{1.25}}{0.22} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\underline{0.36}}{0.00} & \pmv{44.74}{2.11} & \pmv{\textbf{0.34}}{0.01} & \pmv{1.23}{0.03} & \pmv{2.66}{0.50} & \pmv{87.71}{6.93} \\
        & Time Rank & \pmv{\underline{1.75}}{0.22} & \pmv{5.00}{0.00} & \pmv{\textbf{1.25}}{0.22} & \pmv{3.00}{0.00} & \pmv{4.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & NLL & \pmv{10.54}{5.53} & \pmv{\textbf{7.77}}{5.37} & \pmv{10.11}{5.50} & \pmv{9.97}{5.49} & \pmv{12.94}{5.77} & \pmv{\underline{8.23}}{5.37} \\
        & Rank & \pmv{3.64}{0.23} & \pmv{\textbf{1.70}}{0.23} & \pmv{4.66}{0.20} & \pmv{3.81}{0.14} & \pmv{5.19}{0.20} & \pmv{\underline{2.00}}{0.18} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\underline{0.32}}{0.01} & \pmv{18.69}{2.75} & \pmv{\textbf{0.24}}{0.03} & \pmv{1.23}{0.05} & \pmv{1.14}{0.17} & \pmv{41.07}{5.18} \\
        & Time Rank & \pmv{\underline{2.03}}{0.08} & \pmv{5.00}{0.00} & \pmv{\textbf{1.19}}{0.07} & \pmv{3.66}{0.08} & \pmv{3.12}{0.15} & \pmv{6.00}{0.00} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{lc|cc|ccccccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{DiscoFormer} & \textbf{DiscoFormer-FT}  &\textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{TabPFN} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & MAE & \pmv{\textbf{158.49}}{140.91} & \pmv{828.06}{790.26} & \pmv{546.36}{519.90} & \pmv{542.86}{516.50} & \pmv{\underline{532.95}}{508.15} & \pmv{735.29}{686.78} & \pmv{595.26}{563.83} & \pmv{561.77}{535.06} & \pmv{541.06}{515.33} \\
        & Rank & \pmv{4.88}{0.87} & \pmv{\underline{3.38}}{0.74} & \pmv{4.83}{0.26} & \pmv{4.92}{0.49} & \pmv{\textbf{2.75}}{0.36} & \pmv{8.83}{0.11} & \pmv{7.08}{0.42} & \pmv{4.42}{0.58} & \pmv{3.92}{0.61} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.31}{0.01} & \pmv{1.52}{0.17} & \pmv{\textbf{0.04}}{0.02} & \pmv{0.62}{0.04} & \pmv{0.17}{0.00} & \pmv{1.16}{0.01} & \pmv{1.85}{0.43} & \pmv{\underline{0.15}}{0.00} & \pmv{8.72}{0.18} \\
        & Time Rank & \pmv{4.00}{0.00} & \pmv{7.58}{0.18} & \pmv{\textbf{1.17}}{0.16} & \pmv{5.00}{0.00} & \pmv{2.75}{0.12} & \pmv{6.33}{0.14} & \pmv{7.08}{0.22} & \pmv{\underline{2.08}}{0.14} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & MAE & \pmv{\underline{332.22}}{199.24} & \pmv{\textbf{325.47}}{257.55} & \pmv{379.61}{292.29} & \pmv{376.06}{290.29} & \pmv{373.40}{289.89} & \pmv{613.22}{350.71} & \pmv{440.37}{317.47} & \pmv{385.43}{294.12} & \pmv{384.11}{294.60} \\
        & Rank & \pmv{5.21}{0.86} & \pmv{\textbf{2.79}}{0.58} & \pmv{4.50}{0.25} & \pmv{4.67}{0.36} & \pmv{\underline{3.33}}{0.50} & \pmv{8.92}{0.08} & \pmv{7.42}{0.25} & \pmv{4.17}{0.44} & \pmv{4.00}{0.80} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.53}{0.22} & \pmv{2.19}{0.22} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.19}}{0.01} & \pmv{1.16}{0.00} & \pmv{7.21}{0.19} & \pmv{0.48}{0.01} & \pmv{11.35}{0.53} \\
        & Time Rank & \pmv{3.33}{0.32} & \pmv{6.92}{0.08} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.92}{0.08} & \pmv{\underline{2.00}}{0.00} & \pmv{5.92}{0.08} & \pmv{8.00}{0.00} & \pmv{3.92}{0.08} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & MAE & \pmv{\textbf{15.04}}{5.03} & \pmv{18.42}{8.13} & \pmv{16.12}{7.29} & \pmv{16.00}{7.23} & \pmv{16.88}{7.12} & \pmv{17.55}{7.17} & \pmv{25.25}{12.19} & \pmv{\underline{15.37}}{6.75} & \pmv{16.61}{8.14} \\
        & Rank & \pmv{4.21}{0.83} & \pmv{\textbf{2.04}}{0.62} & \pmv{4.58}{0.43} & \pmv{\underline{3.92}}{0.48} & \pmv{5.75}{0.55} & \pmv{7.08}{0.25} & \pmv{7.67}{0.65} & \pmv{5.00}{0.33} & \pmv{4.75}{0.84} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.33}{0.04} & \pmv{5.39}{0.53} & \pmv{\textbf{0.02}}{0.01} & \pmv{0.56}{0.01} & \pmv{\underline{0.19}}{0.01} & \pmv{1.16}{0.00} & \pmv{50.87}{0.38} & \pmv{0.54}{0.00} & \pmv{12.43}{0.65} \\
        & Time Rank & \pmv{3.17}{0.16} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.75}{0.12} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{4.08}{0.14} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & MAE & \pmv{64.90}{48.79} & \pmv{100.23}{88.60} & \pmv{\underline{57.28}}{41.85} & \pmv{\textbf{55.76}}{40.31} & \pmv{63.49}{46.34} & \pmv{73.15}{52.14} & \pmv{127.75}{103.56} & \pmv{60.88}{44.11} & \pmv{58.68}{44.52} \\
        & Rank & \pmv{6.00}{0.73} & \pmv{\textbf{2.50}}{0.81} & \pmv{3.67}{0.38} & \pmv{4.00}{0.57} & \pmv{5.33}{0.36} & \pmv{8.00}{0.24} & \pmv{6.67}{0.88} & \pmv{5.50}{0.36} & \pmv{\underline{3.33}}{0.43} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.86}{0.54} & \pmv{7.91}{0.93} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.67}{0.10} & \pmv{\underline{0.23}}{0.03} & \pmv{1.29}{0.12} & \pmv{199.60}{1.95} & \pmv{0.74}{0.05} & \pmv{20.83}{0.94} \\
        & Time Rank & \pmv{3.25}{0.24} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{5.92}{0.08} & \pmv{9.00}{0.00} & \pmv{4.83}{0.16} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & MAE & \pmv{\underline{40.47}}{11.26} & \pmv{\textbf{24.91}}{7.02} & \pmv{53.13}{20.85} & \pmv{53.54}{20.88} & \pmv{72.81}{24.82} & \pmv{75.23}{26.26} & \pmv{65.93}{22.29} & \pmv{60.36}{21.92} & \pmv{50.67}{20.74} \\
        & Rank & \pmv{4.75}{0.55} & \pmv{\textbf{1.92}}{0.53} & \pmv{2.92}{0.14} & \pmv{4.00}{0.17} & \pmv{7.92}{0.18} & \pmv{7.92}{0.30} & \pmv{7.17}{0.59} & \pmv{6.00}{0.20} & \pmv{\underline{2.42}}{0.40} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.31}{0.00} & \pmv{14.45}{2.11} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.22}}{0.02} & \pmv{1.18}{0.01} & \pmv{867.90}{10.16} & \pmv{0.91}{0.01} & \pmv{52.44}{3.39} \\
        & Time Rank & \pmv{2.92}{0.08} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.08}}{0.08} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & MAE & \pmv{41.99}{8.47} & \pmv{417.67}{381.25} & \pmv{\underline{37.52}}{8.85} & \pmv{37.55}{8.88} & \pmv{46.41}{8.94} & \pmv{44.78}{8.84} & \pmv{46.52}{8.92} & \pmv{43.04}{8.81} & \pmv{\textbf{35.29}}{9.22} \\
        & Rank & \pmv{5.50}{0.82} & \pmv{\textbf{2.83}}{0.93} & \pmv{\underline{3.17}}{0.20} & \pmv{3.25}{0.29} & \pmv{7.92}{0.18} & \pmv{6.83}{0.20} & \pmv{6.17}{0.81} & \pmv{6.08}{0.32} & \pmv{3.25}{0.34} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.32}}{0.01} & \pmv{20.44}{2.78} & \pmv{\textbf{0.22}}{0.12} & \pmv{3.72}{2.95} & \pmv{0.34}{0.06} & \pmv{1.31}{0.12} & \pmv{2113.37}{24.34} & \pmv{1.28}{0.12} & \pmv{55.33}{3.18} \\
        & Time Rank & \pmv{2.50}{0.19} & \pmv{6.92}{0.08} & \pmv{\textbf{1.42}}{0.28} & \pmv{4.25}{0.24} & \pmv{\underline{2.17}}{0.16} & \pmv{5.67}{0.14} & \pmv{9.00}{0.00} & \pmv{5.08}{0.22} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & MAE & \pmv{\textbf{84.51}}{47.82} & \pmv{\underline{131.98}}{96.69} & \pmv{169.81}{123.51} & \pmv{170.10}{123.73} & \pmv{175.86}{122.96} & \pmv{174.08}{122.71} & \pmv{242.77}{181.56} & \pmv{174.06}{122.49} & \pmv{169.53}{122.71} \\
        & Rank & \pmv{3.96}{0.78} & \pmv{\textbf{1.12}}{0.09} & \pmv{3.92}{0.34} & \pmv{\underline{3.67}}{0.46} & \pmv{7.83}{0.28} & \pmv{6.42}{0.25} & \pmv{7.42}{0.59} & \pmv{6.67}{0.50} & \pmv{4.00}{0.26} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.31}}{0.01} & \pmv{22.16}{3.22} & \pmv{\textbf{0.04}}{0.00} & \pmv{0.61}{0.01} & \pmv{1.83}{1.65} & \pmv{1.43}{0.14} & \pmv{4105.85}{46.01} & \pmv{1.52}{0.18} & \pmv{55.60}{2.50} \\
        & Time Rank & \pmv{2.92}{0.08} & \pmv{6.92}{0.08} & \pmv{\textbf{1.00}}{0.00} & \pmv{3.92}{0.08} & \pmv{\underline{2.42}}{0.40} & \pmv{5.42}{0.14} & \pmv{9.00}{0.00} & \pmv{5.42}{0.18} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 50}}
        & MAE & \pmv{20.78}{7.38} & \pmv{\textbf{9.30}}{2.94} & \pmv{17.21}{5.85} & \pmv{16.94}{5.80} & \pmv{19.98}{5.77} & \pmv{19.72}{5.77} & \pmv{24.70}{5.87} & \pmv{19.71}{5.81} & \pmv{\underline{16.67}}{5.83} \\
        & Rank & \pmv{4.62}{0.94} & \pmv{\textbf{1.96}}{0.62} & \pmv{4.25}{0.27} & \pmv{\underline{3.00}}{0.24} & \pmv{7.25}{0.24} & \pmv{5.92}{0.28} & \pmv{7.83}{0.64} & \pmv{6.92}{0.30} & \pmv{3.25}{0.27} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.31}}{0.01} & \pmv{30.27}{3.89} & \pmv{\textbf{0.09}}{0.03} & \pmv{0.63}{0.01} & \pmv{0.38}{0.01} & \pmv{1.23}{0.00} & \pmv{7104.75}{60.26} & \pmv{2.11}{0.20} & \pmv{81.59}{4.01} \\
        & Time Rank & \pmv{\underline{2.25}}{0.17} & \pmv{7.00}{0.00} & \pmv{\textbf{1.08}}{0.08} & \pmv{4.00}{0.00} & \pmv{2.67}{0.14} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & MAE & \pmv{\textbf{94.80}}{33.33} & \pmv{232.00}{118.62} & \pmv{159.63}{78.69} & \pmv{\underline{158.60}}{78.18} & \pmv{162.72}{77.21} & \pmv{219.13}{101.65} & \pmv{196.07}{87.51} & \pmv{165.08}{80.45} & \pmv{159.08}{78.35} \\
        & Rank & \pmv{4.89}{0.29} & \pmv{\textbf{2.32}}{0.24} & \pmv{3.98}{0.12} & \pmv{3.93}{0.16} & \pmv{6.01}{0.24} & \pmv{7.49}{0.13} & \pmv{7.18}{0.23} & \pmv{5.59}{0.17} & \pmv{\underline{3.61}}{0.20} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.41}}{0.08} & \pmv{13.04}{1.27} & \pmv{\textbf{0.05}}{0.02} & \pmv{0.99}{0.38} & \pmv{0.44}{0.21} & \pmv{1.24}{0.03} & \pmv{1806.43}{246.25} & \pmv{0.97}{0.07} & \pmv{37.29}{2.74} \\
        & Time Rank & \pmv{3.04}{0.08} & \pmv{7.04}{0.04} & \pmv{\textbf{1.08}}{0.04} & \pmv{4.35}{0.06} & \pmv{\underline{2.26}}{0.07} & \pmv{5.78}{0.05} & \pmv{8.64}{0.07} & \pmv{4.55}{0.12} & \pmv{8.25}{0.04} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{lc|cc|ccccccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{DiscoFormer} & \textbf{DiscoFormer-FT}  &\textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{TabPFN} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & MAE & \pmv{9.05}{5.11} & \pmv{1.83}{0.46} & \pmv{4.65}{1.94} & \pmv{4.98}{2.03} & \pmv{2.46}{0.77} & \pmv{22.28}{9.12} & \pmv{6.89}{2.76} & \pmv{\underline{1.82}}{0.57} & \pmv{\textbf{1.69}}{0.50} \\
        & Rank & \pmv{7.50}{0.25} & \pmv{3.25}{0.74} & \pmv{5.25}{0.22} & \pmv{6.25}{0.22} & \pmv{3.00}{0.50} & \pmv{9.00}{0.00} & \pmv{6.50}{1.03} & \pmv{\textbf{1.75}}{0.41} & \pmv{\underline{2.50}}{0.56} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.30}{0.00} & \pmv{1.16}{0.02} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{0.18}{0.01} & \pmv{1.16}{0.00} & \pmv{2.73}{1.14} & \pmv{\underline{0.14}}{0.00} & \pmv{8.30}{0.05} \\
        & Time Rank & \pmv{4.00}{0.00} & \pmv{7.00}{0.35} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.50}{0.25} & \pmv{7.50}{0.43} & \pmv{\underline{2.00}}{0.00} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & MAE & \pmv{5.94}{2.95} & \pmv{\underline{2.52}}{1.29} & \pmv{3.42}{1.68} & \pmv{3.99}{1.91} & \pmv{3.03}{1.40} & \pmv{18.47}{7.87} & \pmv{4.72}{1.95} & \pmv{2.54}{1.24} & \pmv{\textbf{1.51}}{0.76} \\
        & Rank & \pmv{6.12}{1.35} & \pmv{\underline{2.88}}{0.91} & \pmv{4.00}{0.35} & \pmv{5.75}{0.54} & \pmv{4.75}{0.74} & \pmv{9.00}{0.00} & \pmv{7.00}{0.61} & \pmv{4.00}{0.79} & \pmv{\textbf{1.50}}{0.43} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.29}{0.00} & \pmv{1.60}{0.05} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.17}}{0.01} & \pmv{1.16}{0.00} & \pmv{6.79}{0.15} & \pmv{0.43}{0.00} & \pmv{9.35}{0.39} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} & \pmv{4.00}{0.00} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & MAE & \pmv{15.68}{9.90} & \pmv{\underline{1.96}}{0.87} & \pmv{5.39}{2.31} & \pmv{5.73}{2.48} & \pmv{6.14}{2.60} & \pmv{8.55}{3.73} & \pmv{5.45}{2.19} & \pmv{4.80}{1.97} & \pmv{\textbf{1.94}}{0.88} \\
        & Rank & \pmv{6.88}{1.56} & \pmv{\textbf{1.62}}{0.21} & \pmv{5.25}{0.65} & \pmv{5.75}{0.41} & \pmv{6.00}{0.79} & \pmv{8.00}{0.35} & \pmv{5.25}{1.24} & \pmv{4.50}{0.56} & \pmv{\underline{1.75}}{0.41} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.30}{0.00} & \pmv{3.16}{0.14} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.57}{0.02} & \pmv{\underline{0.18}}{0.01} & \pmv{1.16}{0.00} & \pmv{52.12}{0.72} & \pmv{0.52}{0.01} & \pmv{9.71}{0.33} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{4.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & MAE & \pmv{15.16}{4.84} & \pmv{\textbf{1.83}}{0.64} & \pmv{9.43}{3.49} & \pmv{9.50}{3.52} & \pmv{9.34}{3.48} & \pmv{16.36}{6.18} & \pmv{6.70}{2.33} & \pmv{9.17}{3.59} & \pmv{\underline{3.84}}{1.39} \\
        & Rank & \pmv{8.25}{0.22} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.61} & \pmv{6.00}{0.61} & \pmv{5.00}{0.35} & \pmv{8.75}{0.22} & \pmv{4.00}{0.87} & \pmv{5.00}{0.61} & \pmv{\underline{2.00}}{0.00} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.30}{0.00} & \pmv{4.23}{0.07} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.58}{0.02} & \pmv{\underline{0.19}}{0.00} & \pmv{1.16}{0.00} & \pmv{200.53}{4.80} & \pmv{0.65}{0.01} & \pmv{16.90}{1.00} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & MAE & \pmv{38.08}{26.81} & \pmv{\textbf{5.88}}{4.25} & \pmv{29.01}{19.96} & \pmv{29.52}{20.32} & \pmv{64.12}{46.12} & \pmv{72.60}{52.75} & \pmv{41.91}{31.05} & \pmv{40.31}{28.59} & \pmv{\underline{22.81}}{16.94} \\
        & Rank & \pmv{6.00}{0.35} & \pmv{\textbf{1.00}}{0.00} & \pmv{3.25}{0.22} & \pmv{4.25}{0.22} & \pmv{8.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.71} & \pmv{6.50}{0.25} & \pmv{\underline{2.00}}{0.00} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.31}{0.00} & \pmv{6.26}{0.06} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.57}{0.01} & \pmv{\underline{0.21}}{0.01} & \pmv{1.17}{0.00} & \pmv{876.52}{18.37} & \pmv{0.85}{0.00} & \pmv{37.98}{3.61} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & MAE & \pmv{41.99}{13.63} & \pmv{\textbf{3.09}}{0.67} & \pmv{19.69}{4.25} & \pmv{19.53}{4.22} & \pmv{36.82}{8.89} & \pmv{33.70}{8.06} & \pmv{33.90}{8.52} & \pmv{30.23}{6.67} & \pmv{\underline{12.84}}{2.33} \\
        & Rank & \pmv{7.25}{0.89} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{3.00}{0.00} & \pmv{7.75}{0.22} & \pmv{7.25}{0.22} & \pmv{6.25}{0.82} & \pmv{6.50}{0.75} & \pmv{\underline{2.00}}{0.00} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.31}{0.01} & \pmv{8.63}{0.19} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.57}{0.01} & \pmv{\underline{0.28}}{0.01} & \pmv{1.19}{0.02} & \pmv{2103.25}{57.34} & \pmv{1.06}{0.00} & \pmv{45.36}{6.13} \\
        & Time Rank & \pmv{2.75}{0.22} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.25}}{0.22} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & MAE & \pmv{8.68}{4.35} & \pmv{\textbf{1.22}}{0.41} & \pmv{6.00}{2.11} & \pmv{5.88}{2.08} & \pmv{12.43}{3.93} & \pmv{11.20}{3.53} & \pmv{13.70}{4.28} & \pmv{9.71}{2.99} & \pmv{\underline{5.67}}{1.85} \\
        & Rank & \pmv{5.62}{1.38} & \pmv{\textbf{1.12}}{0.11} & \pmv{3.75}{0.41} & \pmv{\underline{3.25}}{0.41} & \pmv{8.50}{0.25} & \pmv{7.00}{0.35} & \pmv{6.50}{1.35} & \pmv{5.75}{0.22} & \pmv{3.50}{0.56} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.32}}{0.01} & \pmv{10.81}{0.13} & \pmv{\textbf{0.05}}{0.01} & \pmv{0.61}{0.01} & \pmv{5.28}{4.48} & \pmv{1.72}{0.38} & \pmv{4154.51}{88.32} & \pmv{1.26}{0.01} & \pmv{50.75}{3.53} \\
        & Time Rank & \pmv{\underline{2.75}}{0.22} & \pmv{6.75}{0.22} & \pmv{\textbf{1.00}}{0.00} & \pmv{3.75}{0.22} & \pmv{3.25}{1.08} & \pmv{5.75}{0.22} & \pmv{9.00}{0.00} & \pmv{4.75}{0.22} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 50}}
        & MAE & \pmv{9.75}{8.02} & \pmv{\textbf{1.30}}{0.72} & \pmv{5.41}{2.31} & \pmv{5.12}{2.31} & \pmv{11.17}{2.83} & \pmv{10.71}{2.97} & \pmv{19.46}{3.54} & \pmv{10.20}{2.36} & \pmv{\underline{4.24}}{1.68} \\
        & Rank & \pmv{3.38}{1.62} & \pmv{\textbf{1.38}}{0.11} & \pmv{4.75}{0.22} & \pmv{3.75}{0.22} & \pmv{7.50}{0.25} & \pmv{6.75}{0.41} & \pmv{8.25}{0.65} & \pmv{6.50}{0.56} & \pmv{\underline{2.75}}{0.22} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.31}}{0.01} & \pmv{12.70}{0.19} & \pmv{\textbf{0.02}}{0.00} & \pmv{0.62}{0.02} & \pmv{0.40}{0.03} & \pmv{1.23}{0.00} & \pmv{7057.41}{142.96} & \pmv{1.75}{0.02} & \pmv{84.14}{7.44} \\
        & Time Rank & \pmv{\underline{2.25}}{0.22} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{2.75}{0.22} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & MAE & \pmv{18.04}{4.82} & \pmv{\textbf{2.45}}{0.64} & \pmv{10.38}{3.05} & \pmv{10.53}{3.10} & \pmv{18.19}{6.92} & \pmv{24.23}{7.75} & \pmv{16.59}{4.75} & \pmv{13.60}{4.40} & \pmv{\underline{6.82}}{2.50} \\
        & Rank & \pmv{6.38}{0.46} & \pmv{\textbf{1.66}}{0.21} & \pmv{4.41}{0.19} & \pmv{4.75}{0.26} & \pmv{6.31}{0.36} & \pmv{8.09}{0.18} & \pmv{6.09}{0.40} & \pmv{5.06}{0.34} & \pmv{\underline{2.25}}{0.17} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.30}}{0.00} & \pmv{6.07}{0.71} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.58}{0.01} & \pmv{0.86}{0.63} & \pmv{1.24}{0.06} & \pmv{1806.73}{425.35} & \pmv{0.83}{0.08} & \pmv{32.81}{4.66} \\
        & Time Rank & \pmv{2.97}{0.09} & \pmv{6.97}{0.05} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.34}{0.09} & \pmv{\underline{2.41}}{0.16} & \pmv{5.91}{0.08} & \pmv{8.69}{0.11} & \pmv{4.47}{0.20} & \pmv{8.25}{0.08} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{lc|cc|ccccccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{DiscoFormer} & \textbf{DiscoFormer-FT}  &\textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{TabPFN} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & MAE & \pmv{\textbf{466.16}}{378.38} & \pmv{2482.19}{2143.48} & \pmv{1632.80}{1410.70} & \pmv{1621.91}{1401.54} & \pmv{\underline{1595.12}}{1378.73} & \pmv{2168.64}{1864.00} & \pmv{1772.82}{1530.07} & \pmv{1681.65}{1451.32} & \pmv{1619.40}{1397.86} \\
        & Rank & \pmv{5.00}{1.77} & \pmv{5.50}{1.48} & \pmv{4.00}{0.35} & \pmv{\underline{3.00}}{0.35} & \pmv{\textbf{1.50}}{0.25} & \pmv{8.50}{0.25} & \pmv{6.75}{0.41} & \pmv{6.00}{0.35} & \pmv{4.75}{0.74} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.33}{0.04} & \pmv{1.61}{0.05} & \pmv{\textbf{0.06}}{0.02} & \pmv{0.56}{0.00} & \pmv{0.17}{0.01} & \pmv{1.17}{0.02} & \pmv{1.43}{0.00} & \pmv{\underline{0.15}}{0.00} & \pmv{9.32}{0.35} \\
        & Time Rank & \pmv{4.00}{0.00} & \pmv{8.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{2.75}{0.22} & \pmv{6.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\underline{2.25}}{0.22} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & MAE & \pmv{\underline{957.98}}{458.45} & \pmv{\textbf{944.20}}{673.20} & \pmv{1081.92}{763.65} & \pmv{1072.32}{758.89} & \pmv{1069.18}{757.75} & \pmv{1634.66}{839.10} & \pmv{1213.76}{823.60} & \pmv{1104.61}{764.17} & \pmv{1095.06}{768.53} \\
        & Rank & \pmv{5.25}{1.67} & \pmv{\underline{2.50}}{1.03} & \pmv{4.75}{0.22} & \pmv{3.75}{0.22} & \pmv{\textbf{2.25}}{0.22} & \pmv{8.75}{0.22} & \pmv{7.50}{0.25} & \pmv{5.25}{0.65} & \pmv{5.00}{1.22} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{1.00}{0.60} & \pmv{2.05}{0.14} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.20}}{0.01} & \pmv{1.15}{0.00} & \pmv{7.16}{0.06} & \pmv{0.55}{0.00} & \pmv{13.08}{0.48} \\
        & Time Rank & \pmv{4.00}{0.87} & \pmv{6.75}{0.22} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.75}{0.22} & \pmv{\underline{2.00}}{0.00} & \pmv{5.75}{0.22} & \pmv{8.00}{0.00} & \pmv{3.75}{0.22} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & MAE & \pmv{\textbf{26.58}}{7.60} & \pmv{\underline{30.64}}{11.68} & \pmv{40.14}{15.94} & \pmv{39.80}{15.78} & \pmv{39.77}{15.70} & \pmv{40.22}{15.81} & \pmv{61.72}{28.51} & \pmv{38.27}{14.38} & \pmv{44.86}{17.16} \\
        & Rank & \pmv{\underline{2.00}}{0.61} & \pmv{\textbf{1.50}}{0.25} & \pmv{5.25}{0.54} & \pmv{3.50}{0.43} & \pmv{3.75}{0.54} & \pmv{6.75}{0.22} & \pmv{9.00}{0.00} & \pmv{5.25}{0.65} & \pmv{8.00}{0.00} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.39}{0.10} & \pmv{5.54}{0.13} & \pmv{\textbf{0.05}}{0.04} & \pmv{0.56}{0.00} & \pmv{\underline{0.18}}{0.01} & \pmv{1.16}{0.01} & \pmv{50.80}{0.00} & \pmv{0.54}{0.00} & \pmv{14.61}{0.49} \\
        & Time Rank & \pmv{3.50}{0.43} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.75}{0.22} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{3.75}{0.22} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & MAE & \pmv{\underline{21.20}}{5.96} & \pmv{\textbf{17.15}}{4.55} & \pmv{26.43}{7.44} & \pmv{26.66}{7.54} & \pmv{30.74}{9.21} & \pmv{33.48}{10.29} & \pmv{45.45}{15.10} & \pmv{30.01}{8.83} & \pmv{28.30}{8.32} \\
        & Rank & \pmv{\underline{2.75}}{0.65} & \pmv{\textbf{1.00}}{0.00} & \pmv{3.25}{0.22} & \pmv{3.25}{0.41} & \pmv{6.25}{0.65} & \pmv{8.00}{0.00} & \pmv{9.00}{0.00} & \pmv{6.25}{0.22} & \pmv{5.25}{0.22} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{1.99}{1.48} & \pmv{9.26}{0.34} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.86}{0.27} & \pmv{\underline{0.28}}{0.07} & \pmv{1.55}{0.33} & \pmv{199.59}{0.05} & \pmv{0.77}{0.09} & \pmv{23.52}{0.88} \\
        & Time Rank & \pmv{3.75}{0.65} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{5.75}{0.22} & \pmv{9.00}{0.00} & \pmv{4.50}{0.43} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & MAE & \pmv{35.02}{14.88} & \pmv{\textbf{27.36}}{9.18} & \pmv{28.61}{8.93} & \pmv{28.77}{8.97} & \pmv{37.72}{11.86} & \pmv{37.29}{11.67} & \pmv{43.89}{12.66} & \pmv{31.90}{9.95} & \pmv{\underline{27.81}}{7.83} \\
        & Rank & \pmv{4.00}{1.22} & \pmv{\textbf{2.50}}{1.03} & \pmv{\underline{2.75}}{0.22} & \pmv{3.75}{0.22} & \pmv{7.50}{0.25} & \pmv{7.00}{0.35} & \pmv{9.00}{0.00} & \pmv{5.50}{0.25} & \pmv{3.00}{1.00} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.31}{0.01} & \pmv{14.76}{0.15} & \pmv{\textbf{0.02}}{0.01} & \pmv{0.55}{0.00} & \pmv{\underline{0.25}}{0.04} & \pmv{1.20}{0.02} & \pmv{867.87}{0.00} & \pmv{0.91}{0.01} & \pmv{61.82}{2.62} \\
        & Time Rank & \pmv{2.75}{0.22} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.25}}{0.22} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & MAE & \pmv{43.76}{14.23} & \pmv{1209.57}{1035.70} & \pmv{\textbf{35.39}}{15.55} & \pmv{35.60}{15.65} & \pmv{41.87}{16.38} & \pmv{40.53}{15.99} & \pmv{49.09}{17.57} & \pmv{38.77}{15.67} & \pmv{\underline{35.41}}{15.59} \\
        & Rank & \pmv{5.00}{1.41} & \pmv{\underline{3.00}}{1.73} & \pmv{\textbf{2.50}}{0.25} & \pmv{3.25}{0.41} & \pmv{7.50}{0.25} & \pmv{6.50}{0.25} & \pmv{8.50}{0.25} & \pmv{5.50}{0.25} & \pmv{3.25}{0.41} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.29}{0.01} & \pmv{20.96}{0.04} & \pmv{\underline{0.26}}{0.05} & \pmv{0.76}{0.09} & \pmv{\textbf{0.26}}{0.02} & \pmv{1.18}{0.01} & \pmv{2113.43}{0.05} & \pmv{1.14}{0.01} & \pmv{54.79}{0.89} \\
        & Time Rank & \pmv{2.50}{0.25} & \pmv{7.00}{0.00} & \pmv{\textbf{1.50}}{0.43} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.35} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & MAE & \pmv{\textbf{160.44}}{113.82} & \pmv{\underline{322.88}}{257.74} & \pmv{413.23}{329.73} & \pmv{413.71}{330.27} & \pmv{420.67}{326.74} & \pmv{417.93}{326.41} & \pmv{618.92}{486.42} & \pmv{416.42}{325.37} & \pmv{410.18}{327.17} \\
        & Rank & \pmv{\underline{1.75}}{0.22} & \pmv{\textbf{1.25}}{0.22} & \pmv{4.75}{0.74} & \pmv{5.00}{0.94} & \pmv{7.75}{0.54} & \pmv{6.50}{0.43} & \pmv{8.25}{0.65} & \pmv{5.75}{0.89} & \pmv{4.00}{0.35} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.26}{0.00} & \pmv{27.36}{0.08} & \pmv{\textbf{0.05}}{0.01} & \pmv{0.62}{0.01} & \pmv{\underline{0.10}}{0.00} & \pmv{1.29}{0.01} & \pmv{4105.46}{0.13} & \pmv{1.34}{0.02} & \pmv{53.57}{2.78} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{5.50}{0.25} & \pmv{9.00}{0.00} & \pmv{5.50}{0.25} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 50}}
        & MAE & \pmv{13.06}{5.95} & \pmv{\textbf{8.92}}{4.70} & \pmv{11.99}{6.43} & \pmv{11.91}{6.41} & \pmv{13.50}{6.81} & \pmv{13.36}{6.77} & \pmv{18.82}{9.19} & \pmv{13.40}{6.78} & \pmv{\underline{11.91}}{6.41} \\
        & Rank & \pmv{4.25}{1.56} & \pmv{\textbf{1.25}}{0.22} & \pmv{4.50}{0.25} & \pmv{\underline{3.00}}{0.00} & \pmv{7.75}{0.22} & \pmv{5.75}{0.22} & \pmv{8.75}{0.22} & \pmv{6.75}{0.22} & \pmv{\underline{3.00}}{0.50} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.26}}{0.00} & \pmv{33.43}{0.24} & \pmv{\textbf{0.18}}{0.08} & \pmv{0.63}{0.01} & \pmv{0.38}{0.02} & \pmv{1.23}{0.00} & \pmv{7104.66}{0.08} & \pmv{1.89}{0.02} & \pmv{72.79}{3.24} \\
        & Time Rank & \pmv{\underline{1.75}}{0.22} & \pmv{7.00}{0.00} & \pmv{\textbf{1.25}}{0.22} & \pmv{4.00}{0.00} & \pmv{3.00}{0.00} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & MAE & \pmv{\textbf{215.53}}{93.98} & \pmv{630.36}{343.42} & \pmv{408.81}{228.83} & \pmv{406.33}{227.38} & \pmv{\underline{406.07}}{224.32} & \pmv{548.26}{295.11} & \pmv{478.06}{251.65} & \pmv{419.38}{233.91} & \pmv{409.12}{227.64} \\
        & Rank & \pmv{3.75}{0.50} & \pmv{\textbf{2.31}}{0.42} & \pmv{3.97}{0.22} & \pmv{\underline{3.56}}{0.19} & \pmv{5.53}{0.46} & \pmv{7.22}{0.20} & \pmv{8.34}{0.17} & \pmv{5.78}{0.20} & \pmv{4.53}{0.36} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.61}{0.22} & \pmv{14.37}{1.97} & \pmv{\textbf{0.08}}{0.02} & \pmv{0.64}{0.04} & \pmv{\underline{0.23}}{0.02} & \pmv{1.24}{0.05} & \pmv{1806.30}{426.15} & \pmv{0.91}{0.09} & \pmv{37.94}{4.24} \\
        & Time Rank & \pmv{3.16}{0.20} & \pmv{7.09}{0.07} & \pmv{\textbf{1.09}}{0.07} & \pmv{4.31}{0.08} & \pmv{\underline{2.25}}{0.09} & \pmv{5.75}{0.08} & \pmv{8.62}{0.12} & \pmv{4.47}{0.21} & \pmv{8.25}{0.08} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{lc|cc|ccccccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{DiscoFormer} & \textbf{DiscoFormer-FT}  &\textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{TabPFN} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & MAE & \pmv{\underline{0.26}}{0.16} & \pmv{\textbf{0.17}}{0.09} & \pmv{1.64}{0.18} & \pmv{1.68}{0.19} & \pmv{1.26}{0.19} & \pmv{14.94}{2.95} & \pmv{6.08}{0.64} & \pmv{1.85}{0.27} & \pmv{2.10}{1.00} \\
        & Rank & \pmv{\underline{2.12}}{0.27} & \pmv{\textbf{1.38}}{0.21} & \pmv{5.25}{0.41} & \pmv{5.50}{0.75} & \pmv{3.75}{0.41} & \pmv{9.00}{0.00} & \pmv{8.00}{0.00} & \pmv{5.50}{0.25} & \pmv{4.50}{1.30} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.29}{0.00} & \pmv{1.79}{0.45} & \pmv{\textbf{0.06}}{0.04} & \pmv{0.73}{0.10} & \pmv{0.17}{0.00} & \pmv{1.15}{0.00} & \pmv{1.38}{0.22} & \pmv{\underline{0.15}}{0.00} & \pmv{8.54}{0.10} \\
        & Time Rank & \pmv{4.00}{0.00} & \pmv{7.75}{0.22} & \pmv{\textbf{1.50}}{0.43} & \pmv{5.00}{0.00} & \pmv{2.50}{0.25} & \pmv{6.50}{0.25} & \pmv{6.75}{0.41} & \pmv{\underline{2.00}}{0.35} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & MAE & \pmv{\underline{32.74}}{12.00} & \pmv{\textbf{29.69}}{10.54} & \pmv{53.48}{21.24} & \pmv{51.88}{19.80} & \pmv{47.98}{19.20} & \pmv{186.55}{89.77} & \pmv{102.64}{56.84} & \pmv{49.14}{19.74} & \pmv{55.76}{23.44} \\
        & Rank & \pmv{4.25}{1.24} & \pmv{\textbf{3.00}}{1.06} & \pmv{4.75}{0.54} & \pmv{4.50}{0.56} & \pmv{\textbf{3.00}}{0.94} & \pmv{9.00}{0.00} & \pmv{7.75}{0.22} & \pmv{3.25}{0.41} & \pmv{5.50}{1.30} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.30}{0.00} & \pmv{2.92}{0.43} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.55}{0.00} & \pmv{\underline{0.19}}{0.01} & \pmv{1.16}{0.00} & \pmv{7.68}{0.43} & \pmv{0.45}{0.00} & \pmv{11.62}{0.65} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} & \pmv{4.00}{0.00} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & MAE & \pmv{2.85}{1.32} & \pmv{22.65}{18.64} & \pmv{\underline{2.84}}{1.29} & \pmv{\textbf{2.48}}{1.07} & \pmv{4.74}{2.44} & \pmv{3.88}{1.85} & \pmv{8.58}{4.39} & \pmv{3.03}{1.38} & \pmv{3.01}{1.30} \\
        & Rank & \pmv{3.75}{0.54} & \pmv{\underline{3.00}}{1.73} & \pmv{3.25}{0.54} & \pmv{\textbf{2.50}}{0.56} & \pmv{7.50}{0.25} & \pmv{6.50}{0.25} & \pmv{8.75}{0.22} & \pmv{5.25}{0.41} & \pmv{4.50}{1.15} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.30}{0.00} & \pmv{7.46}{0.43} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.19}}{0.01} & \pmv{1.16}{0.00} & \pmv{49.70}{0.22} & \pmv{0.56}{0.00} & \pmv{12.98}{0.60} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.50}{0.25} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{4.50}{0.25} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & MAE & \pmv{158.33}{134.48} & \pmv{281.70}{241.36} & \pmv{\underline{135.96}}{115.48} & \pmv{\textbf{131.14}}{111.29} & \pmv{150.41}{127.84} & \pmv{169.60}{144.22} & \pmv{331.09}{283.89} & \pmv{143.47}{121.69} & \pmv{143.89}{122.37} \\
        & Rank & \pmv{7.00}{0.35} & \pmv{5.50}{1.60} & \pmv{\textbf{2.75}}{0.41} & \pmv{\textbf{2.75}}{0.89} & \pmv{4.75}{0.54} & \pmv{7.25}{0.41} & \pmv{7.00}{1.73} & \pmv{5.25}{0.74} & \pmv{\textbf{2.75}}{0.41} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.30}{0.00} & \pmv{10.25}{1.59} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.21}}{0.01} & \pmv{1.17}{0.00} & \pmv{198.69}{3.29} & \pmv{0.81}{0.10} & \pmv{22.07}{0.37} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & MAE & \pmv{\underline{48.31}}{13.31} & \pmv{\textbf{41.49}}{13.43} & \pmv{101.76}{50.45} & \pmv{102.33}{50.37} & \pmv{116.59}{49.73} & \pmv{115.81}{50.13} & \pmv{111.99}{50.53} & \pmv{108.87}{50.18} & \pmv{101.40}{50.55} \\
        & Rank & \pmv{4.25}{0.74} & \pmv{\textbf{2.25}}{1.08} & \pmv{2.75}{0.22} & \pmv{4.00}{0.35} & \pmv{8.25}{0.41} & \pmv{7.75}{0.41} & \pmv{7.50}{0.75} & \pmv{6.00}{0.35} & \pmv{\textbf{2.25}}{0.54} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.31}{0.00} & \pmv{22.32}{2.75} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.21}}{0.00} & \pmv{1.16}{0.00} & \pmv{859.31}{23.56} & \pmv{0.95}{0.00} & \pmv{57.53}{1.63} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & MAE & \pmv{\textbf{40.23}}{15.98} & \pmv{\underline{40.34}}{12.47} & \pmv{57.49}{16.27} & \pmv{57.52}{16.29} & \pmv{60.56}{17.15} & \pmv{60.12}{17.01} & \pmv{56.57}{16.39} & \pmv{60.13}{17.04} & \pmv{57.62}{16.33} \\
        & Rank & \pmv{4.25}{1.43} & \pmv{4.50}{1.79} & \pmv{\textbf{3.00}}{0.00} & \pmv{\underline{3.50}}{0.75} & \pmv{8.50}{0.25} & \pmv{6.75}{0.41} & \pmv{3.75}{1.52} & \pmv{6.25}{0.41} & \pmv{4.50}{0.25} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.35}}{0.02} & \pmv{31.72}{1.65} & \pmv{\underline{0.39}}{0.33} & \pmv{9.83}{8.02} & \pmv{0.49}{0.16} & \pmv{1.55}{0.33} & \pmv{2123.44}{44.66} & \pmv{1.63}{0.29} & \pmv{65.84}{0.30} \\
        & Time Rank & \pmv{\underline{2.25}}{0.41} & \pmv{6.75}{0.22} & \pmv{\textbf{1.75}}{0.65} & \pmv{4.75}{0.65} & \pmv{\underline{2.25}}{0.22} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.25}{0.65} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & MAE & \pmv{\underline{84.41}}{68.78} & \pmv{\textbf{71.85}}{58.55} & \pmv{90.20}{73.97} & \pmv{90.72}{74.44} & \pmv{94.49}{77.42} & \pmv{93.12}{76.32} & \pmv{95.70}{78.48} & \pmv{96.05}{78.77} & \pmv{92.75}{76.17} \\
        & Rank & \pmv{4.50}{1.25} & \pmv{\textbf{1.00}}{0.00} & \pmv{3.25}{0.22} & \pmv{\underline{2.75}}{0.41} & \pmv{7.25}{0.41} & \pmv{5.75}{0.22} & \pmv{7.50}{0.75} & \pmv{8.50}{0.43} & \pmv{4.50}{0.25} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.35}{0.00} & \pmv{28.32}{6.71} & \pmv{\textbf{0.03}}{0.00} & \pmv{0.61}{0.01} & \pmv{\underline{0.12}}{0.01} & \pmv{1.29}{0.03} & \pmv{4057.58}{100.37} & \pmv{1.97}{0.45} & \pmv{62.48}{4.15} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 50}}
        & MAE & \pmv{39.54}{16.03} & \pmv{\textbf{17.68}}{4.63} & \pmv{34.23}{12.16} & \pmv{\underline{33.79}}{12.00} & \pmv{35.26}{12.53} & \pmv{35.09}{12.47} & \pmv{35.82}{12.91} & \pmv{35.55}{12.54} & \pmv{33.85}{12.02} \\
        & Rank & \pmv{6.25}{1.34} & \pmv{\underline{3.25}}{1.67} & \pmv{3.50}{0.56} & \pmv{\textbf{2.25}}{0.41} & \pmv{6.50}{0.43} & \pmv{5.25}{0.41} & \pmv{6.50}{1.60} & \pmv{7.50}{0.56} & \pmv{4.00}{0.35} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.36}{0.00} & \pmv{44.68}{2.10} & \pmv{\textbf{0.08}}{0.01} & \pmv{0.62}{0.02} & \pmv{\underline{0.35}}{0.01} & \pmv{1.23}{0.01} & \pmv{7152.20}{105.46} & \pmv{2.68}{0.50} & \pmv{87.83}{6.91} \\
        & Time Rank & \pmv{2.75}{0.22} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.25}}{0.22} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & MAE & \pmv{\textbf{50.84}}{20.98} & \pmv{63.19}{34.67} & \pmv{59.70}{20.22} & \pmv{\underline{58.94}}{19.80} & \pmv{63.91}{21.85} & \pmv{84.89}{26.79} & \pmv{93.56}{41.85} & \pmv{62.26}{21.23} & \pmv{61.30}{21.13} \\
        & Rank & \pmv{4.55}{0.43} & \pmv{\textbf{2.98}}{0.53} & \pmv{3.56}{0.21} & \pmv{\underline{3.47}}{0.29} & \pmv{6.19}{0.39} & \pmv{7.16}{0.25} & \pmv{7.09}{0.45} & \pmv{5.94}{0.31} & \pmv{4.06}{0.34} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.32}{0.01} & \pmv{18.68}{2.75} & \pmv{\textbf{0.07}}{0.05} & \pmv{1.75}{1.14} & \pmv{\underline{0.24}}{0.03} & \pmv{1.23}{0.05} & \pmv{1806.25}{428.03} & \pmv{1.15}{0.17} & \pmv{41.11}{5.18} \\
        & Time Rank & \pmv{3.00}{0.10} & \pmv{7.06}{0.06} & \pmv{\textbf{1.16}}{0.11} & \pmv{4.41}{0.12} & \pmv{\underline{2.12}}{0.06} & \pmv{5.69}{0.10} & \pmv{8.59}{0.15} & \pmv{4.72}{0.23} & \pmv{8.25}{0.08} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{lc|cc|ccccccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{DiscoFormer} & \textbf{DiscoFormer-FT}  &\textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{TabPFN} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & Cosine & \pmv{\underline{0.58}}{0.11} & \pmv{\textbf{0.69}}{0.11} & \pmv{0.31}{0.10} & \pmv{0.33}{0.10} & \pmv{0.49}{0.08} & \pmv{0.13}{0.02} & \pmv{0.30}{0.06} & \pmv{0.50}{0.09} & \pmv{0.48}{0.11} \\
        & Rank & \pmv{4.21}{0.78} & \pmv{\textbf{2.92}}{0.57} & \pmv{6.92}{0.41} & \pmv{6.42}{0.64} & \pmv{3.92}{0.48} & \pmv{7.38}{0.52} & \pmv{5.79}{0.37} & \pmv{\underline{3.42}}{0.43} & \pmv{4.04}{0.63} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.31}{0.01} & \pmv{1.52}{0.17} & \pmv{\textbf{0.04}}{0.02} & \pmv{0.62}{0.04} & \pmv{0.17}{0.00} & \pmv{1.16}{0.01} & \pmv{1.85}{0.43} & \pmv{\underline{0.15}}{0.00} & \pmv{8.72}{0.18} \\
        & Time Rank & \pmv{4.00}{0.00} & \pmv{7.58}{0.18} & \pmv{\textbf{1.17}}{0.16} & \pmv{5.00}{0.00} & \pmv{2.75}{0.12} & \pmv{6.33}{0.14} & \pmv{7.08}{0.22} & \pmv{\underline{2.08}}{0.14} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & Cosine & \pmv{\underline{0.66}}{0.09} & \pmv{\textbf{0.82}}{0.06} & \pmv{0.50}{0.10} & \pmv{0.49}{0.10} & \pmv{0.59}{0.09} & \pmv{0.16}{0.03} & \pmv{0.41}{0.07} & \pmv{0.61}{0.08} & \pmv{0.58}{0.11} \\
        & Rank & \pmv{4.88}{0.93} & \pmv{\textbf{3.04}}{0.66} & \pmv{5.96}{0.42} & \pmv{5.79}{0.49} & \pmv{3.58}{0.46} & \pmv{8.54}{0.18} & \pmv{6.00}{0.42} & \pmv{\underline{3.50}}{0.28} & \pmv{3.71}{0.83} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.53}{0.22} & \pmv{2.19}{0.22} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.19}}{0.01} & \pmv{1.16}{0.00} & \pmv{7.21}{0.19} & \pmv{0.48}{0.01} & \pmv{11.35}{0.53} \\
        & Time Rank & \pmv{3.33}{0.32} & \pmv{6.92}{0.08} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.92}{0.08} & \pmv{\underline{2.00}}{0.00} & \pmv{5.92}{0.08} & \pmv{8.00}{0.00} & \pmv{3.92}{0.08} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & Cosine & \pmv{\underline{0.62}}{0.08} & \pmv{\textbf{0.90}}{0.02} & \pmv{0.48}{0.11} & \pmv{0.48}{0.11} & \pmv{0.45}{0.08} & \pmv{0.44}{0.08} & \pmv{0.40}{0.08} & \pmv{0.53}{0.10} & \pmv{0.58}{0.12} \\
        & Rank & \pmv{\underline{4.21}}{0.93} & \pmv{\textbf{1.62}}{0.32} & \pmv{5.71}{0.47} & \pmv{5.79}{0.61} & \pmv{6.12}{0.45} & \pmv{6.62}{0.30} & \pmv{6.29}{0.78} & \pmv{4.38}{0.43} & \pmv{4.25}{0.74} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.33}{0.04} & \pmv{5.39}{0.53} & \pmv{\textbf{0.02}}{0.01} & \pmv{0.56}{0.01} & \pmv{\underline{0.19}}{0.01} & \pmv{1.16}{0.00} & \pmv{50.87}{0.38} & \pmv{0.54}{0.00} & \pmv{12.43}{0.65} \\
        & Time Rank & \pmv{3.17}{0.16} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.75}{0.12} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{4.08}{0.14} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & Cosine & \pmv{0.54}{0.07} & \pmv{\textbf{0.82}}{0.07} & \pmv{0.53}{0.06} & \pmv{0.53}{0.06} & \pmv{0.52}{0.05} & \pmv{0.45}{0.05} & \pmv{0.49}{0.09} & \pmv{0.54}{0.07} & \pmv{\underline{0.64}}{0.09} \\
        & Rank & \pmv{6.25}{0.91} & \pmv{\textbf{2.08}}{0.70} & \pmv{4.75}{0.58} & \pmv{4.67}{0.54} & \pmv{5.00}{0.35} & \pmv{6.75}{0.39} & \pmv{5.92}{0.79} & \pmv{5.75}{0.49} & \pmv{\underline{3.83}}{0.75} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.86}{0.54} & \pmv{7.91}{0.93} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.67}{0.10} & \pmv{\underline{0.23}}{0.03} & \pmv{1.29}{0.12} & \pmv{199.60}{1.95} & \pmv{0.74}{0.05} & \pmv{20.83}{0.94} \\
        & Time Rank & \pmv{3.25}{0.24} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{5.92}{0.08} & \pmv{9.00}{0.00} & \pmv{4.83}{0.16} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & Cosine & \pmv{0.60}{0.07} & \pmv{\textbf{0.82}}{0.05} & \pmv{0.62}{0.05} & \pmv{0.61}{0.05} & \pmv{0.47}{0.03} & \pmv{0.47}{0.03} & \pmv{0.49}{0.08} & \pmv{0.45}{0.06} & \pmv{\underline{0.66}}{0.07} \\
        & Rank & \pmv{5.33}{0.75} & \pmv{\textbf{1.33}}{0.25} & \pmv{3.75}{0.36} & \pmv{4.17}{0.28} & \pmv{6.92}{0.30} & \pmv{6.92}{0.40} & \pmv{6.25}{0.71} & \pmv{7.50}{0.40} & \pmv{\underline{2.83}}{0.54} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.31}{0.00} & \pmv{14.45}{2.11} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.22}}{0.02} & \pmv{1.18}{0.01} & \pmv{867.90}{10.16} & \pmv{0.91}{0.01} & \pmv{52.44}{3.39} \\
        & Time Rank & \pmv{2.92}{0.08} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.08}}{0.08} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & Cosine & \pmv{0.51}{0.08} & \pmv{\textbf{0.75}}{0.08} & \pmv{0.57}{0.06} & \pmv{0.56}{0.07} & \pmv{0.45}{0.04} & \pmv{0.46}{0.04} & \pmv{0.51}{0.06} & \pmv{0.38}{0.06} & \pmv{\underline{0.59}}{0.07} \\
        & Rank & \pmv{5.50}{0.69} & \pmv{\textbf{2.25}}{0.53} & \pmv{3.75}{0.41} & \pmv{4.00}{0.53} & \pmv{7.08}{0.25} & \pmv{6.17}{0.31} & \pmv{5.08}{0.92} & \pmv{8.17}{0.26} & \pmv{\underline{3.00}}{0.47} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.32}}{0.01} & \pmv{20.44}{2.78} & \pmv{\textbf{0.22}}{0.12} & \pmv{3.72}{2.95} & \pmv{0.34}{0.06} & \pmv{1.31}{0.12} & \pmv{2113.37}{24.34} & \pmv{1.28}{0.12} & \pmv{55.33}{3.18} \\
        & Time Rank & \pmv{2.50}{0.19} & \pmv{6.92}{0.08} & \pmv{\textbf{1.42}}{0.28} & \pmv{4.25}{0.24} & \pmv{\underline{2.17}}{0.16} & \pmv{5.67}{0.14} & \pmv{9.00}{0.00} & \pmv{5.08}{0.22} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & Cosine & \pmv{0.58}{0.09} & \pmv{\textbf{0.75}}{0.07} & \pmv{0.57}{0.08} & \pmv{0.58}{0.08} & \pmv{0.45}{0.05} & \pmv{0.46}{0.06} & \pmv{0.49}{0.07} & \pmv{0.40}{0.07} & \pmv{\underline{0.59}}{0.08} \\
        & Rank & \pmv{5.46}{0.86} & \pmv{\textbf{2.04}}{0.42} & \pmv{4.33}{0.30} & \pmv{3.75}{0.34} & \pmv{7.42}{0.30} & \pmv{6.42}{0.32} & \pmv{4.42}{0.95} & \pmv{7.58}{0.32} & \pmv{\underline{3.58}}{0.42} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.31}}{0.01} & \pmv{22.16}{3.22} & \pmv{\textbf{0.04}}{0.00} & \pmv{0.61}{0.01} & \pmv{1.83}{1.65} & \pmv{1.43}{0.14} & \pmv{4105.85}{46.01} & \pmv{1.52}{0.18} & \pmv{55.60}{2.50} \\
        & Time Rank & \pmv{2.92}{0.08} & \pmv{6.92}{0.08} & \pmv{\textbf{1.00}}{0.00} & \pmv{3.92}{0.08} & \pmv{\underline{2.42}}{0.40} & \pmv{5.42}{0.14} & \pmv{9.00}{0.00} & \pmv{5.42}{0.18} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 50}}
        & Cosine & \pmv{\underline{0.61}}{0.09} & \pmv{\textbf{0.73}}{0.08} & \pmv{0.59}{0.08} & \pmv{0.60}{0.08} & \pmv{0.45}{0.05} & \pmv{0.46}{0.05} & \pmv{0.35}{0.05} & \pmv{0.38}{0.06} & \pmv{0.61}{0.08} \\
        & Rank & \pmv{4.12}{0.86} & \pmv{\textbf{2.04}}{0.49} & \pmv{4.75}{0.24} & \pmv{3.75}{0.41} & \pmv{6.75}{0.31} & \pmv{5.92}{0.40} & \pmv{6.75}{0.83} & \pmv{8.08}{0.25} & \pmv{\underline{2.83}}{0.26} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.31}}{0.01} & \pmv{30.27}{3.89} & \pmv{\textbf{0.09}}{0.03} & \pmv{0.63}{0.01} & \pmv{0.38}{0.01} & \pmv{1.23}{0.00} & \pmv{7104.75}{60.26} & \pmv{2.11}{0.20} & \pmv{81.59}{4.01} \\
        & Time Rank & \pmv{\underline{2.25}}{0.17} & \pmv{7.00}{0.00} & \pmv{\textbf{1.08}}{0.08} & \pmv{4.00}{0.00} & \pmv{2.67}{0.14} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & Cosine & \pmv{0.59}{0.03} & \pmv{\textbf{0.78}}{0.03} & \pmv{0.52}{0.03} & \pmv{0.52}{0.03} & \pmv{0.48}{0.02} & \pmv{0.38}{0.02} & \pmv{0.43}{0.03} & \pmv{0.47}{0.03} & \pmv{\underline{0.59}}{0.03} \\
        & Rank & \pmv{4.99}{0.31} & \pmv{\textbf{2.17}}{0.19} & \pmv{4.99}{0.18} & \pmv{4.79}{0.20} & \pmv{5.85}{0.19} & \pmv{6.84}{0.15} & \pmv{5.81}{0.27} & \pmv{6.05}{0.23} & \pmv{\underline{3.51}}{0.22} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.41}}{0.08} & \pmv{13.04}{1.27} & \pmv{\textbf{0.05}}{0.02} & \pmv{0.99}{0.38} & \pmv{0.44}{0.21} & \pmv{1.24}{0.03} & \pmv{1806.43}{246.25} & \pmv{0.97}{0.07} & \pmv{37.29}{2.74} \\
        & Time Rank & \pmv{3.04}{0.08} & \pmv{7.04}{0.04} & \pmv{\textbf{1.08}}{0.04} & \pmv{4.35}{0.06} & \pmv{\underline{2.26}}{0.07} & \pmv{5.78}{0.05} & \pmv{8.64}{0.07} & \pmv{4.55}{0.12} & \pmv{8.25}{0.04} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{lc|cc|ccccccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{DiscoFormer} & \textbf{DiscoFormer-FT}  &\textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{TabPFN} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & Cosine & \pmv{0.35}{0.08} & \pmv{0.62}{0.15} & \pmv{0.45}{0.10} & \pmv{0.45}{0.10} & \pmv{0.70}{0.10} & \pmv{0.15}{0.02} & \pmv{0.51}{0.09} & \pmv{\textbf{0.76}}{0.06} & \pmv{\underline{0.73}}{0.08} \\
        & Rank & \pmv{6.88}{0.87} & \pmv{3.25}{1.14} & \pmv{6.25}{0.41} & \pmv{6.75}{0.65} & \pmv{3.00}{0.00} & \pmv{8.88}{0.11} & \pmv{5.50}{0.56} & \pmv{\textbf{2.00}}{0.61} & \pmv{\underline{2.50}}{0.43} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.30}{0.00} & \pmv{1.16}{0.02} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{0.18}{0.01} & \pmv{1.16}{0.00} & \pmv{2.73}{1.14} & \pmv{\underline{0.14}}{0.00} & \pmv{8.30}{0.05} \\
        & Time Rank & \pmv{4.00}{0.00} & \pmv{7.00}{0.35} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.50}{0.25} & \pmv{7.50}{0.43} & \pmv{\underline{2.00}}{0.00} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & Cosine & \pmv{0.50}{0.16} & \pmv{0.87}{0.09} & \pmv{0.86}{0.05} & \pmv{0.81}{0.07} & \pmv{0.87}{0.02} & \pmv{0.26}{0.02} & \pmv{0.61}{0.07} & \pmv{\underline{0.90}}{0.01} & \pmv{\textbf{0.97}}{0.01} \\
        & Rank & \pmv{6.88}{1.56} & \pmv{\underline{3.38}}{1.08} & \pmv{4.50}{0.25} & \pmv{5.25}{0.65} & \pmv{4.50}{1.03} & \pmv{8.50}{0.25} & \pmv{6.50}{0.75} & \pmv{4.00}{0.61} & \pmv{\textbf{1.50}}{0.43} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.29}{0.00} & \pmv{1.60}{0.05} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.17}}{0.01} & \pmv{1.16}{0.00} & \pmv{6.79}{0.15} & \pmv{0.43}{0.00} & \pmv{9.35}{0.39} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} & \pmv{4.00}{0.00} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & Cosine & \pmv{0.42}{0.17} & \pmv{\underline{0.91}}{0.04} & \pmv{0.73}{0.09} & \pmv{0.71}{0.10} & \pmv{0.69}{0.03} & \pmv{0.62}{0.07} & \pmv{0.72}{0.08} & \pmv{0.83}{0.04} & \pmv{\textbf{0.97}}{0.01} \\
        & Rank & \pmv{7.12}{1.62} & \pmv{\underline{2.12}}{0.57} & \pmv{5.25}{0.41} & \pmv{6.25}{0.41} & \pmv{6.00}{0.79} & \pmv{7.75}{0.22} & \pmv{4.75}{1.24} & \pmv{4.00}{0.79} & \pmv{\textbf{1.75}}{0.41} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.30}{0.00} & \pmv{3.16}{0.14} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.57}{0.02} & \pmv{\underline{0.18}}{0.01} & \pmv{1.16}{0.00} & \pmv{52.12}{0.72} & \pmv{0.52}{0.01} & \pmv{9.71}{0.33} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{4.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & Cosine & \pmv{0.41}{0.05} & \pmv{\textbf{0.98}}{0.01} & \pmv{0.60}{0.08} & \pmv{0.60}{0.08} & \pmv{0.62}{0.04} & \pmv{0.48}{0.04} & \pmv{0.83}{0.02} & \pmv{0.78}{0.04} & \pmv{\underline{0.96}}{0.00} \\
        & Rank & \pmv{8.25}{0.65} & \pmv{\textbf{1.00}}{0.00} & \pmv{6.25}{0.89} & \pmv{6.25}{0.41} & \pmv{6.00}{0.50} & \pmv{7.75}{0.54} & \pmv{3.75}{0.65} & \pmv{3.75}{0.22} & \pmv{\underline{2.00}}{0.00} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.30}{0.00} & \pmv{4.23}{0.07} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.58}{0.02} & \pmv{\underline{0.19}}{0.00} & \pmv{1.16}{0.00} & \pmv{200.53}{4.80} & \pmv{0.65}{0.01} & \pmv{16.90}{1.00} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & Cosine & \pmv{0.78}{0.03} & \pmv{\textbf{0.99}}{0.00} & \pmv{0.78}{0.01} & \pmv{0.78}{0.01} & \pmv{0.59}{0.02} & \pmv{0.58}{0.02} & \pmv{0.79}{0.03} & \pmv{0.70}{0.04} & \pmv{\underline{0.93}}{0.01} \\
        & Rank & \pmv{4.75}{0.54} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.75}{0.74} & \pmv{4.75}{0.41} & \pmv{7.75}{0.22} & \pmv{8.75}{0.22} & \pmv{4.50}{0.75} & \pmv{6.75}{0.89} & \pmv{\underline{2.00}}{0.00} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.31}{0.00} & \pmv{6.26}{0.06} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.57}{0.01} & \pmv{\underline{0.21}}{0.01} & \pmv{1.17}{0.00} & \pmv{876.52}{18.37} & \pmv{0.85}{0.00} & \pmv{37.98}{3.61} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & Cosine & \pmv{0.75}{0.04} & \pmv{\textbf{0.99}}{0.00} & \pmv{0.83}{0.02} & \pmv{0.84}{0.02} & \pmv{0.62}{0.01} & \pmv{0.63}{0.02} & \pmv{0.73}{0.04} & \pmv{0.63}{0.02} & \pmv{\underline{0.90}}{0.02} \\
        & Rank & \pmv{5.50}{0.25} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.25}{0.22} & \pmv{3.25}{0.22} & \pmv{7.75}{0.41} & \pmv{7.25}{0.41} & \pmv{5.75}{1.08} & \pmv{8.25}{0.41} & \pmv{\underline{2.00}}{0.00} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.31}{0.01} & \pmv{8.63}{0.19} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.57}{0.01} & \pmv{\underline{0.28}}{0.01} & \pmv{1.19}{0.02} & \pmv{2103.25}{57.34} & \pmv{1.06}{0.00} & \pmv{45.36}{6.13} \\
        & Time Rank & \pmv{2.75}{0.22} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.25}}{0.22} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & Cosine & \pmv{0.81}{0.07} & \pmv{\textbf{0.99}}{0.00} & \pmv{0.84}{0.04} & \pmv{0.85}{0.04} & \pmv{0.62}{0.03} & \pmv{0.64}{0.03} & \pmv{0.71}{0.08} & \pmv{0.69}{0.03} & \pmv{\underline{0.91}}{0.02} \\
        & Rank & \pmv{4.62}{0.99} & \pmv{\textbf{1.12}}{0.11} & \pmv{4.25}{0.41} & \pmv{3.75}{0.22} & \pmv{8.75}{0.22} & \pmv{7.75}{0.22} & \pmv{5.75}{1.24} & \pmv{6.50}{0.25} & \pmv{\underline{2.50}}{0.25} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.32}}{0.01} & \pmv{10.81}{0.13} & \pmv{\textbf{0.05}}{0.01} & \pmv{0.61}{0.01} & \pmv{5.28}{4.48} & \pmv{1.72}{0.38} & \pmv{4154.51}{88.32} & \pmv{1.26}{0.01} & \pmv{50.75}{3.53} \\
        & Time Rank & \pmv{\underline{2.75}}{0.22} & \pmv{6.75}{0.22} & \pmv{\textbf{1.00}}{0.00} & \pmv{3.75}{0.22} & \pmv{3.25}{1.08} & \pmv{5.75}{0.22} & \pmv{9.00}{0.00} & \pmv{4.75}{0.22} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 50}}
        & Cosine & \pmv{\underline{0.92}}{0.07} & \pmv{\textbf{0.98}}{0.01} & \pmv{0.89}{0.03} & \pmv{0.90}{0.03} & \pmv{0.62}{0.04} & \pmv{0.63}{0.04} & \pmv{0.46}{0.07} & \pmv{0.63}{0.03} & \pmv{0.92}{0.02} \\
        & Rank & \pmv{\underline{2.62}}{0.97} & \pmv{\textbf{1.38}}{0.11} & \pmv{4.75}{0.22} & \pmv{3.75}{0.22} & \pmv{7.50}{0.25} & \pmv{7.00}{0.61} & \pmv{8.00}{0.87} & \pmv{7.25}{0.41} & \pmv{2.75}{0.22} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.31}}{0.01} & \pmv{12.70}{0.19} & \pmv{\textbf{0.02}}{0.00} & \pmv{0.62}{0.02} & \pmv{0.40}{0.03} & \pmv{1.23}{0.00} & \pmv{7057.41}{142.96} & \pmv{1.75}{0.02} & \pmv{84.14}{7.44} \\
        & Time Rank & \pmv{\underline{2.25}}{0.22} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{2.75}{0.22} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & Cosine & \pmv{0.62}{0.05} & \pmv{\textbf{0.92}}{0.03} & \pmv{0.75}{0.03} & \pmv{0.74}{0.03} & \pmv{0.67}{0.02} & \pmv{0.50}{0.03} & \pmv{0.67}{0.03} & \pmv{0.74}{0.02} & \pmv{\underline{0.91}}{0.02} \\
        & Rank & \pmv{5.83}{0.47} & \pmv{\textbf{1.78}}{0.27} & \pmv{5.03}{0.22} & \pmv{5.00}{0.27} & \pmv{6.41}{0.37} & \pmv{7.95}{0.17} & \pmv{5.56}{0.39} & \pmv{5.31}{0.41} & \pmv{\underline{2.12}}{0.12} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.30}}{0.00} & \pmv{6.07}{0.71} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.58}{0.01} & \pmv{0.86}{0.63} & \pmv{1.24}{0.06} & \pmv{1806.73}{425.35} & \pmv{0.83}{0.08} & \pmv{32.81}{4.66} \\
        & Time Rank & \pmv{2.97}{0.09} & \pmv{6.97}{0.05} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.34}{0.09} & \pmv{\underline{2.41}}{0.16} & \pmv{5.91}{0.08} & \pmv{8.69}{0.11} & \pmv{4.47}{0.20} & \pmv{8.25}{0.08} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{lc|cc|ccccccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{DiscoFormer} & \textbf{DiscoFormer-FT}  &\textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{TabPFN} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & Cosine & \pmv{\underline{0.68}}{0.20} & \pmv{\textbf{0.73}}{0.20} & \pmv{-0.00}{0.00} & \pmv{-0.00}{0.00} & \pmv{0.29}{0.05} & \pmv{0.09}{0.02} & \pmv{0.12}{0.04} & \pmv{0.20}{0.05} & \pmv{0.13}{0.06} \\
        & Rank & \pmv{\underline{2.75}}{1.24} & \pmv{\textbf{2.50}}{1.03} & \pmv{8.25}{0.12} & \pmv{8.25}{0.12} & \pmv{3.00}{0.61} & \pmv{5.50}{0.56} & \pmv{5.12}{0.37} & \pmv{3.50}{0.25} & \pmv{6.12}{1.04} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.33}{0.04} & \pmv{1.61}{0.05} & \pmv{\textbf{0.06}}{0.02} & \pmv{0.56}{0.00} & \pmv{0.17}{0.01} & \pmv{1.17}{0.02} & \pmv{1.43}{0.00} & \pmv{\underline{0.15}}{0.00} & \pmv{9.32}{0.35} \\
        & Time Rank & \pmv{4.00}{0.00} & \pmv{8.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{2.75}{0.22} & \pmv{6.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\underline{2.25}}{0.22} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & Cosine & \pmv{\underline{0.78}}{0.13} & \pmv{\textbf{0.86}}{0.07} & \pmv{0.17}{0.14} & \pmv{0.22}{0.15} & \pmv{0.28}{0.14} & \pmv{0.04}{0.03} & \pmv{0.16}{0.09} & \pmv{0.33}{0.11} & \pmv{0.22}{0.16} \\
        & Rank & \pmv{\underline{3.25}}{1.39} & \pmv{\textbf{2.50}}{1.03} & \pmv{7.12}{0.67} & \pmv{5.38}{0.99} & \pmv{\underline{3.25}}{0.41} & \pmv{8.12}{0.37} & \pmv{6.25}{0.22} & \pmv{3.50}{0.25} & \pmv{5.62}{1.49} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{1.00}{0.60} & \pmv{2.05}{0.14} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.20}}{0.01} & \pmv{1.15}{0.00} & \pmv{7.16}{0.06} & \pmv{0.55}{0.00} & \pmv{13.08}{0.48} \\
        & Time Rank & \pmv{4.00}{0.87} & \pmv{6.75}{0.22} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.75}{0.22} & \pmv{\underline{2.00}}{0.00} & \pmv{5.75}{0.22} & \pmv{8.00}{0.00} & \pmv{3.75}{0.22} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & Cosine & \pmv{\underline{0.74}}{0.12} & \pmv{\textbf{0.90}}{0.04} & \pmv{-0.00}{0.00} & \pmv{-0.00}{0.00} & \pmv{0.07}{0.03} & \pmv{0.06}{0.03} & \pmv{0.07}{0.03} & \pmv{0.06}{0.02} & \pmv{0.04}{0.04} \\
        & Rank & \pmv{\underline{2.00}}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{7.62}{0.37} & \pmv{7.62}{0.37} & \pmv{4.88}{0.51} & \pmv{5.62}{0.32} & \pmv{5.12}{1.07} & \pmv{4.88}{0.72} & \pmv{6.25}{0.98} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.39}{0.10} & \pmv{5.54}{0.13} & \pmv{\textbf{0.05}}{0.04} & \pmv{0.56}{0.00} & \pmv{\underline{0.18}}{0.01} & \pmv{1.16}{0.01} & \pmv{50.80}{0.00} & \pmv{0.54}{0.00} & \pmv{14.61}{0.49} \\
        & Time Rank & \pmv{3.50}{0.43} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.75}{0.22} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{3.75}{0.22} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & Cosine & \pmv{\underline{0.84}}{0.03} & \pmv{\textbf{0.93}}{0.01} & \pmv{0.40}{0.14} & \pmv{0.40}{0.14} & \pmv{0.36}{0.09} & \pmv{0.33}{0.09} & \pmv{0.10}{0.05} & \pmv{0.35}{0.10} & \pmv{0.31}{0.13} \\
        & Rank & \pmv{\underline{2.00}}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.50}{1.03} & \pmv{4.75}{0.96} & \pmv{4.75}{0.54} & \pmv{6.50}{0.75} & \pmv{8.25}{0.65} & \pmv{6.00}{0.35} & \pmv{7.25}{0.65} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{1.99}{1.48} & \pmv{9.26}{0.34} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.86}{0.27} & \pmv{\underline{0.28}}{0.07} & \pmv{1.55}{0.33} & \pmv{199.59}{0.05} & \pmv{0.77}{0.09} & \pmv{23.52}{0.88} \\
        & Time Rank & \pmv{3.75}{0.65} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{5.75}{0.22} & \pmv{9.00}{0.00} & \pmv{4.50}{0.43} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & Cosine & \pmv{\underline{0.71}}{0.06} & \pmv{\textbf{0.82}}{0.05} & \pmv{0.45}{0.05} & \pmv{0.44}{0.06} & \pmv{0.36}{0.04} & \pmv{0.36}{0.04} & \pmv{0.17}{0.08} & \pmv{0.35}{0.04} & \pmv{0.43}{0.08} \\
        & Rank & \pmv{\underline{2.75}}{0.65} & \pmv{\textbf{1.25}}{0.22} & \pmv{3.50}{0.25} & \pmv{4.00}{0.35} & \pmv{6.75}{0.54} & \pmv{6.25}{0.22} & \pmv{9.00}{0.00} & \pmv{7.25}{0.41} & \pmv{4.25}{1.29} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.31}{0.01} & \pmv{14.76}{0.15} & \pmv{\textbf{0.02}}{0.01} & \pmv{0.55}{0.00} & \pmv{\underline{0.25}}{0.04} & \pmv{1.20}{0.02} & \pmv{867.87}{0.00} & \pmv{0.91}{0.01} & \pmv{61.82}{2.62} \\
        & Time Rank & \pmv{2.75}{0.22} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.25}}{0.22} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & Cosine & \pmv{\underline{0.63}}{0.04} & \pmv{\textbf{0.87}}{0.03} & \pmv{0.47}{0.09} & \pmv{0.45}{0.10} & \pmv{0.39}{0.05} & \pmv{0.40}{0.05} & \pmv{0.28}{0.06} & \pmv{0.35}{0.05} & \pmv{0.47}{0.09} \\
        & Rank & \pmv{\underline{2.75}}{0.65} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.25}{0.82} & \pmv{5.75}{0.96} & \pmv{6.50}{0.43} & \pmv{5.50}{0.43} & \pmv{7.50}{1.30} & \pmv{7.50}{0.43} & \pmv{4.25}{1.14} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.29}{0.01} & \pmv{20.96}{0.04} & \pmv{\underline{0.26}}{0.05} & \pmv{0.76}{0.09} & \pmv{\textbf{0.26}}{0.02} & \pmv{1.18}{0.01} & \pmv{2113.43}{0.05} & \pmv{1.14}{0.01} & \pmv{54.79}{0.89} \\
        & Time Rank & \pmv{2.50}{0.25} & \pmv{7.00}{0.00} & \pmv{\textbf{1.50}}{0.43} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.35} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & Cosine & \pmv{\underline{0.72}}{0.15} & \pmv{\textbf{0.81}}{0.11} & \pmv{0.45}{0.15} & \pmv{0.45}{0.16} & \pmv{0.36}{0.12} & \pmv{0.37}{0.12} & \pmv{0.29}{0.10} & \pmv{0.33}{0.11} & \pmv{0.46}{0.16} \\
        & Rank & \pmv{\underline{3.50}}{1.60} & \pmv{\textbf{1.50}}{0.25} & \pmv{5.00}{0.35} & \pmv{4.50}{0.56} & \pmv{6.75}{0.22} & \pmv{6.00}{0.00} & \pmv{6.25}{1.63} & \pmv{7.50}{0.43} & \pmv{4.00}{0.61} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.26}{0.00} & \pmv{27.36}{0.08} & \pmv{\textbf{0.05}}{0.01} & \pmv{0.62}{0.01} & \pmv{\underline{0.10}}{0.00} & \pmv{1.29}{0.01} & \pmv{4105.46}{0.13} & \pmv{1.34}{0.02} & \pmv{53.57}{2.78} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{5.50}{0.25} & \pmv{9.00}{0.00} & \pmv{5.50}{0.25} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 50}}
        & Cosine & \pmv{\underline{0.73}}{0.01} & \pmv{\textbf{0.80}}{0.05} & \pmv{0.51}{0.11} & \pmv{0.51}{0.12} & \pmv{0.40}{0.08} & \pmv{0.41}{0.08} & \pmv{0.18}{0.08} & \pmv{0.34}{0.08} & \pmv{0.52}{0.11} \\
        & Rank & \pmv{\underline{1.75}}{0.22} & \pmv{\textbf{1.25}}{0.22} & \pmv{5.00}{0.35} & \pmv{5.00}{0.61} & \pmv{6.25}{0.65} & \pmv{5.25}{0.65} & \pmv{9.00}{0.00} & \pmv{8.00}{0.00} & \pmv{3.50}{0.43} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.26}}{0.00} & \pmv{33.43}{0.24} & \pmv{\textbf{0.18}}{0.08} & \pmv{0.63}{0.01} & \pmv{0.38}{0.02} & \pmv{1.23}{0.00} & \pmv{7104.66}{0.08} & \pmv{1.89}{0.02} & \pmv{72.79}{3.24} \\
        & Time Rank & \pmv{\underline{1.75}}{0.22} & \pmv{7.00}{0.00} & \pmv{\textbf{1.25}}{0.22} & \pmv{4.00}{0.00} & \pmv{3.00}{0.00} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & Cosine & \pmv{\underline{0.73}}{0.04} & \pmv{\textbf{0.84}}{0.03} & \pmv{0.31}{0.05} & \pmv{0.31}{0.05} & \pmv{0.31}{0.03} & \pmv{0.26}{0.04} & \pmv{0.17}{0.03} & \pmv{0.29}{0.03} & \pmv{0.32}{0.05} \\
        & Rank & \pmv{\underline{2.59}}{0.34} & \pmv{\textbf{1.50}}{0.22} & \pmv{5.66}{0.35} & \pmv{5.66}{0.35} & \pmv{5.27}{0.31} & \pmv{6.09}{0.23} & \pmv{7.06}{0.41} & \pmv{6.02}{0.34} & \pmv{5.16}{0.42} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.61}{0.22} & \pmv{14.37}{1.97} & \pmv{\textbf{0.08}}{0.02} & \pmv{0.64}{0.04} & \pmv{\underline{0.23}}{0.02} & \pmv{1.24}{0.05} & \pmv{1806.30}{426.15} & \pmv{0.91}{0.09} & \pmv{37.94}{4.24} \\
        & Time Rank & \pmv{3.16}{0.20} & \pmv{7.09}{0.07} & \pmv{\textbf{1.09}}{0.07} & \pmv{4.31}{0.08} & \pmv{\underline{2.25}}{0.09} & \pmv{5.75}{0.08} & \pmv{8.62}{0.12} & \pmv{4.47}{0.21} & \pmv{8.25}{0.08} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{lc|cc|ccccccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{DiscoFormer} & \textbf{DiscoFormer-FT}  &\textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{TabPFN} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & Cosine & \pmv{\textbf{0.73}}{0.21} & \pmv{\textbf{0.73}}{0.21} & \pmv{0.47}{0.20} & \pmv{0.54}{0.21} & \pmv{0.48}{0.15} & \pmv{0.14}{0.04} & \pmv{0.27}{0.08} & \pmv{0.53}{0.17} & \pmv{0.57}{0.21} \\
        & Rank & \pmv{\textbf{3.00}}{0.68} & \pmv{\textbf{3.00}}{0.68} & \pmv{6.25}{0.82} & \pmv{4.25}{1.08} & \pmv{5.75}{0.65} & \pmv{7.75}{0.82} & \pmv{6.75}{0.65} & \pmv{4.75}{0.54} & \pmv{3.50}{0.75} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.29}{0.00} & \pmv{1.79}{0.45} & \pmv{\textbf{0.06}}{0.04} & \pmv{0.73}{0.10} & \pmv{0.17}{0.00} & \pmv{1.15}{0.00} & \pmv{1.38}{0.22} & \pmv{\underline{0.15}}{0.00} & \pmv{8.54}{0.10} \\
        & Time Rank & \pmv{4.00}{0.00} & \pmv{7.75}{0.22} & \pmv{\textbf{1.50}}{0.43} & \pmv{5.00}{0.00} & \pmv{2.50}{0.25} & \pmv{6.50}{0.25} & \pmv{6.75}{0.41} & \pmv{\underline{2.00}}{0.35} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & Cosine & \pmv{\underline{0.69}}{0.13} & \pmv{\textbf{0.73}}{0.12} & \pmv{0.46}{0.10} & \pmv{0.45}{0.11} & \pmv{0.62}{0.07} & \pmv{0.18}{0.03} & \pmv{0.47}{0.06} & \pmv{0.62}{0.07} & \pmv{0.57}{0.09} \\
        & Rank & \pmv{4.50}{1.30} & \pmv{3.25}{1.24} & \pmv{6.25}{0.41} & \pmv{6.75}{0.65} & \pmv{\textbf{3.00}}{0.61} & \pmv{9.00}{0.00} & \pmv{5.25}{0.89} & \pmv{\textbf{3.00}}{0.35} & \pmv{4.00}{1.27} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.30}{0.00} & \pmv{2.92}{0.43} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.55}{0.00} & \pmv{\underline{0.19}}{0.01} & \pmv{1.16}{0.00} & \pmv{7.68}{0.43} & \pmv{0.45}{0.00} & \pmv{11.62}{0.65} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} & \pmv{4.00}{0.00} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & Cosine & \pmv{0.70}{0.07} & \pmv{\textbf{0.88}}{0.04} & \pmv{0.72}{0.06} & \pmv{\underline{0.74}}{0.06} & \pmv{0.58}{0.04} & \pmv{0.63}{0.05} & \pmv{0.42}{0.03} & \pmv{0.70}{0.05} & \pmv{0.72}{0.07} \\
        & Rank & \pmv{\underline{3.50}}{1.30} & \pmv{\textbf{1.75}}{0.65} & \pmv{4.25}{0.41} & \pmv{\underline{3.50}}{0.90} & \pmv{7.50}{0.25} & \pmv{6.50}{0.25} & \pmv{9.00}{0.00} & \pmv{4.25}{0.65} & \pmv{4.75}{1.08} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.30}{0.00} & \pmv{7.46}{0.43} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.19}}{0.01} & \pmv{1.16}{0.00} & \pmv{49.70}{0.22} & \pmv{0.56}{0.00} & \pmv{12.98}{0.60} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.50}{0.25} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{4.50}{0.25} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & Cosine & \pmv{0.38}{0.08} & \pmv{0.54}{0.11} & \pmv{0.60}{0.06} & \pmv{\underline{0.60}}{0.06} & \pmv{0.58}{0.05} & \pmv{0.54}{0.04} & \pmv{0.53}{0.07} & \pmv{0.48}{0.07} & \pmv{\textbf{0.64}}{0.05} \\
        & Rank & \pmv{8.50}{0.43} & \pmv{4.25}{1.63} & \pmv{3.50}{0.43} & \pmv{\underline{3.00}}{0.50} & \pmv{4.25}{0.41} & \pmv{6.00}{0.35} & \pmv{5.75}{1.47} & \pmv{7.50}{0.43} & \pmv{\textbf{2.25}}{0.54} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.30}{0.00} & \pmv{10.25}{1.59} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.21}}{0.01} & \pmv{1.17}{0.00} & \pmv{198.69}{3.29} & \pmv{0.81}{0.10} & \pmv{22.07}{0.37} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & Cosine & \pmv{0.31}{0.08} & \pmv{\textbf{0.64}}{0.05} & \pmv{0.61}{0.04} & \pmv{0.61}{0.04} & \pmv{0.47}{0.03} & \pmv{0.48}{0.03} & \pmv{0.51}{0.05} & \pmv{0.31}{0.07} & \pmv{\underline{0.61}}{0.04} \\
        & Rank & \pmv{8.50}{0.25} & \pmv{\textbf{1.75}}{0.65} & \pmv{3.00}{0.35} & \pmv{3.75}{0.54} & \pmv{6.25}{0.41} & \pmv{5.75}{0.22} & \pmv{5.25}{1.02} & \pmv{8.50}{0.25} & \pmv{\underline{2.25}}{0.41} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.31}{0.00} & \pmv{22.32}{2.75} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.21}}{0.00} & \pmv{1.16}{0.00} & \pmv{859.31}{23.56} & \pmv{0.95}{0.00} & \pmv{57.53}{1.63} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & Cosine & \pmv{0.16}{0.04} & \pmv{0.38}{0.04} & \pmv{\underline{0.41}}{0.04} & \pmv{0.40}{0.04} & \pmv{0.33}{0.03} & \pmv{0.33}{0.03} & \pmv{\textbf{0.52}}{0.03} & \pmv{0.15}{0.03} & \pmv{0.40}{0.04} \\
        & Rank & \pmv{8.25}{0.22} & \pmv{4.75}{0.41} & \pmv{\underline{2.75}}{0.65} & \pmv{3.00}{0.61} & \pmv{7.00}{0.00} & \pmv{5.75}{0.22} & \pmv{\textbf{2.00}}{0.87} & \pmv{8.75}{0.22} & \pmv{\underline{2.75}}{0.22} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.35}}{0.02} & \pmv{31.72}{1.65} & \pmv{\underline{0.39}}{0.33} & \pmv{9.83}{8.02} & \pmv{0.49}{0.16} & \pmv{1.55}{0.33} & \pmv{2123.44}{44.66} & \pmv{1.63}{0.29} & \pmv{65.84}{0.30} \\
        & Time Rank & \pmv{\underline{2.25}}{0.41} & \pmv{6.75}{0.22} & \pmv{\textbf{1.75}}{0.65} & \pmv{4.75}{0.65} & \pmv{\underline{2.25}}{0.22} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.25}{0.65} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & Cosine & \pmv{0.22}{0.02} & \pmv{\underline{0.46}}{0.03} & \pmv{0.42}{0.03} & \pmv{0.43}{0.03} & \pmv{0.37}{0.02} & \pmv{0.38}{0.02} & \pmv{\textbf{0.47}}{0.02} & \pmv{0.17}{0.02} & \pmv{0.41}{0.03} \\
        & Rank & \pmv{8.25}{0.22} & \pmv{3.50}{0.83} & \pmv{3.75}{0.54} & \pmv{\underline{3.00}}{0.61} & \pmv{6.75}{0.22} & \pmv{5.50}{0.43} & \pmv{\textbf{1.25}}{0.22} & \pmv{8.75}{0.22} & \pmv{4.25}{0.82} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.35}{0.00} & \pmv{28.32}{6.71} & \pmv{\textbf{0.03}}{0.00} & \pmv{0.61}{0.01} & \pmv{\underline{0.12}}{0.01} & \pmv{1.29}{0.03} & \pmv{4057.58}{100.37} & \pmv{1.97}{0.45} & \pmv{62.48}{4.15} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 50}}
        & Cosine & \pmv{0.19}{0.03} & \pmv{0.40}{0.09} & \pmv{0.37}{0.06} & \pmv{0.40}{0.06} & \pmv{0.33}{0.04} & \pmv{0.33}{0.04} & \pmv{\textbf{0.41}}{0.01} & \pmv{0.16}{0.03} & \pmv{\underline{0.40}}{0.05} \\
        & Rank & \pmv{8.00}{0.00} & \pmv{3.50}{1.15} & \pmv{4.50}{0.56} & \pmv{\underline{2.50}}{0.56} & \pmv{6.50}{0.43} & \pmv{5.50}{0.43} & \pmv{3.25}{0.89} & \pmv{9.00}{0.00} & \pmv{\textbf{2.25}}{0.41} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.36}{0.00} & \pmv{44.68}{2.10} & \pmv{\textbf{0.08}}{0.01} & \pmv{0.62}{0.02} & \pmv{\underline{0.35}}{0.01} & \pmv{1.23}{0.01} & \pmv{7152.20}{105.46} & \pmv{2.68}{0.50} & \pmv{87.83}{6.91} \\
        & Time Rank & \pmv{2.75}{0.22} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.25}}{0.22} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & Cosine & \pmv{0.42}{0.05} & \pmv{\textbf{0.59}}{0.05} & \pmv{0.51}{0.04} & \pmv{0.52}{0.04} & \pmv{0.47}{0.03} & \pmv{0.38}{0.03} & \pmv{0.45}{0.02} & \pmv{0.39}{0.05} & \pmv{\underline{0.54}}{0.04} \\
        & Rank & \pmv{6.56}{0.48} & \pmv{\textbf{3.22}}{0.39} & \pmv{4.28}{0.29} & \pmv{3.72}{0.33} & \pmv{5.88}{0.29} & \pmv{6.47}{0.25} & \pmv{4.81}{0.52} & \pmv{6.81}{0.42} & \pmv{\underline{3.25}}{0.32} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.32}{0.01} & \pmv{18.68}{2.75} & \pmv{\textbf{0.07}}{0.05} & \pmv{1.75}{1.14} & \pmv{\underline{0.24}}{0.03} & \pmv{1.23}{0.05} & \pmv{1806.25}{428.03} & \pmv{1.15}{0.17} & \pmv{41.11}{5.18} \\
        & Time Rank & \pmv{3.00}{0.10} & \pmv{7.06}{0.06} & \pmv{\textbf{1.16}}{0.11} & \pmv{4.41}{0.12} & \pmv{\underline{2.12}}{0.06} & \pmv{5.69}{0.10} & \pmv{8.59}{0.15} & \pmv{4.72}{0.23} & \pmv{8.25}{0.08} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{c@{\hspace{2pt}}l|@{\hspace{2pt}}*{2}{c}|@{\hspace{2pt}}*{7}{c}}
        \toprule
        & \textbf{Metric}  &\textbf{PRODiGI} & \textbf{-FT} & \textbf{DiscoFormer} & \textbf{-FT} & \textbf{NNKDE} & \textbf{-FT} & \textbf{TabPFN} & \textbf{KDE} & \textbf{GMM} \\
        \midrule
\multirow{3}{*}{\rotatebox[origin=c]{90}{\textbf{Generation}}}
                & MMD ($\downarrow$) {\tiny$\times 10^3$} & \pmv{8.61}{1.65} & \pmv{\underline{1.80}}{0.44} & \pmv{35.64}{6.98} & \pmv{78.29}{20.89} & \pmv{15.72}{2.38} & \pmv{7.90}{1.36} & -\tnote{c} & \pmv{3.19}{0.74} & \pmv{\textbf{1.33}}{0.56} \\

                & Rank ($\downarrow$) & \pmv{4.22}{0.17} & \pmv{\underline{2.53}}{0.12} & \pmv{7.02}{0.10} & \pmv{7.03}{0.11} & \pmv{5.63}{0.14} & \pmv{4.66}{0.15} & -\tnote{c} & \pmv{3.16}{0.16} & \pmv{\textbf{1.75}}{0.06} \\

        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
                & \% $p$$<$$0.05$ ($\downarrow$) & 64.6\% & \underline{34.4\%} & 100\% & 100\% & 90.6\% & 75.0\% & -\tnote{c} & 49.0\% & \textbf{16.7\%} \\

        \midrule
        \midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\textbf{Density}}}
                & MAE ($\downarrow$) & \pmv{19.55}{2.92} & \pmv{7.58}{0.94} & \pmv{8.09}{0.90} & \pmv{\underline{6.68}}{0.80} & \pmv{8.44}{0.96} & \pmv{8.31}{0.97} & -\tnote{c} & \pmv{8.84}{1.17} & \pmv{\textbf{5.78}}{0.79} \\

                & Rank ($\downarrow$) & \pmv{7.03}{0.14} & \pmv{\underline{3.99}}{0.23} & \pmv{5.08}{0.20} & \pmv{4.25}{0.24} & \pmv{4.74}{0.14} & \pmv{4.50}{0.13} & -\tnote{c} & \pmv{4.46}{0.27} & \pmv{\textbf{1.95}}{0.12} \\

        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
                & Spear. ($\uparrow$) & \pmv{0.55}{0.03} & \pmv{0.70}{0.03} & \pmv{0.69}{0.02} & \pmv{0.72}{0.02} & \pmv{\underline{0.81}}{0.01} & \pmv{0.79}{0.01} & -\tnote{c} & \pmv{0.81}{0.01} & \pmv{\textbf{0.83}}{0.01} \\

                & Rank ($\downarrow$) & \pmv{6.92}{0.18} & \pmv{5.01}{0.25} & \pmv{6.10}{0.13} & \pmv{4.77}{0.19} & \pmv{\underline{3.33}}{0.13} & \pmv{3.75}{0.16} & -\tnote{c} & \pmv{3.74}{0.23} & \pmv{\textbf{2.39}}{0.16} \\

        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
                & NLL ($\downarrow$) & \pmv{9.28}{3.74} & \pmv{\underline{-2.44}}{3.45} & -\tnote{b} & -\tnote{b} & \pmv{-1.49}{3.37} & \pmv{-1.66}{3.37} & -\tnote{b} & \pmv{-1.13}{3.51} & \pmv{\textbf{-4.24}}{3.45} \\

                & Rank ($\downarrow$) & \pmv{5.07}{0.13} & \pmv{\underline{3.09}}{0.17} & -\tnote{b} & -\tnote{b} & \pmv{4.10}{0.11} & \pmv{3.55}{0.10} & -\tnote{b} & \pmv{3.69}{0.18} & \pmv{\textbf{1.49}}{0.08} \\

        \midrule
        \midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{Score}}}
                & MAE ($\downarrow$) & \pmv{145.79}{48.42} & \pmv{190.66}{57.64} & \pmv{\underline{136.85}}{47.29} & \pmv{136.90}{47.17} & \pmv{139.65}{47.20} & \pmv{155.28}{47.24} & -\tnote{c} & \pmv{138.97}{47.13} & \pmv{\textbf{134.94}}{47.05} \\

                & Rank ($\downarrow$) & \pmv{6.23}{0.23} & \pmv{4.40}{0.29} & \pmv{\underline{3.48}}{0.15} & \pmv{3.60}{0.18} & \pmv{4.80}{0.19} & \pmv{6.56}{0.13} & -\tnote{c} & \pmv{4.31}{0.17} & \pmv{\textbf{2.61}}{0.17} \\

        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
                & Cos. ($\uparrow$) & \pmv{0.31}{0.02} & \pmv{\underline{0.57}}{0.03} & \pmv{0.54}{0.03} & \pmv{0.55}{0.03} & \pmv{0.55}{0.02} & \pmv{0.40}{0.02} & -\tnote{c} & \pmv{0.56}{0.03} & \pmv{\textbf{0.66}}{0.03} \\

                & Rank ($\downarrow$) & \pmv{7.08}{0.17} & \pmv{\underline{3.99}}{0.25} & \pmv{4.06}{0.19} & \pmv{4.00}{0.19} & \pmv{4.48}{0.15} & \pmv{5.68}{0.17} & -\tnote{c} & \pmv{4.39}{0.22} & \pmv{\textbf{2.33}}{0.17} \\

        \bottomrule
    \end{tabular}
\begin{tabular}{l|ccccccccc}
        \toprule
        \textbf{Dimension} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{DiscoFormer} & \textbf{DiscoFormer-FT} & \textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{TabPFN} & \textbf{KDE} & \textbf{GMM} \\
        \midrule
        \textbf{Dim 1}  & 83.3\% & 50.0\% & 100.0\% & 100.0\% & 83.3\% & \underline{41.7\%} & 50.0\% & \underline{41.7\%} & \textbf{33.3\%} \\
        \textbf{Dim 2}  & 100.0\% & 75.0\% & 100.0\% & 100.0\% & 100.0\% & 58.3\% & 66.7\% & \textbf{41.7\%} & \underline{50.0\%} \\
        \textbf{Dim 5}  & 100.0\% & 91.7\% & 100.0\% & 100.0\% & 100.0\% & 83.3\% & 75.0\% & \textbf{66.7\%} & \textbf{66.7\%} \\
        \textbf{Dim 10} & 100.0\% & 100.0\% & 100.0\% & 100.0\% & 100.0\% & \textbf{75.0\%} & 91.7\% & 83.3\% & \textbf{75.0\%} \\
        \textbf{Dim 20} & \underline{100.0\%} & \underline{100.0\%} & \underline{100.0\%} & \underline{100.0\%} & \underline{100.0\%} & \underline{100.0\%} & \textbf{83.3\%} & \underline{100.0\%} & \underline{100.0\%} \\
        \textbf{Dim 30} & \underline{100.0\%} & \underline{100.0\%} & \underline{100.0\%} & \underline{100.0\%} & \underline{100.0\%} & \underline{100.0\%} & \underline{100.0\%} & \underline{100.0\%} & \textbf{91.7\%} \\
        \textbf{Dim 40} & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%} \\
        \textbf{Dim 50} & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%} \\
        \midrule
        \textbf{Overall} & 97.9\% & 89.6\% & 100.0\% & 100.0\% & 97.9\% & 82.3\% & 83.3\% & \underline{79.2\%} & \textbf{77.1\%} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lc|cc|ccccccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{DiscoFormer} & \textbf{DiscoFormer-FT}  &\textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{TabPFN} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & MAE & \pmv{\underline{947.24}}{661.84} & \pmv{\textbf{946.93}}{661.73} & \pmv{1040.62}{660.05} & \pmv{1040.68}{660.06} & \pmv{1040.70}{660.10} & \pmv{978.61}{659.94} & \pmv{1040.08}{659.58} & \pmv{1046.99}{658.33} & \pmv{953.81}{580.45} \\
        & Rank & \pmv{5.88}{0.70} & \pmv{4.46}{0.77} & \pmv{5.67}{0.50} & \pmv{6.33}{0.38} & \pmv{6.17}{0.59} & \pmv{\underline{3.42}}{0.64} & \pmv{5.67}{0.82} & \pmv{4.50}{0.78} & \pmv{\textbf{2.92}}{0.68} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.04}}{0.01} & \pmv{1.20}{0.06} & \pmv{0.12}{0.10} & \pmv{0.67}{0.05} & \pmv{\underline{0.08}}{0.00} & \pmv{0.97}{0.10} & \pmv{1.07}{0.02} & \pmv{0.26}{0.02} & \pmv{8.33}{0.08} \\
        & Time Rank & \pmv{\underline{1.92}}{0.14} & \pmv{7.33}{0.30} & \pmv{\textbf{1.83}}{0.59} & \pmv{5.33}{0.25} & \pmv{2.83}{0.11} & \pmv{6.50}{0.36} & \pmv{6.42}{0.14} & \pmv{3.83}{0.20} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & MAE & \pmv{4.74}{1.12} & \pmv{3.09}{1.02} & \pmv{2.53}{1.06} & \pmv{2.57}{1.06} & \pmv{\underline{2.49}}{1.06} & \pmv{2.76}{1.06} & \pmv{3.21}{1.04} & \pmv{2.78}{1.02} & \pmv{\textbf{1.65}}{1.06} \\
        & Rank & \pmv{6.78}{0.86} & \pmv{5.22}{0.86} & \pmv{4.67}{0.47} & \pmv{5.33}{0.42} & \pmv{5.56}{0.69} & \pmv{4.56}{0.82} & \pmv{7.11}{0.71} & \pmv{\underline{4.33}}{0.83} & \pmv{\textbf{1.44}}{0.28} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.04}}{0.02} & \pmv{2.02}{0.16} & \pmv{\textbf{0.04}}{0.02} & \pmv{0.56}{0.00} & \pmv{0.08}{0.00} & \pmv{1.15}{0.01} & \pmv{4.14}{0.08} & \pmv{0.57}{0.06} & \pmv{10.38}{0.47} \\
        & Time Rank & \pmv{\underline{1.89}}{0.19} & \pmv{7.00}{0.00} & \pmv{\textbf{1.33}}{0.22} & \pmv{4.22}{0.14} & \pmv{2.78}{0.14} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} & \pmv{4.78}{0.14} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & MAE & \pmv{47.57}{25.61} & \pmv{48.07}{26.70} & \pmv{48.90}{26.90} & \pmv{48.88}{26.88} & \pmv{48.98}{27.25} & \pmv{48.08}{27.73} & \pmv{\underline{46.22}}{27.05} & \pmv{46.37}{26.99} & \pmv{\textbf{41.46}}{24.76} \\
        & Rank & \pmv{6.14}{1.17} & \pmv{6.14}{1.00} & \pmv{6.57}{0.28} & \pmv{6.57}{0.49} & \pmv{6.14}{0.65} & \pmv{4.71}{1.10} & \pmv{\underline{2.86}}{0.55} & \pmv{4.00}{0.57} & \pmv{\textbf{1.86}}{0.37} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.03}}{0.00} & \pmv{2.84}{0.82} & \pmv{\underline{0.03}}{0.02} & \pmv{0.59}{0.02} & \pmv{0.08}{0.00} & \pmv{1.14}{0.00} & \pmv{52.27}{0.96} & \pmv{0.79}{0.04} & \pmv{12.14}{0.39} \\
        & Time Rank & \pmv{\underline{1.86}}{0.13} & \pmv{7.00}{0.00} & \pmv{\textbf{1.29}}{0.26} & \pmv{4.14}{0.13} & \pmv{2.86}{0.13} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{4.86}{0.13} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & MAE & \pmv{110.75}{73.33} & \pmv{120.22}{83.17} & \pmv{106.47}{69.15} & \pmv{106.81}{69.26} & \pmv{105.95}{70.53} & \pmv{106.96}{71.89} & \pmv{103.35}{71.12} & \pmv{\underline{102.77}}{69.28} & \pmv{\textbf{97.29}}{69.92} \\
        & Rank & \pmv{7.33}{0.98} & \pmv{5.67}{1.44} & \pmv{6.33}{1.36} & \pmv{6.67}{1.19} & \pmv{6.00}{0.00} & \pmv{5.67}{1.09} & \pmv{\underline{3.00}}{0.82} & \pmv{3.33}{0.54} & \pmv{\textbf{1.00}}{0.00} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.03}}{0.00} & \pmv{3.98}{1.09} & \pmv{0.13}{0.10} & \pmv{0.96}{0.25} & \pmv{\underline{0.08}}{0.00} & \pmv{1.14}{0.00} & \pmv{104.85}{0.40} & \pmv{0.88}{0.19} & \pmv{11.86}{0.86} \\
        & Time Rank & \pmv{\textbf{1.67}}{0.27} & \pmv{7.00}{0.00} & \pmv{\textbf{1.67}}{0.54} & \pmv{5.00}{0.47} & \pmv{2.67}{0.27} & \pmv{5.67}{0.27} & \pmv{9.00}{0.00} & \pmv{4.33}{0.27} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & MAE & \pmv{23.76}{5.53} & \pmv{19.55}{3.90} & \pmv{16.70}{2.83} & \pmv{17.73}{2.17} & \pmv{16.70}{2.97} & \pmv{17.10}{3.04} & \pmv{\underline{16.02}}{3.64} & \pmv{24.56}{3.02} & \pmv{\textbf{3.50}}{1.97} \\
        & Rank & \pmv{5.00}{1.63} & \pmv{\underline{4.00}}{1.63} & \pmv{5.00}{0.47} & \pmv{6.33}{0.27} & \pmv{5.33}{1.19} & \pmv{6.00}{1.25} & \pmv{5.67}{1.52} & \pmv{6.67}{1.19} & \pmv{\textbf{1.00}}{0.00} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.22}}{0.09} & \pmv{12.17}{2.31} & \pmv{\textbf{0.13}}{0.10} & \pmv{58.00}{46.89} & \pmv{0.38}{0.24} & \pmv{1.71}{0.47} & \pmv{210.63}{4.12} & \pmv{1.21}{0.30} & \pmv{18.03}{1.42} \\
        & Time Rank & \pmv{\underline{2.33}}{0.27} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.33}{1.09} & \pmv{3.00}{0.47} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.82} & \pmv{7.33}{0.54} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & MAE & \pmv{23.84}{6.13} & \pmv{17.00}{1.34} & \pmv{9.61}{2.41} & \pmv{\underline{8.30}}{3.48} & \pmv{10.89}{5.52} & \pmv{14.05}{7.60} & \pmv{16.40}{6.30} & \pmv{17.31}{0.98} & \pmv{\textbf{7.17}}{5.07} \\
        & Rank & \pmv{8.50}{0.35} & \pmv{6.50}{0.35} & \pmv{\underline{3.00}}{1.41} & \pmv{\underline{3.00}}{0.71} & \pmv{\underline{3.00}}{0.71} & \pmv{5.00}{1.41} & \pmv{7.00}{0.71} & \pmv{7.00}{1.41} & \pmv{\textbf{2.00}}{0.71} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.07}}{0.01} & \pmv{14.73}{4.38} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.01} & \pmv{0.09}{0.00} & \pmv{1.14}{0.01} & \pmv{304.96}{12.44} & \pmv{1.67}{0.58} & \pmv{23.86}{2.84} \\
        & Time Rank & \pmv{\underline{2.50}}{0.35} & \pmv{7.50}{0.35} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.50}}{0.35} & \pmv{5.50}{0.35} & \pmv{9.00}{0.00} & \pmv{5.50}{0.35} & \pmv{7.50}{0.35} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & MAE & \pmv{107.38}{0.00} & \pmv{87.53}{0.00} & \pmv{\underline{72.14}}{0.00} & \pmv{72.90}{0.00} & \pmv{73.30}{0.00} & \pmv{73.23}{0.00} & \pmv{168.71}{0.00} & \pmv{80.90}{0.00} & \pmv{\textbf{0.00}}{0.00} \\
        & Rank & \pmv{8.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{3.00}{0.00} & \pmv{5.00}{0.00} & \pmv{4.00}{0.00} & \pmv{9.00}{0.00} & \pmv{6.00}{0.00} & \pmv{\textbf{1.00}}{0.00} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.09}{0.00} & \pmv{3.67}{0.00} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.08}}{0.00} & \pmv{1.13}{0.00} & \pmv{379.81}{0.00} & \pmv{0.71}{0.00} & \pmv{15.48}{0.00} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & MAE & \pmv{332.47}{225.97} & \pmv{\underline{331.58}}{225.99} & \pmv{359.82}{227.86} & \pmv{359.91}{227.86} & \pmv{359.91}{227.87} & \pmv{339.95}{226.24} & \pmv{361.97}{227.63} & \pmv{362.46}{227.47} & \pmv{\textbf{326.15}}{201.55} \\
        & Rank & \pmv{6.39}{0.43} & \pmv{5.20}{0.44} & \pmv{5.35}{0.30} & \pmv{5.89}{0.27} & \pmv{5.73}{0.32} & \pmv{\underline{4.43}}{0.41} & \pmv{5.43}{0.46} & \pmv{4.62}{0.40} & \pmv{\textbf{1.95}}{0.27} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.06}}{0.01} & \pmv{3.62}{0.73} & \pmv{\underline{0.08}}{0.04} & \pmv{5.29}{4.59} & \pmv{0.11}{0.02} & \pmv{1.13}{0.06} & \pmv{63.57}{16.37} & \pmv{0.65}{0.08} & \pmv{11.65}{0.70} \\
        & Time Rank & \pmv{\underline{1.97}}{0.09} & \pmv{7.14}{0.10} & \pmv{\textbf{1.46}}{0.21} & \pmv{4.70}{0.16} & \pmv{2.78}{0.08} & \pmv{6.03}{0.14} & \pmv{7.92}{0.19} & \pmv{4.51}{0.14} & \pmv{8.49}{0.11} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{lc|cc|ccccccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{DiscoFormer} & \textbf{DiscoFormer-FT}  &\textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{TabPFN} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & Corr & \pmv{0.24}{0.09} & \pmv{0.41}{0.10} & \pmv{0.31}{0.09} & \pmv{0.37}{0.11} & \pmv{0.51}{0.11} & \pmv{\textbf{0.74}}{0.09} & \pmv{0.43}{0.11} & \pmv{\underline{0.60}}{0.13} & \pmv{0.49}{0.12} \\
        & Rank & \pmv{6.65}{0.67} & \pmv{5.20}{0.64} & \pmv{6.75}{0.54} & \pmv{6.15}{0.67} & \pmv{4.60}{0.38} & \pmv{\textbf{2.80}}{0.56} & \pmv{5.30}{0.72} & \pmv{\underline{3.05}}{0.70} & \pmv{4.50}{0.74} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.04}}{0.01} & \pmv{1.22}{0.06} & \pmv{\textbf{0.02}}{0.01} & \pmv{0.68}{0.06} & \pmv{0.08}{0.00} & \pmv{1.13}{0.00} & \pmv{1.07}{0.02} & \pmv{0.27}{0.02} & \pmv{8.34}{0.10} \\
        & Time Rank & \pmv{\underline{2.00}}{0.14} & \pmv{7.40}{0.32} & \pmv{\textbf{1.30}}{0.28} & \pmv{5.30}{0.28} & \pmv{2.80}{0.13} & \pmv{7.00}{0.20} & \pmv{6.30}{0.14} & \pmv{3.90}{0.09} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & Corr & \pmv{0.40}{0.08} & \pmv{0.58}{0.07} & \pmv{0.54}{0.06} & \pmv{0.53}{0.06} & \pmv{0.54}{0.06} & \pmv{0.57}{0.06} & \pmv{0.54}{0.09} & \pmv{\underline{0.64}}{0.05} & \pmv{\textbf{0.76}}{0.07} \\
        & Rank & \pmv{7.50}{0.43} & \pmv{5.56}{0.74} & \pmv{5.67}{0.65} & \pmv{5.44}{0.74} & \pmv{4.78}{0.80} & \pmv{5.56}{0.63} & \pmv{5.50}{0.95} & \pmv{\underline{3.33}}{0.74} & \pmv{\textbf{1.67}}{0.27} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.04}}{0.02} & \pmv{2.02}{0.16} & \pmv{\textbf{0.04}}{0.02} & \pmv{0.56}{0.00} & \pmv{0.08}{0.00} & \pmv{1.15}{0.01} & \pmv{4.14}{0.08} & \pmv{0.57}{0.06} & \pmv{10.38}{0.47} \\
        & Time Rank & \pmv{\underline{1.89}}{0.19} & \pmv{7.00}{0.00} & \pmv{\textbf{1.33}}{0.22} & \pmv{4.22}{0.14} & \pmv{2.78}{0.14} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} & \pmv{4.78}{0.14} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & Corr & \pmv{0.25}{0.07} & \pmv{0.40}{0.09} & \pmv{0.44}{0.06} & \pmv{0.44}{0.06} & \pmv{0.50}{0.10} & \pmv{0.43}{0.11} & \pmv{\underline{0.57}}{0.10} & \pmv{0.52}{0.09} & \pmv{\textbf{0.67}}{0.05} \\
        & Rank & \pmv{7.79}{1.05} & \pmv{5.57}{0.97} & \pmv{6.00}{0.35} & \pmv{5.86}{0.68} & \pmv{5.21}{0.57} & \pmv{5.43}{0.83} & \pmv{4.00}{0.99} & \pmv{\underline{3.57}}{0.53} & \pmv{\textbf{1.57}}{0.28} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.03}}{0.00} & \pmv{2.84}{0.82} & \pmv{\underline{0.03}}{0.02} & \pmv{0.59}{0.02} & \pmv{0.08}{0.00} & \pmv{1.14}{0.00} & \pmv{52.27}{0.96} & \pmv{0.79}{0.04} & \pmv{12.14}{0.39} \\
        & Time Rank & \pmv{\underline{1.86}}{0.13} & \pmv{7.00}{0.00} & \pmv{\textbf{1.29}}{0.26} & \pmv{4.14}{0.13} & \pmv{2.86}{0.13} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{4.86}{0.13} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & Corr & \pmv{0.35}{0.15} & \pmv{0.23}{0.19} & \pmv{0.30}{0.17} & \pmv{0.33}{0.17} & \pmv{0.32}{0.18} & \pmv{0.29}{0.20} & \pmv{\underline{0.40}}{0.16} & \pmv{0.26}{0.21} & \pmv{\textbf{0.58}}{0.10} \\
        & Rank & \pmv{5.83}{1.67} & \pmv{7.50}{0.41} & \pmv{5.83}{0.76} & \pmv{5.17}{0.89} & \pmv{5.50}{0.41} & \pmv{4.67}{1.36} & \pmv{\underline{3.33}}{1.09} & \pmv{6.17}{0.95} & \pmv{\textbf{1.00}}{0.00} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.03}}{0.00} & \pmv{3.98}{1.09} & \pmv{0.13}{0.10} & \pmv{0.96}{0.25} & \pmv{\underline{0.08}}{0.00} & \pmv{1.14}{0.00} & \pmv{104.85}{0.40} & \pmv{0.88}{0.19} & \pmv{11.86}{0.86} \\
        & Time Rank & \pmv{\textbf{1.67}}{0.27} & \pmv{7.00}{0.00} & \pmv{\textbf{1.67}}{0.54} & \pmv{5.00}{0.47} & \pmv{2.67}{0.27} & \pmv{5.67}{0.27} & \pmv{9.00}{0.00} & \pmv{4.33}{0.27} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & Corr & \pmv{0.30}{0.08} & \pmv{0.23}{0.08} & \pmv{0.66}{0.11} & \pmv{\underline{0.70}}{0.10} & \pmv{0.67}{0.11} & \pmv{0.66}{0.10} & \pmv{0.63}{0.08} & \pmv{0.52}{0.07} & \pmv{\textbf{0.95}}{0.03} \\
        & Rank & \pmv{8.33}{0.27} & \pmv{8.67}{0.27} & \pmv{5.00}{0.82} & \pmv{\underline{3.00}}{0.82} & \pmv{3.67}{0.27} & \pmv{4.67}{0.27} & \pmv{5.33}{0.98} & \pmv{5.33}{1.36} & \pmv{\textbf{1.00}}{0.00} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.22}}{0.09} & \pmv{12.17}{2.31} & \pmv{\textbf{0.13}}{0.10} & \pmv{58.00}{46.89} & \pmv{0.38}{0.24} & \pmv{1.71}{0.47} & \pmv{210.63}{4.12} & \pmv{1.21}{0.30} & \pmv{18.03}{1.42} \\
        & Time Rank & \pmv{\underline{2.33}}{0.27} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.33}{1.09} & \pmv{3.00}{0.47} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.82} & \pmv{7.33}{0.54} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & Corr & \pmv{0.34}{0.09} & \pmv{0.70}{0.10} & \pmv{0.65}{0.10} & \pmv{\underline{0.74}}{0.15} & \pmv{0.53}{0.17} & \pmv{0.49}{0.20} & \pmv{0.29}{0.13} & \pmv{0.45}{0.14} & \pmv{\textbf{0.76}}{0.17} \\
        & Rank & \pmv{8.00}{0.71} & \pmv{\textbf{2.00}}{0.71} & \pmv{4.00}{0.00} & \pmv{\textbf{2.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{7.00}{0.71} & \pmv{8.50}{0.35} & \pmv{6.50}{0.35} & \pmv{\textbf{2.00}}{0.71} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.07}}{0.01} & \pmv{14.73}{4.38} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.01} & \pmv{0.09}{0.00} & \pmv{1.14}{0.01} & \pmv{304.96}{12.44} & \pmv{1.67}{0.58} & \pmv{23.86}{2.84} \\
        & Time Rank & \pmv{\underline{2.50}}{0.35} & \pmv{7.50}{0.35} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.50}}{0.35} & \pmv{5.50}{0.35} & \pmv{9.00}{0.00} & \pmv{5.50}{0.35} & \pmv{7.50}{0.35} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & Corr & \pmv{0.11}{0.00} & \pmv{0.27}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.62}}{0.00} & \pmv{0.52}{0.00} & \pmv{0.50}{0.00} & \pmv{0.43}{0.00} & \pmv{0.48}{0.00} & \pmv{\textbf{1.00}}{0.00} \\
        & Rank & \pmv{9.00}{0.00} & \pmv{8.00}{0.00} & \pmv{3.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{5.00}{0.00} & \pmv{7.00}{0.00} & \pmv{6.00}{0.00} & \pmv{\textbf{1.00}}{0.00} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.09}{0.00} & \pmv{3.67}{0.00} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.08}}{0.00} & \pmv{1.13}{0.00} & \pmv{379.81}{0.00} & \pmv{0.71}{0.00} & \pmv{15.48}{0.00} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & Corr & \pmv{0.30}{0.04} & \pmv{0.43}{0.05} & \pmv{0.45}{0.04} & \pmv{0.48}{0.05} & \pmv{0.51}{0.05} & \pmv{\underline{0.57}}{0.05} & \pmv{0.49}{0.05} & \pmv{0.55}{0.05} & \pmv{\textbf{0.67}}{0.05} \\
        & Rank & \pmv{7.31}{0.36} & \pmv{5.76}{0.41} & \pmv{5.83}{0.29} & \pmv{5.20}{0.39} & \pmv{4.77}{0.27} & \pmv{4.66}{0.38} & \pmv{5.16}{0.44} & \pmv{\underline{3.97}}{0.39} & \pmv{\textbf{2.34}}{0.33} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.06}}{0.01} & \pmv{3.77}{0.77} & \pmv{\textbf{0.05}}{0.02} & \pmv{5.56}{4.85} & \pmv{0.11}{0.02} & \pmv{1.19}{0.05} & \pmv{67.14}{17.11} & \pmv{0.67}{0.08} & \pmv{11.85}{0.72} \\
        & Time Rank & \pmv{\underline{2.00}}{0.09} & \pmv{7.14}{0.10} & \pmv{\textbf{1.29}}{0.13} & \pmv{4.66}{0.17} & \pmv{2.77}{0.08} & \pmv{6.14}{0.12} & \pmv{7.97}{0.20} & \pmv{4.57}{0.12} & \pmv{8.46}{0.12} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{lc|cc|cccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & NLL & \pmv{\underline{1.25}}{0.10} & \pmv{1.28}{0.17} & \pmv{\textbf{1.18}}{0.08} & \pmv{140.18}{93.17} & \pmv{9.71}{7.41} & \pmv{87.81}{81.56} \\
        & Rank & \pmv{3.21}{0.50} & \pmv{\textbf{2.21}}{0.36} & \pmv{3.67}{0.48} & \pmv{4.67}{0.40} & \pmv{\underline{3.08}}{0.51} & \pmv{4.17}{0.35} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.04}}{0.01} & \pmv{1.20}{0.06} & \pmv{\underline{0.08}}{0.00} & \pmv{0.97}{0.10} & \pmv{0.26}{0.02} & \pmv{8.33}{0.08} \\
        & Time Rank & \pmv{\textbf{1.08}}{0.08} & \pmv{4.75}{0.12} & \pmv{\underline{2.00}}{0.12} & \pmv{4.17}{0.16} & \pmv{3.00}{0.12} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & NLL & \pmv{4.02}{0.81} & \pmv{2.07}{0.66} & \pmv{1.24}{0.76} & \pmv{\textbf{-0.17}}{1.41} & \pmv{1.31}{0.44} & \pmv{\underline{0.53}}{0.90} \\
        & Rank & \pmv{5.00}{0.47} & \pmv{4.44}{0.50} & \pmv{3.78}{0.47} & \pmv{\underline{2.56}}{0.42} & \pmv{3.00}{0.44} & \pmv{\textbf{2.22}}{0.47} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.04}}{0.02} & \pmv{2.02}{0.16} & \pmv{\underline{0.08}}{0.00} & \pmv{1.15}{0.01} & \pmv{0.57}{0.06} & \pmv{10.38}{0.47} \\
        & Time Rank & \pmv{\textbf{1.11}}{0.10} & \pmv{5.00}{0.00} & \pmv{\underline{1.89}}{0.10} & \pmv{4.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & NLL & \pmv{12.39}{2.69} & \pmv{5.90}{1.21} & \pmv{\underline{1.58}}{1.82} & \pmv{\textbf{1.52}}{3.42} & \pmv{5.24}{1.52} & \pmv{8.21}{3.48} \\
        & Rank & \pmv{4.71}{0.56} & \pmv{3.71}{0.56} & \pmv{\underline{2.57}}{0.45} & \pmv{\textbf{2.29}}{0.63} & \pmv{4.00}{0.20} & \pmv{3.71}{0.80} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.03}}{0.00} & \pmv{2.84}{0.82} & \pmv{\underline{0.08}}{0.00} & \pmv{1.14}{0.00} & \pmv{0.79}{0.04} & \pmv{12.14}{0.39} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & NLL & \pmv{15.23}{0.62} & \pmv{9.92}{0.66} & \pmv{\textbf{-5.10}}{7.05} & \pmv{\underline{0.63}}{8.96} & \pmv{0.84}{4.40} & \pmv{3.18}{7.57} \\
        & Rank & \pmv{5.67}{0.27} & \pmv{4.33}{0.27} & \pmv{\textbf{2.00}}{0.47} & \pmv{\underline{2.33}}{1.09} & \pmv{2.67}{0.27} & \pmv{4.00}{0.94} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.03}}{0.00} & \pmv{3.98}{1.09} & \pmv{\underline{0.08}}{0.00} & \pmv{1.14}{0.00} & \pmv{0.88}{0.19} & \pmv{11.86}{0.86} \\
        & Time Rank & \pmv{\textbf{1.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & NLL & \pmv{26.51}{2.31} & \pmv{21.91}{2.87} & \pmv{\textbf{-4.03}}{6.04} & \pmv{\underline{-2.01}}{4.67} & \pmv{20.00}{4.43} & \pmv{9.33}{7.68} \\
        & Rank & \pmv{6.00}{0.00} & \pmv{4.67}{0.27} & \pmv{\textbf{1.33}}{0.27} & \pmv{\underline{1.67}}{0.27} & \pmv{4.33}{0.27} & \pmv{3.00}{0.00} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.22}}{0.09} & \pmv{12.17}{2.31} & \pmv{\underline{0.38}}{0.24} & \pmv{1.71}{0.47} & \pmv{1.21}{0.30} & \pmv{18.03}{1.42} \\
        & Time Rank & \pmv{\textbf{1.33}}{0.27} & \pmv{5.33}{0.27} & \pmv{\underline{2.00}}{0.47} & \pmv{3.33}{0.27} & \pmv{3.33}{0.54} & \pmv{5.67}{0.27} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & NLL & \pmv{42.09}{2.61} & \pmv{35.92}{5.36} & \pmv{\underline{12.37}}{9.12} & \pmv{\textbf{11.76}}{9.78} & \pmv{32.38}{5.98} & \pmv{16.11}{6.25} \\
        & Rank & \pmv{5.00}{0.71} & \pmv{5.50}{0.35} & \pmv{\textbf{2.00}}{0.00} & \pmv{\textbf{2.00}}{0.71} & \pmv{4.50}{0.35} & \pmv{\textbf{2.00}}{0.71} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.07}}{0.01} & \pmv{14.73}{4.38} & \pmv{\underline{0.09}}{0.00} & \pmv{1.14}{0.01} & \pmv{1.67}{0.58} & \pmv{23.86}{2.84} \\
        & Time Rank & \pmv{\textbf{1.50}}{0.35} & \pmv{5.50}{0.35} & \pmv{\textbf{1.50}}{0.35} & \pmv{3.50}{0.35} & \pmv{3.50}{0.35} & \pmv{5.50}{0.35} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & NLL & \pmv{84.90}{0.00} & \pmv{60.95}{0.00} & \pmv{\textbf{11.12}}{0.00} & \pmv{\underline{11.92}}{0.00} & \pmv{44.66}{0.00} & \pmv{83.45}{0.00} \\
        & Rank & \pmv{6.00}{0.00} & \pmv{4.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{3.00}{0.00} & \pmv{5.00}{0.00} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\underline{0.09}}{0.00} & \pmv{3.67}{0.00} & \pmv{\textbf{0.08}}{0.00} & \pmv{1.13}{0.00} & \pmv{0.71}{0.00} & \pmv{15.48}{0.00} \\
        & Time Rank & \pmv{\underline{2.00}}{0.00} & \pmv{5.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{3.00}{0.00} & \pmv{6.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & NLL & \pmv{11.68}{2.73} & \pmv{\underline{8.21}}{2.12} & \pmv{\textbf{1.21}}{1.17} & \pmv{46.56}{32.07} & \pmv{9.11}{2.97} & \pmv{34.30}{27.25} \\
        & Rank & \pmv{4.53}{0.28} & \pmv{3.64}{0.27} & \pmv{\textbf{3.00}}{0.26} & \pmv{\underline{3.05}}{0.29} & \pmv{3.38}{0.22} & \pmv{3.41}{0.28} \\
        \noalign{\smallskip}\cline{2-8}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.06}}{0.01} & \pmv{3.62}{0.73} & \pmv{\underline{0.11}}{0.02} & \pmv{1.13}{0.06} & \pmv{0.65}{0.08} & \pmv{11.65}{0.70} \\
        & Time Rank & \pmv{\textbf{1.14}}{0.06} & \pmv{4.97}{0.06} & \pmv{\underline{1.92}}{0.07} & \pmv{3.97}{0.07} & \pmv{3.05}{0.07} & \pmv{5.95}{0.04} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{lc|cc|ccccccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{DiscoFormer} & \textbf{DiscoFormer-FT}  &\textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{TabPFN} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & MAE & \pmv{17087.01}{8412.38} & \pmv{17086.47}{8412.26} & \pmv{17086.37}{8412.43} & \pmv{17086.36}{8412.43} & \pmv{17086.26}{8412.43} & \pmv{\underline{15175.28}}{8234.92} & \pmv{17083.70}{8410.50} & \pmv{17066.15}{8401.54} & \pmv{\textbf{14992.34}}{6682.40} \\
        & Rank & \pmv{6.33}{0.45} & \pmv{5.00}{0.41} & \pmv{6.17}{0.65} & \pmv{5.75}{0.39} & \pmv{4.67}{0.75} & \pmv{6.00}{1.05} & \pmv{4.92}{0.61} & \pmv{\underline{3.50}}{0.72} & \pmv{\textbf{2.67}}{0.67} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.04}}{0.01} & \pmv{1.20}{0.06} & \pmv{0.12}{0.10} & \pmv{0.67}{0.05} & \pmv{\underline{0.08}}{0.00} & \pmv{0.97}{0.10} & \pmv{1.26}{0.05} & \pmv{0.29}{0.03} & \pmv{8.34}{0.08} \\
        & Time Rank & \pmv{\underline{1.92}}{0.14} & \pmv{7.00}{0.29} & \pmv{\textbf{1.75}}{0.52} & \pmv{5.25}{0.17} & \pmv{2.83}{0.11} & \pmv{6.00}{0.33} & \pmv{7.42}{0.14} & \pmv{3.83}{0.20} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & MAE & \pmv{162.41}{98.47} & \pmv{180.49}{97.16} & \pmv{511.37}{291.13} & \pmv{319.50}{140.05} & \pmv{240.31}{105.31} & \pmv{5297.29}{3253.88} & \pmv{164.20}{98.82} & \pmv{\underline{162.21}}{98.52} & \pmv{\textbf{45.50}}{15.60} \\
        & Rank & \pmv{6.00}{0.68} & \pmv{5.22}{0.86} & \pmv{5.44}{0.50} & \pmv{5.22}{0.52} & \pmv{4.22}{0.49} & \pmv{8.22}{0.73} & \pmv{4.78}{0.91} & \pmv{\underline{3.78}}{0.70} & \pmv{\textbf{2.11}}{0.62} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.04}}{0.02} & \pmv{2.03}{0.16} & \pmv{\textbf{0.04}}{0.02} & \pmv{0.56}{0.00} & \pmv{0.08}{0.00} & \pmv{1.15}{0.01} & \pmv{6.84}{0.12} & \pmv{0.59}{0.07} & \pmv{10.38}{0.47} \\
        & Time Rank & \pmv{\underline{1.89}}{0.19} & \pmv{7.00}{0.00} & \pmv{\textbf{1.33}}{0.22} & \pmv{4.22}{0.14} & \pmv{2.78}{0.14} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} & \pmv{4.78}{0.14} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & MAE & \pmv{710.70}{382.43} & \pmv{710.30}{382.25} & \pmv{851.77}{382.45} & \pmv{859.72}{378.39} & \pmv{850.22}{385.85} & \pmv{5182.79}{2839.63} & \pmv{\underline{706.61}}{375.13} & \pmv{710.58}{382.04} & \pmv{\textbf{689.27}}{372.94} \\
        & Rank & \pmv{5.86}{1.06} & \pmv{4.57}{0.85} & \pmv{5.86}{0.43} & \pmv{6.14}{0.51} & \pmv{4.86}{0.68} & \pmv{7.43}{0.83} & \pmv{\underline{3.29}}{0.87} & \pmv{4.71}{1.02} & \pmv{\textbf{2.29}}{0.75} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.03}}{0.00} & \pmv{2.84}{0.82} & \pmv{\underline{0.03}}{0.02} & \pmv{0.59}{0.02} & \pmv{0.08}{0.00} & \pmv{1.14}{0.00} & \pmv{52.66}{2.28} & \pmv{0.81}{0.04} & \pmv{12.30}{0.38} \\
        & Time Rank & \pmv{\underline{1.86}}{0.13} & \pmv{7.00}{0.00} & \pmv{\textbf{1.29}}{0.26} & \pmv{4.00}{0.00} & \pmv{2.86}{0.13} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & MAE & \pmv{1095.41}{825.44} & \pmv{1307.86}{996.98} & \pmv{2320.56}{969.42} & \pmv{1974.63}{831.97} & \pmv{3803.92}{1719.65} & \pmv{47594.15}{29448.85} & \pmv{989.27}{728.99} & \pmv{\underline{939.17}}{697.92} & \pmv{\textbf{874.58}}{668.78} \\
        & Rank & \pmv{4.67}{1.44} & \pmv{4.00}{0.94} & \pmv{5.67}{1.09} & \pmv{5.00}{0.47} & \pmv{7.00}{0.82} & \pmv{9.00}{0.00} & \pmv{5.00}{0.94} & \pmv{\underline{3.67}}{0.98} & \pmv{\textbf{1.00}}{0.00} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.03}}{0.00} & \pmv{3.98}{1.09} & \pmv{0.13}{0.10} & \pmv{0.96}{0.25} & \pmv{\underline{0.08}}{0.00} & \pmv{1.14}{0.00} & \pmv{202.13}{10.89} & \pmv{0.91}{0.20} & \pmv{11.87}{0.86} \\
        & Time Rank & \pmv{\textbf{1.67}}{0.27} & \pmv{7.00}{0.00} & \pmv{\textbf{1.67}}{0.54} & \pmv{5.00}{0.47} & \pmv{2.67}{0.27} & \pmv{5.33}{0.27} & \pmv{9.00}{0.00} & \pmv{4.67}{0.54} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & MAE & \pmv{27.49}{5.86} & \pmv{\underline{25.50}}{4.62} & \pmv{200.49}{90.84} & \pmv{122.50}{40.40} & \pmv{708.24}{353.79} & \pmv{1299.26}{586.88} & \pmv{32.37}{9.00} & \pmv{31.54}{9.40} & \pmv{\textbf{13.82}}{8.42} \\
        & Rank & \pmv{4.67}{0.72} & \pmv{4.00}{1.25} & \pmv{5.33}{1.36} & \pmv{5.00}{0.82} & \pmv{7.00}{0.82} & \pmv{8.67}{0.27} & \pmv{5.67}{1.36} & \pmv{\underline{3.67}}{0.72} & \pmv{\textbf{1.00}}{0.00} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.22}}{0.09} & \pmv{12.17}{2.31} & \pmv{\textbf{0.13}}{0.10} & \pmv{58.00}{46.89} & \pmv{0.36}{0.23} & \pmv{1.71}{0.47} & \pmv{841.28}{91.00} & \pmv{1.22}{0.30} & \pmv{18.20}{1.51} \\
        & Time Rank & \pmv{\underline{2.33}}{0.27} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.33}{1.09} & \pmv{3.00}{0.47} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.82} & \pmv{7.33}{0.54} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & MAE & \pmv{24.25}{5.59} & \pmv{27.65}{3.01} & \pmv{87.88}{5.05} & \pmv{57.12}{1.11} & \pmv{82.68}{5.53} & \pmv{122.69}{18.70} & \pmv{\underline{24.14}}{9.22} & \pmv{24.63}{5.40} & \pmv{\textbf{9.12}}{6.45} \\
        & Rank & \pmv{\underline{3.00}}{0.00} & \pmv{3.50}{1.06} & \pmv{8.00}{0.00} & \pmv{6.00}{0.00} & \pmv{7.00}{0.00} & \pmv{9.00}{0.00} & \pmv{3.50}{1.06} & \pmv{4.00}{0.00} & \pmv{\textbf{1.00}}{0.00} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.07}}{0.01} & \pmv{14.72}{4.38} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.01} & \pmv{0.09}{0.00} & \pmv{1.14}{0.01} & \pmv{1775.14}{271.48} & \pmv{1.67}{0.58} & \pmv{23.94}{2.87} \\
        & Time Rank & \pmv{\underline{2.50}}{0.35} & \pmv{7.50}{0.35} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.50}}{0.35} & \pmv{5.50}{0.35} & \pmv{9.00}{0.00} & \pmv{5.50}{0.35} & \pmv{7.50}{0.35} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & MAE & \pmv{56.41}{0.00} & \pmv{55.65}{0.00} & \pmv{112.27}{0.00} & \pmv{81.43}{0.00} & \pmv{89.17}{0.00} & \pmv{101.82}{0.00} & \pmv{\underline{34.16}}{0.00} & \pmv{55.67}{0.00} & \pmv{\textbf{0.00}}{0.00} \\
        & Rank & \pmv{5.00}{0.00} & \pmv{3.00}{0.00} & \pmv{9.00}{0.00} & \pmv{6.00}{0.00} & \pmv{7.00}{0.00} & \pmv{8.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\textbf{1.00}}{0.00} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.09}{0.00} & \pmv{3.67}{0.00} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.08}}{0.00} & \pmv{1.13}{0.00} & \pmv{2410.62}{0.00} & \pmv{0.71}{0.00} & \pmv{15.50}{0.00} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & MAE & \pmv{5809.57}{3017.71} & \pmv{5830.95}{3017.06} & \pmv{6039.25}{3008.49} & \pmv{5957.22}{3011.26} & \pmv{6133.52}{3008.21} & \pmv{11164.48}{4206.07} & \pmv{5799.35}{3017.24} & \pmv{\underline{5790.40}}{3014.16} & \pmv{\textbf{5076.38}}{2445.99} \\
        & Rank & \pmv{5.68}{0.36} & \pmv{4.68}{0.34} & \pmv{6.00}{0.32} & \pmv{5.59}{0.23} & \pmv{5.16}{0.36} & \pmv{7.49}{0.45} & \pmv{4.49}{0.39} & \pmv{\underline{3.86}}{0.37} & \pmv{\textbf{2.05}}{0.32} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.06}}{0.01} & \pmv{3.62}{0.73} & \pmv{\underline{0.08}}{0.04} & \pmv{5.29}{4.59} & \pmv{0.11}{0.02} & \pmv{1.13}{0.06} & \pmv{257.74}{94.76} & \pmv{0.67}{0.08} & \pmv{11.71}{0.71} \\
        & Time Rank & \pmv{\underline{1.97}}{0.09} & \pmv{7.03}{0.10} & \pmv{\textbf{1.43}}{0.19} & \pmv{4.65}{0.15} & \pmv{2.78}{0.08} & \pmv{5.84}{0.12} & \pmv{8.24}{0.12} & \pmv{4.57}{0.14} & \pmv{8.49}{0.11} \\
        \midrule

        \bottomrule
    \end{tabular}
\begin{tabular}{lc|cc|ccccccc}
        \toprule
        \textbf{Dimension} & \textbf{Metric} & \textbf{PRODiGI} & \textbf{PRODiGI-FT} & \textbf{DiscoFormer} & \textbf{DiscoFormer-FT}  &\textbf{NNKDE} & \textbf{NNKDE-FT} & \textbf{TabPFN} & \textbf{KDE} & \textbf{GMM} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 1}}
        & Cosine & \pmv{0.04}{0.03} & \pmv{0.14}{0.06} & \pmv{0.10}{0.05} & \pmv{0.04}{0.02} & \pmv{0.20}{0.07} & \pmv{\underline{0.48}}{0.12} & \pmv{0.24}{0.09} & \pmv{\textbf{0.56}}{0.10} & \pmv{0.35}{0.10} \\
        & Rank & \pmv{7.04}{0.42} & \pmv{6.29}{0.37} & \pmv{6.46}{0.31} & \pmv{6.62}{0.54} & \pmv{4.79}{0.56} & \pmv{3.58}{0.77} & \pmv{4.96}{0.58} & \pmv{\textbf{1.96}}{0.50} & \pmv{\underline{3.29}}{0.57} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.04}}{0.01} & \pmv{1.20}{0.06} & \pmv{0.12}{0.10} & \pmv{0.67}{0.05} & \pmv{\underline{0.08}}{0.00} & \pmv{0.97}{0.10} & \pmv{1.26}{0.05} & \pmv{0.29}{0.03} & \pmv{8.34}{0.08} \\
        & Time Rank & \pmv{\underline{1.92}}{0.14} & \pmv{7.00}{0.29} & \pmv{\textbf{1.75}}{0.52} & \pmv{5.25}{0.17} & \pmv{2.83}{0.11} & \pmv{6.00}{0.33} & \pmv{7.42}{0.14} & \pmv{3.83}{0.20} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 2}}
        & Cosine & \pmv{0.10}{0.04} & \pmv{0.27}{0.05} & \pmv{0.26}{0.08} & \pmv{0.25}{0.07} & \pmv{0.27}{0.07} & \pmv{\underline{0.37}}{0.08} & \pmv{0.23}{0.06} & \pmv{0.35}{0.07} & \pmv{\textbf{0.61}}{0.10} \\
        & Rank & \pmv{7.17}{0.74} & \pmv{5.00}{0.59} & \pmv{5.33}{0.72} & \pmv{5.50}{0.66} & \pmv{5.06}{0.86} & \pmv{4.56}{0.97} & \pmv{6.72}{0.64} & \pmv{\underline{3.67}}{0.54} & \pmv{\textbf{2.00}}{0.57} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.04}}{0.02} & \pmv{2.03}{0.16} & \pmv{\textbf{0.04}}{0.02} & \pmv{0.56}{0.00} & \pmv{0.08}{0.00} & \pmv{1.15}{0.01} & \pmv{6.84}{0.12} & \pmv{0.59}{0.07} & \pmv{10.38}{0.47} \\
        & Time Rank & \pmv{\underline{1.89}}{0.19} & \pmv{7.00}{0.00} & \pmv{\textbf{1.33}}{0.22} & \pmv{4.22}{0.14} & \pmv{2.78}{0.14} & \pmv{6.00}{0.00} & \pmv{8.00}{0.00} & \pmv{4.78}{0.14} & \pmv{9.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 5}}
        & Cosine & \pmv{0.06}{0.03} & \pmv{0.19}{0.05} & \pmv{0.18}{0.08} & \pmv{0.18}{0.08} & \pmv{0.20}{0.06} & \pmv{0.20}{0.05} & \pmv{\underline{0.30}}{0.05} & \pmv{0.23}{0.06} & \pmv{\textbf{0.31}}{0.06} \\
        & Rank & \pmv{8.36}{0.28} & \pmv{5.57}{0.80} & \pmv{5.21}{0.77} & \pmv{5.79}{1.03} & \pmv{5.14}{0.31} & \pmv{4.71}{0.77} & \pmv{\underline{3.14}}{1.06} & \pmv{4.14}{0.74} & \pmv{\textbf{2.93}}{0.85} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.03}}{0.00} & \pmv{2.84}{0.82} & \pmv{\underline{0.03}}{0.02} & \pmv{0.59}{0.02} & \pmv{0.08}{0.00} & \pmv{1.14}{0.00} & \pmv{52.66}{2.28} & \pmv{0.81}{0.04} & \pmv{12.30}{0.38} \\
        & Time Rank & \pmv{\underline{1.86}}{0.13} & \pmv{7.00}{0.00} & \pmv{\textbf{1.29}}{0.26} & \pmv{4.00}{0.00} & \pmv{2.86}{0.13} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 10}}
        & Cosine & \pmv{0.15}{0.04} & \pmv{0.09}{0.05} & \pmv{0.30}{0.17} & \pmv{0.27}{0.15} & \pmv{\underline{0.34}}{0.21} & \pmv{0.28}{0.16} & \pmv{0.15}{0.11} & \pmv{0.12}{0.04} & \pmv{\textbf{0.69}}{0.08} \\
        & Rank & \pmv{\underline{4.00}}{1.25} & \pmv{6.33}{1.19} & \pmv{5.33}{1.19} & \pmv{5.67}{0.27} & \pmv{5.00}{1.89} & \pmv{6.00}{0.82} & \pmv{5.00}{1.70} & \pmv{6.33}{1.36} & \pmv{\textbf{1.33}}{0.27} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.03}}{0.00} & \pmv{3.98}{1.09} & \pmv{0.13}{0.10} & \pmv{0.96}{0.25} & \pmv{\underline{0.08}}{0.00} & \pmv{1.14}{0.00} & \pmv{202.13}{10.89} & \pmv{0.91}{0.20} & \pmv{11.87}{0.86} \\
        & Time Rank & \pmv{\textbf{1.67}}{0.27} & \pmv{7.00}{0.00} & \pmv{\textbf{1.67}}{0.54} & \pmv{5.00}{0.47} & \pmv{2.67}{0.27} & \pmv{5.33}{0.27} & \pmv{9.00}{0.00} & \pmv{4.67}{0.54} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 20}}
        & Cosine & \pmv{0.04}{0.01} & \pmv{0.07}{0.02} & \pmv{0.12}{0.08} & \pmv{0.14}{0.09} & \pmv{0.10}{0.07} & \pmv{0.09}{0.07} & \pmv{\underline{0.26}}{0.03} & \pmv{0.14}{0.01} & \pmv{\textbf{0.88}}{0.07} \\
        & Rank & \pmv{6.33}{1.19} & \pmv{6.00}{0.94} & \pmv{5.00}{0.94} & \pmv{5.33}{1.66} & \pmv{6.33}{0.98} & \pmv{7.33}{0.98} & \pmv{\underline{3.33}}{1.09} & \pmv{4.33}{1.09} & \pmv{\textbf{1.00}}{0.00} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.22}}{0.09} & \pmv{12.17}{2.31} & \pmv{\textbf{0.13}}{0.10} & \pmv{58.00}{46.89} & \pmv{0.36}{0.23} & \pmv{1.71}{0.47} & \pmv{841.28}{91.00} & \pmv{1.22}{0.30} & \pmv{18.20}{1.51} \\
        & Time Rank & \pmv{\underline{2.33}}{0.27} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{5.33}{1.09} & \pmv{3.00}{0.47} & \pmv{5.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.82} & \pmv{7.33}{0.54} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 30}}
        & Cosine & \pmv{0.02}{0.01} & \pmv{0.04}{0.03} & \pmv{0.16}{0.10} & \pmv{\underline{0.22}}{0.14} & \pmv{0.15}{0.09} & \pmv{0.15}{0.09} & \pmv{0.03}{0.00} & \pmv{0.04}{0.00} & \pmv{\textbf{0.88}}{0.08} \\
        & Rank & \pmv{6.50}{1.06} & \pmv{5.50}{2.47} & \pmv{6.00}{2.12} & \pmv{5.00}{2.12} & \pmv{5.50}{1.06} & \pmv{5.50}{0.35} & \pmv{5.50}{1.06} & \pmv{\underline{4.50}}{1.06} & \pmv{\textbf{1.00}}{0.00} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\underline{0.07}}{0.01} & \pmv{14.72}{4.38} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.01} & \pmv{0.09}{0.00} & \pmv{1.14}{0.01} & \pmv{1775.14}{271.48} & \pmv{1.67}{0.58} & \pmv{23.94}{2.87} \\
        & Time Rank & \pmv{\underline{2.50}}{0.35} & \pmv{7.50}{0.35} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.50}}{0.35} & \pmv{5.50}{0.35} & \pmv{9.00}{0.00} & \pmv{5.50}{0.35} & \pmv{7.50}{0.35} \\
        \midrule

        \multirow{4}{*}{\textbf{Dim 40}}
        & Cosine & \pmv{0.01}{0.00} & \pmv{0.03}{0.00} & \pmv{0.10}{0.00} & \pmv{0.11}{0.00} & \pmv{0.14}{0.00} & \pmv{\underline{0.15}}{0.00} & \pmv{-0.00}{0.00} & \pmv{0.02}{0.00} & \pmv{\textbf{1.00}}{0.00} \\
        & Rank & \pmv{8.00}{0.00} & \pmv{6.00}{0.00} & \pmv{5.00}{0.00} & \pmv{4.00}{0.00} & \pmv{3.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{9.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{0.09}{0.00} & \pmv{3.67}{0.00} & \pmv{\textbf{0.01}}{0.00} & \pmv{0.56}{0.00} & \pmv{\underline{0.08}}{0.00} & \pmv{1.13}{0.00} & \pmv{2410.62}{0.00} & \pmv{0.71}{0.00} & \pmv{15.50}{0.00} \\
        & Time Rank & \pmv{3.00}{0.00} & \pmv{7.00}{0.00} & \pmv{\textbf{1.00}}{0.00} & \pmv{4.00}{0.00} & \pmv{\underline{2.00}}{0.00} & \pmv{6.00}{0.00} & \pmv{9.00}{0.00} & \pmv{5.00}{0.00} & \pmv{8.00}{0.00} \\
        \midrule

        \multirow{4}{*}{\textbf{Overall}}
        & Cosine & \pmv{0.06}{0.02} & \pmv{0.16}{0.03} & \pmv{0.18}{0.03} & \pmv{0.16}{0.03} & \pmv{0.22}{0.04} & \pmv{0.32}{0.05} & \pmv{0.23}{0.04} & \pmv{\underline{0.33}}{0.05} & \pmv{\textbf{0.52}}{0.06} \\
        & Rank & \pmv{7.01}{0.33} & \pmv{5.77}{0.31} & \pmv{5.68}{0.31} & \pmv{5.85}{0.37} & \pmv{5.05}{0.35} & \pmv{4.59}{0.43} & \pmv{5.05}{0.43} & \pmv{\underline{3.61}}{0.37} & \pmv{\textbf{2.38}}{0.32} \\
        \noalign{\smallskip}\cline{2-11}\noalign{\smallskip}
        & Time & \pmv{\textbf{0.06}}{0.01} & \pmv{3.62}{0.73} & \pmv{\underline{0.08}}{0.04} & \pmv{5.29}{4.59} & \pmv{0.11}{0.02} & \pmv{1.13}{0.06} & \pmv{257.74}{94.76} & \pmv{0.67}{0.08} & \pmv{11.71}{0.71} \\
        & Time Rank & \pmv{\underline{1.97}}{0.09} & \pmv{7.03}{0.10} & \pmv{\textbf{1.43}}{0.19} & \pmv{4.65}{0.15} & \pmv{2.78}{0.08} & \pmv{5.84}{0.12} & \pmv{8.24}{0.12} & \pmv{4.57}{0.14} & \pmv{8.49}{0.11} \\
        \midrule

        \bottomrule
    \end{tabular}
